Kinematic Orienteering Problem With Time-Optimal Trajectories for Multirotor UAVs

In many unmanned aerial vehicle (UAV) applications for surveillance and data collection, it is not possible to reach all requested locations due to the given maximum flight time. Hence, the requested locations must be prioritized and the problem of selecting the most important locations is modeled as an Orienteering Problem (OP). To fully exploit the kinematic properties of the UAV in such scenarios, we combine the OP with the generation of time-optimal trajectories with bounds on velocity and acceleration. We define the resulting problem as the Kinematic Orienteering Problem (KOP) and propose an exact mixed-integer formulation together with a Large Neighborhood Search (LNS) as a heuristic solution method. We demonstrate the effectiveness of our approach based on Orienteering instances from the literature and benchmark against optimal solutions of the Dubins Orienteering Problem (DOP) as the state-of-the-art. Additionally, we show by simulation \color{black} that the resulting solutions can be tracked precisely by a modern MPC-based flight controller. Since we demonstrate that the state-of-the-art in generating time-optimal trajectories in multiple dimensions is not generally correct, we further present an improved analytical method for time-optimal trajectory generation.

==> tikz/KOPSolution.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.65,0.15)},
			anchor=north west,
			draw=white!80!black
		},
		width=2.35in,
		colorbar,
		colorbar style={ylabel={\small velocity in m/s},
						y label style={at={(5,0.5)}}	
		},
		colormap={mymap}{[1pt]
			rgb(0pt)=(0,0,0.5);
			rgb(22pt)=(0,0,1);
			rgb(25pt)=(0,0,1);
			rgb(68pt)=(0,0.86,1);
			rgb(70pt)=(0,0.9,0.967741935483871);
			rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
			rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
			rgb(130pt)=(0.967741935483871,0.962962962962963,0);
			rgb(132pt)=(1,0.925925925925926,0);
			rgb(178pt)=(1,0.0740740740740741,0);
			rgb(182pt)=(0.909090909090909,0,0);
			rgb(200pt)=(0.5,0,0)
		},
		point meta max=3,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\small $x$ in m},
		xmin=2.23288750717189, xmax=14.7093623493904,
		xtick style={color=black},
		xticklabel style = {font= \small},
		xtick={4,6,8,10,12,14},
		y grid style={white!69.0196078431373!black},
		ylabel={\small $y$ in m},
		y label style = {at={(0.05,0.5)}},
		ymin=4.78513963357308, ymax=19.6451975446886,
		ytick style={color=black},
		yticklabel style = {font= \small},
		ytick={6,8,10,12,14,16,18},
		scale only axis
		]
		
		\node[] at (axis cs:3.5,7.15) {Start};
		\node[] at (axis cs:4,5.6) {End};
		
		\addplot [thin, blue, opacity=1.0, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			9.5 18.8
		};
		\addlegendentry{Locations}
		
		
		\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
		table {%
			4.6 7.1
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.7 11.4
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.4 12.3
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			2.8 14.3
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			3.2 10.3
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			3.5 9.8
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.4 8.4
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			7.8 11
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			8.8 9.8
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			7.7 8.2
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			6.3 7.9
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.4 8.2
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.8 6.8
		};
		\addplot [thin, blue, opacity=0.5, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			6.7 5.8
		};
		\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			13.8 13.1
		};
		\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			14.1 14.2
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			11.2 13.6
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			9.7 16.4
		};
		
		
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.7 16.8
		};
		
		\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
		table {%
			5 5.6
		};
		
		\addplot [ultra thin,
		colormap={mymap}{[1pt]
			rgb(0pt)=(0,0,0.5);
			rgb(22pt)=(0,0,1);
			rgb(25pt)=(0,0,1);
			rgb(68pt)=(0,0.86,1);
			rgb(70pt)=(0,0.9,0.967741935483871);
			rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
			rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
			rgb(130pt)=(0.967741935483871,0.962962962962963,0);
			rgb(132pt)=(1,0.925925925925926,0);
			rgb(178pt)=(1,0.0740740740740741,0);
			rgb(182pt)=(0.909090909090909,0,0);
			rgb(200pt)=(0.5,0,0)
		},
		only marks,
		mark=*,
		mark options={mark size=0.6pt, solid}, 
		scatter,
		scatter src=explicit,
		scatter/use mapped color=
		{draw opacity=0,fill=mapped color}
		]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
4.6	7.1	2.121320344
4.615053033	7.115053033	2.136320344
4.630212132	7.130212132	2.151320344
4.645477297	7.145477297	2.166320344
4.660848528	7.160848528	2.181320344
4.676325825	7.176325825	2.196320344
4.691909188	7.191909188	2.211320344
4.707598617	7.207598617	2.226320344
4.723394113	7.223394113	2.241320344
4.739295674	7.239295674	2.256320344
4.755303301	7.255303301	2.271320344
4.771416994	7.271416994	2.286320344
4.787636753	7.287636753	2.301320344
4.803962578	7.303962578	2.316320344
4.82039447	7.32039447	2.331320344
4.836932427	7.336932427	2.346320344
4.85357645	7.35357645	2.361320344
4.870326539	7.370326539	2.376320344
4.887182695	7.387182695	2.391320344
4.904144916	7.404144916	2.406320344
4.921213203	7.421213203	2.421320344
4.938387557	7.438387557	2.436320344
4.955667976	7.455667976	2.451320344
4.973054462	7.473054462	2.466320344
4.990547013	7.490547013	2.481320344
5.00814563	7.50814563	2.496320344
5.025850314	7.525850314	2.511320344
5.043661063	7.543661063	2.526320344
5.061577879	7.561577879	2.541320344
5.07960076	7.57960076	2.556320344
5.097729708	7.597729708	2.571320344
5.115964721	7.615964721	2.586320344
5.134305801	7.634305801	2.601320344
5.152752946	7.652752946	2.616320344
5.171306158	7.671306158	2.631320344
5.189965436	7.689965436	2.646320344
5.208730779	7.708730779	2.661320344
5.227602189	7.727602189	2.676320344
5.246579664	7.746579664	2.691320344
5.265663206	7.765663206	2.706320344
5.284852814	7.784852814	2.721320344
5.304148487	7.804148487	2.736320344
5.323550227	7.823550227	2.751320344
5.343058033	7.843058033	2.766320344
5.362671905	7.862671905	2.781320344
5.382391842	7.882391842	2.796320344
5.402217846	7.902217846	2.811320344
5.422149916	7.922149916	2.826320344
5.442188052	7.942145095	2.83457838
5.462332254	7.962140804	2.842106068
5.482582521	7.982136514	2.849653348
5.502938855	8.002132223	2.857220067
5.523401255	8.022127933	2.864806069
5.543969721	8.042123642	2.872411203
5.564644253	8.062119352	2.880035317
5.585424851	8.082115061	2.88767826
5.606311515	8.10211077	2.895339883
5.627304245	8.12210648	2.903020038
5.648403041	8.142102189	2.910718579
5.669599418	8.162097899	2.915346468
5.690795794	8.182093608	2.910718579
5.71189459	8.202089317	2.903020038
5.73288732	8.222085027	2.895339883
5.753773984	8.242080736	2.88767826
5.774554582	8.262076446	2.880035317
5.795229114	8.282072155	2.872411203
5.81579758	8.302067864	2.864806069
5.83625998	8.322063574	2.857220067
5.856616314	8.342059283	2.849653348
5.876866582	8.362054993	2.842106068
5.897010783	8.382050702	2.83457838
5.917048919	8.402046411	2.827070443
5.936980989	8.422042121	2.819582413
5.956806993	8.44203783	2.81211445
5.976526931	8.46203354	2.804666714
5.996140802	8.482029249	2.797239366
6.015648608	8.502024959	2.789832569
6.035050348	8.522020668	2.782446488
6.054346021	8.542016377	2.775081288
6.073535629	8.562012087	2.767737135
6.092619171	8.582007796	2.760414198
6.111596646	8.602003506	2.753112645
6.130468056	8.621999215	2.745832648
6.1492334	8.641994924	2.738574379
6.167892677	8.661990634	2.73133801
6.186445889	8.681986343	2.724123716
6.204893034	8.701982053	2.716931672
6.223234114	8.721977762	2.709762057
6.241469128	8.741973471	2.702615049
6.259598075	8.761969181	2.695490827
6.277620956	8.78196489	2.688389572
6.295537772	8.8019606	2.681311468
6.313348521	8.821956309	2.674256697
6.331053205	8.841952018	2.667225445
6.348651822	8.861947728	2.660217899
6.366144374	8.881943437	2.653234246
6.383530859	8.901939147	2.646274676
6.400811278	8.921934856	2.639339379
6.417985632	8.941930566	2.632428546
6.435053919	8.961926275	2.625542372
6.45201614	8.981921984	2.61868105
6.468872296	9.001917694	2.611844776
6.485622385	9.021913403	2.605033748
6.502266408	9.041909113	2.598248165
6.518804366	9.061904822	2.591488225
6.535236257	9.081900531	2.58475413
6.551562082	9.101896241	2.578046084
6.567781841	9.12189195	2.571364289
6.583895534	9.14188766	2.56470895
6.599903162	9.161883369	2.558080275
6.615804723	9.181879078	2.551478471
6.631600218	9.201874257	2.544070455
6.647289647	9.221806327	2.529175729
6.66287301	9.241632331	2.514282255
6.678350307	9.261352269	2.499390055
6.693721538	9.280966141	2.484499152
6.708986703	9.300473946	2.46960957
6.724145802	9.319875686	2.454721332
6.739198835	9.33917136	2.439834463
6.754145802	9.358360967	2.424948988
6.768986703	9.377444509	2.410064934
6.783721538	9.396421985	2.395182326
6.798350307	9.415293394	2.380301192
6.81287301	9.434058738	2.36542156
6.827289647	9.452718016	2.350543457
6.841600218	9.471271227	2.335666914
6.855804723	9.489718373	2.32079196
6.869903162	9.508059452	2.305918627
6.883895534	9.526294466	2.291046945
6.897781841	9.544423413	2.276176947
6.911562082	9.562446295	2.261308666
6.925236257	9.58036311	2.246442136
6.938804366	9.59817386	2.231577393
6.952266408	9.615878543	2.216714472
6.965622385	9.633477161	2.20185341
6.978872296	9.650969712	2.186994246
6.99201614	9.668356197	2.172137017
7.005053919	9.685636617	2.157281764
7.017985632	9.70281097	2.142428529
7.030811278	9.719879257	2.127577352
7.043530859	9.736841479	2.112728279
7.056144374	9.753697634	2.097881352
7.068651822	9.770447723	2.08303662
7.081053205	9.787091747	2.068194127
7.093348521	9.803629704	2.053353924
7.105537772	9.820061595	2.03851606
7.117620956	9.83638742	2.023680587
7.129598075	9.852607179	2.008847557
7.141469128	9.868720873	1.994017025
7.153234114	9.8847285	1.979189048
7.164893034	9.900630061	1.964363682
7.176445889	9.916425556	1.949540989
7.187892677	9.932114985	1.934721028
7.1992334	9.947698348	1.919903864
7.210468056	9.963175645	1.905089561
7.221596646	9.978546876	1.890278187
7.232619171	9.993812041	1.875469812
7.243535629	10.00897114	1.860664506
7.254346021	10.02402417	1.845862344
7.265050348	10.03897114	1.831063402
7.275648608	10.05381204	1.816267759
7.286140802	10.06854688	1.801475496
7.296526931	10.08317565	1.786686697
7.306806993	10.09769835	1.771901448
7.316980989	10.11211499	1.75711984
7.327048919	10.12642556	1.742341965
7.337010783	10.14063006	1.727567918
7.346866582	10.1547285	1.712797799
7.356616314	10.16872087	1.698031711
7.36625998	10.18260718	1.683269759
7.37579758	10.19638742	1.668512053
7.385229114	10.2100616	1.653758707
7.394554582	10.2236297	1.639009838
7.403773984	10.23709175	1.624265569
7.41288732	10.25044772	1.609526026
7.42189459	10.26369763	1.59479134
7.430795794	10.27684148	1.580061647
7.439590932	10.28987926	1.565337088
7.448280004	10.30281097	1.550617808
7.45686301	10.31563662	1.535903961
7.46533995	10.3283562	1.521195703
7.473710824	10.34096971	1.506493198
7.481975632	10.35347716	1.491796617
7.490134374	10.36587854	1.477106136
7.49818705	10.37817386	1.462421938
7.50613366	10.39036311	1.447744216
7.513974204	10.40244629	1.433073168
7.521708681	10.41442341	1.418409001
7.529337093	10.42629447	1.403751931
7.536859439	10.43805945	1.389102183
7.544275719	10.44971837	1.37445999
7.551585932	10.46127123	1.359825597
7.55879008	10.47271802	1.345199258
7.565888162	10.48405874	1.330581239
7.572880178	10.49529339	1.315971817
7.579766127	10.50642198	1.301371282
7.586546011	10.51744451	1.286779935
7.593219829	10.52836097	1.272198095
7.59978758	10.53917136	1.25762609
7.606249266	10.54987569	1.243064267
7.612604885	10.56047395	1.228512988
7.618854439	10.57096614	1.213972632
7.624997927	10.58135227	1.199443596
7.631035348	10.59163233	1.184926297
7.636966704	10.60180633	1.170421172
7.642791993	10.61187426	1.155928678
7.648511217	10.62183612	1.141449298
7.654124374	10.63169192	1.126983535
7.659631466	10.64144165	1.112531922
7.665032491	10.65108532	1.098095018
7.670327451	10.66062292	1.083673409
7.675516344	10.67005445	1.069267716
7.680599171	10.67937992	1.054878589
7.685575933	10.68859932	1.040506716
7.690446628	10.69771266	1.026152823
7.695211257	10.70671993	1.011817674
7.699869821	10.71562113	0.997502078
7.704422318	10.72441627	0.983206889
7.708868749	10.73310534	0.968933009
7.713209115	10.74168835	0.954681395
7.717443414	10.75016529	0.940453058
7.721571647	10.75853616	0.926249073
7.725593814	10.76680097	0.912070575
7.729509916	10.77495971	0.897918774
7.733319951	10.78301239	0.88379495
7.73702392	10.790959	0.869700468
7.740621823	10.79879954	0.855636776
7.74411366	10.80653402	0.84160542
7.747499431	10.81416243	0.827608043
7.750779136	10.82168478	0.813646399
7.753952775	10.82910106	0.799722359
7.757020349	10.83641127	0.785837923
7.759981856	10.84361542	0.771995227
7.762837297	10.8507135	0.758196558
7.765586672	10.85770552	0.744444364
7.768229981	10.86459147	0.730741268
7.770767224	10.87137135	0.717090085
7.773198401	10.87804517	0.703493838
7.775523512	10.88461292	0.689955773
7.777742556	10.8910746	0.676479386
7.779855535	10.89743022	0.663068434
7.781862448	10.90367978	0.649726972
7.783763295	10.90982326	0.636459369
7.785558076	10.91586069	0.623270341
7.787246791	10.92179204	0.610164984
7.78882944	10.92761733	0.597148807
7.790306023	10.93333655	0.58422777
7.791676539	10.93894971	0.571408327
7.79294099	10.9444568	0.558697473
7.794099375	10.94985783	0.546102789
7.795151694	10.95515279	0.533632501
7.796097946	10.96034168	0.521295535
7.796938133	10.96542451	0.509101586
7.797672254	10.97040127	0.497061178
7.798300308	10.97527197	0.485185742
7.798822297	10.9800366	0.473487692
7.79923822	10.98469516	0.461980502
7.799548076	10.98924766	0.450678792
7.799751867	10.99369409	0.439598411
7.799849591	10.99803445	0.428756519
7.799980908	11.00252649	0.417948561
7.799864235	11.00665246	0.407646906
7.799641497	11.01067236	0.397644313
7.799312692	11.0145862	0.387963916
7.798877822	11.01839397	0.378630427
7.798336885	11.02209567	0.369670123
7.797689882	11.02569131	0.361110786
7.796936813	11.02918088	0.352981586
7.796077679	11.03256439	0.345312902
7.795112478	11.03584183	0.338136067
7.794041211	11.0390132	0.331483031
7.792863878	11.04207851	0.325385925
7.79158048	11.04503775	0.319876539
7.790191015	11.04789093	0.314985714
7.788695484	11.05063804	0.310742659
7.787093887	11.05327908	0.307174218
7.785386224	11.05581406	0.304304124
7.783572495	11.05824297	0.302152279
7.7816527	11.06056582	0.300734102
7.779626839	11.0627826	0.300059994
7.777494912	11.06489331	0.30013497
7.77525692	11.06689796	0.300958469
7.772912861	11.06879654	0.302524379
7.770462736	11.07058906	0.304821259
7.767906545	11.07227551	0.307832747
7.765244287	11.07385589	0.31153812
7.762475964	11.07533021	0.315912963
7.759601575	11.07669846	0.320929899
7.75662112	11.07796064	0.326559336
7.753534599	11.07911676	0.332770191
7.750342012	11.08016682	0.339530558
7.747043359	11.08114475	0.349084517
7.74363864	11.08212055	0.359280531
7.740127855	11.08309636	0.369499662
7.736511003	11.08407217	0.379740043
7.732788086	11.08504798	0.39
7.728959103	11.08602378	0.400278028
7.725024054	11.08699959	0.410572771
7.720982939	11.0879754	0.420883
7.716835757	11.0889512	0.431207607
7.71258251	11.08992701	0.441545581
7.708223197	11.09090282	0.451896006
7.703757817	11.09187863	0.462258045
7.699186372	11.09285443	0.472630934
7.694508861	11.09383024	0.483013975
7.689725283	11.09480605	0.493406526
7.68483564	11.09578186	0.503807999
7.67983993	11.09675766	0.514217853
7.674738155	11.09773347	0.524635588
7.669530314	11.09870928	0.535060744
7.664216406	11.09968509	0.545492896
7.658796433	11.10066089	0.55593165
7.653270393	11.1016367	0.566376641
7.647638288	11.10261251	0.576827531
7.641900116	11.10358832	0.587284003
7.636055879	11.10456412	0.597745765
7.630105575	11.10553993	0.608212545
7.624049205	11.10651574	0.618684087
7.61788677	11.10749154	0.629160154
7.611618268	11.10846735	0.639640524
7.605243701	11.10944316	0.650124988
7.598763067	11.11041897	0.660613351
7.592176367	11.11139477	0.671105431
7.585483602	11.11237058	0.681601056
7.57868477	11.11334639	0.692100065
7.571779872	11.1143222	0.702602306
7.564768908	11.115298	0.713107636
7.557651879	11.11627381	0.72361592
7.550428783	11.11724962	0.734127033
7.543099621	11.11822543	0.744640853
7.535664393	11.11920123	0.755157268
7.528123099	11.12017704	0.765676172
7.52047574	11.12115285	0.776197462
7.512722314	11.12212865	0.786721043
7.504862822	11.12310446	0.797246825
7.496897264	11.12408027	0.807774721
7.48882564	11.12505608	0.81830465
7.48064795	11.12603188	0.828836534
7.472364194	11.12700769	0.8393703
7.463974372	11.1279835	0.849905877
7.455478484	11.12895931	0.8604432
7.44687653	11.12993511	0.870982204
7.43816851	11.13091092	0.88152283
7.429354424	11.13188673	0.89206502
7.420434272	11.13286254	0.902608719
7.411408054	11.13383834	0.913153875
7.40227577	11.13481415	0.923700438
7.39303742	11.13578996	0.934248361
7.383693004	11.13676577	0.944797597
7.374242522	11.13774157	0.955348104
7.364685974	11.13871738	0.96589984
7.355023359	11.13969319	0.976452764
7.345254679	11.14066899	0.987006839
7.335379933	11.1416448	0.997562028
7.325399121	11.14262061	1.008118297
7.315312243	11.14359642	1.018675611
7.305119298	11.14457222	1.029233938
7.294820288	11.14554803	1.039793249
7.284415212	11.14652384	1.050353512
7.27390407	11.14749965	1.0609147
7.263286861	11.14847545	1.071476785
7.252563587	11.14945126	1.08203974
7.241734247	11.15042707	1.092603542
7.23079884	11.15140288	1.103168165
7.219757368	11.15237868	1.113733586
7.208609829	11.15335449	1.124299782
7.197356225	11.1543303	1.134866732
7.185996554	11.1553061	1.145434415
7.174530818	11.15628191	1.156002811
7.162959016	11.15725772	1.166571901
7.151281147	11.15823353	1.177141665
7.139497213	11.15920933	1.187712086
7.127607212	11.16018514	1.198283147
7.115611145	11.16116095	1.20885483
7.103509013	11.16213676	1.21942712
7.091300814	11.16311256	1.23
7.07898655	11.16408837	1.240573456
7.066566219	11.16506418	1.251147473
7.054039823	11.16603999	1.261722038
7.04140736	11.16701579	1.272297135
7.028668831	11.1679916	1.282872753
7.015824237	11.16896741	1.293448878
7.002873576	11.16994322	1.304025498
6.989816849	11.17091902	1.314602602
6.976654056	11.17189483	1.325180176
6.963385198	11.17287064	1.335758212
6.950010273	11.17384644	1.346336696
6.936529282	11.17482225	1.35691562
6.922942225	11.17579806	1.367494973
6.909249102	11.17677387	1.378074744
6.895449914	11.17774967	1.388654925
6.881544659	11.17872548	1.399235506
6.867533338	11.17970129	1.409816477
6.853415951	11.1806771	1.420397832
6.839192498	11.1816529	1.43097956
6.824862979	11.18262871	1.441561653
6.810427394	11.18360452	1.452144104
6.795885743	11.18458033	1.462726905
6.781238026	11.18555613	1.473310049
6.766484243	11.18653194	1.483893527
6.751624394	11.18750775	1.494477333
6.736658479	11.18848356	1.505061461
6.721586498	11.18945936	1.515645902
6.706408451	11.19043517	1.526230651
6.691124338	11.19141098	1.536815701
6.675734159	11.19238678	1.547401047
6.66024746	11.19336259	1.551635266
6.644814854	11.1943384	1.541049805
6.629488315	11.19531421	1.530464635
6.614267841	11.19629001	1.519879765
6.599153434	11.19726582	1.5092952
6.584145093	11.19824163	1.498710946
6.569242817	11.19921744	1.488127011
6.554446608	11.20019324	1.4775434
6.539756464	11.20116905	1.466960122
6.525172387	11.20214486	1.456377183
6.510694376	11.20312067	1.445794591
6.49632243	11.20409647	1.435212354
6.482056551	11.20507228	1.424630478
6.467896738	11.20604809	1.414048974
6.45384299	11.20702389	1.403467848
6.439895309	11.2079997	1.39288711
6.426053694	11.20897551	1.382306768
6.412318145	11.20995132	1.371726831
6.398688662	11.21092712	1.36114731
6.385165244	11.21190293	1.350568214
6.371747893	11.21287874	1.339989552
6.358436608	11.21385455	1.329411336
6.345231389	11.21483035	1.318833576
6.332132236	11.21580616	1.308256282
6.319139149	11.21678197	1.297679467
6.306252128	11.21775778	1.287103143
6.293471172	11.21873358	1.276527321
6.280796283	11.21970939	1.265952013
6.26822746	11.2206852	1.255377234
6.255764703	11.22166101	1.244802996
6.243408012	11.22263681	1.234229314
6.231157387	11.22361262	1.223656202
6.219012828	11.22458843	1.213083674
6.206974335	11.22556423	1.202511746
6.195041909	11.22654004	1.191940435
6.183215548	11.22751585	1.181369756
6.171495253	11.22849166	1.170799727
6.159881024	11.22946746	1.160230365
6.148372861	11.23044327	1.149661689
6.136970764	11.23141908	1.139093719
6.125674733	11.23239489	1.128526473
6.114484768	11.23337069	1.117959972
6.10340087	11.2343465	1.107394239
6.092423037	11.23536527	1.097719739
6.08155127	11.23648956	1.088260596
6.070785569	11.23771993	1.078927071
6.060125935	11.23905636	1.069722452
6.049572366	11.24049886	1.060650095
6.039124863	11.24204742	1.051713423
6.028783427	11.24370205	1.042915924
6.018548056	11.24546275	1.034261149
6.008418751	11.24732951	1.025752711
5.998395513	11.24930234	1.017394282
5.98847834	11.25138123	1.009189588
5.978667233	11.25356619	1.00114241
5.968962193	11.25585722	0.993256576
5.959363218	11.25825431	0.985535958
5.94987031	11.26075747	0.977984471
5.940483467	11.26336669	0.970606061
5.931202691	11.26608198	0.963404705
5.92202798	11.26890334	0.956384402
5.912959336	11.27183076	0.949549169
5.903996757	11.27486425	0.942903031
5.895140245	11.2780038	0.936450012
5.886389799	11.28124942	0.930194133
5.877745418	11.28460111	0.924139397
5.869207104	11.28805886	0.918289783
5.860774855	11.29162268	0.912649234
5.852448673	11.29529256	0.907221652
5.844228557	11.29906852	0.902010879
5.836114506	11.30295053	0.897020694
5.828106522	11.30693861	0.892254798
5.820204604	11.31103276	0.887716805
5.812408752	11.31523298	0.883410225
5.804718965	11.31953926	0.879338459
5.797135245	11.3239516	0.875504783
5.789657591	11.32847001	0.871912338
5.782286003	11.33309449	0.868564117
5.775020481	11.33782504	0.865462954
5.767861024	11.34266165	0.862611515
5.760807634	11.34760432	0.860012282
5.75386031	11.35265307	0.857667549
5.747019052	11.35780788	0.855579409
5.74028386	11.36306875	0.853749744
5.733654734	11.36843569	0.852180219
5.727131674	11.3739087	0.850872273
5.72071468	11.37948777	0.849827115
5.714403752	11.38517291	0.849045714
5.70819889	11.39096411	0.8485288
5.702100094	11.39686138	0.848276856
5.696380908	11.40361909	0.857528137
5.690264235	11.40973576	0.872528137
5.684041497	11.4159585	0.887528137
5.677712692	11.42228731	0.902528137
5.671277822	11.42872218	0.917528137
5.664736885	11.43526312	0.932528137
5.658089882	11.44191011	0.94745314
5.651336813	11.44860909	0.954983181
5.644477679	11.45530806	0.962571191
5.637512478	11.46200704	0.970215811
5.630441211	11.46870601	0.977915713
5.623263878	11.47540499	0.985669602
5.61598048	11.48210396	0.993476213
5.608591015	11.48880294	1.001334314
5.601095484	11.49550191	1.009242701
5.593493887	11.50220089	1.017200202
5.585786224	11.50889986	1.025205674
5.577972495	11.51559884	1.033258001
5.5700527	11.52229781	1.041356096
5.562026839	11.52899679	1.049498899
5.553894912	11.53569576	1.05768538
5.54565692	11.54239474	1.065914529
5.537312861	11.54909371	1.074185369
5.528862736	11.55579269	1.082496941
5.520306545	11.56249166	1.090848317
5.511644287	11.56919064	1.099238588
5.502875964	11.57588961	1.10766687
5.494001575	11.58258859	1.116132302
5.48502112	11.58928756	1.124634047
5.475934599	11.59598654	1.133171285
5.466742012	11.60268551	1.141743221
5.457443359	11.60938449	1.15034908
5.44803864	11.61608346	1.158988105
5.438527855	11.62278244	1.16765956
5.428911003	11.62948141	1.176362729
5.419188086	11.63618039	1.185096913
5.409359103	11.64287936	1.19386143
5.399424054	11.64957834	1.202655619
5.389382939	11.65627731	1.211478832
5.379235757	11.66297629	1.220330439
5.36898251	11.66967526	1.229209829
5.358623197	11.67637424	1.238116402
5.348157817	11.68307321	1.247049577
5.337586372	11.68977219	1.256008786
5.326908861	11.69647116	1.264993475
5.316125283	11.70317014	1.274003106
5.30523564	11.70986911	1.283037153
5.29423993	11.71656809	1.292095104
5.283138155	11.72326706	1.30117646
5.271930314	11.72996604	1.310280734
5.260616406	11.73666501	1.319407452
5.249196433	11.74336399	1.328556151
5.237670393	11.75006296	1.33772638
5.226038288	11.75676194	1.3469177
5.214300116	11.76346092	1.356129681
5.202455879	11.77015989	1.365361906
5.190505575	11.77685887	1.374613966
5.178449205	11.78355784	1.383885464
5.16628677	11.79025682	1.393176012
5.154018268	11.79695579	1.402485231
5.141643701	11.80365477	1.411812751
5.129163067	11.81035374	1.421158213
5.116576367	11.81705272	1.430521265
5.103883602	11.82375169	1.439901563
5.09108477	11.83045067	1.449298773
5.078179872	11.83716937	1.461695155
5.065168908	11.84398608	1.476012727
5.052051879	11.85090886	1.490343724
5.038828783	11.8579377	1.504687761
5.025499621	11.8650726	1.51904447
5.012064393	11.87231358	1.533413495
4.998523099	11.87966061	1.547794492
4.98487574	11.88711372	1.562187132
4.971122314	11.89467289	1.576591094
4.957262822	11.90233813	1.591006073
4.943297264	11.91010943	1.60543177
4.92922564	11.9179868	1.619867899
4.91504795	11.92597023	1.634314185
4.900764194	11.93405973	1.64877036
4.886374372	11.9422553	1.663236166
4.871878484	11.95055693	1.677711354
4.85727653	11.95896463	1.692195684
4.84256851	11.96747839	1.706688922
4.827754424	11.97609822	1.721190844
4.812834272	11.98482412	1.735701231
4.797808054	11.99365608	1.750219874
4.782743652	12.00259411	1.750165071
4.767781074	12.01163821	1.746574584
4.752924561	12.02078837	1.743105785
4.738174115	12.03004459	1.739759402
4.723529735	12.03940689	1.736536143
4.70899142	12.04887525	1.733436696
4.694559172	12.05844967	1.730461724
4.68023299	12.06813016	1.727611871
4.666012873	12.07791672	1.724887758
4.651898823	12.08780934	1.722289981
4.637890839	12.09780803	1.719819112
4.62398892	12.10791279	1.717475699
4.610193068	12.11812361	1.715260265
4.596503282	12.12844049	1.713173306
4.582919562	12.13886345	1.711215293
4.569441907	12.14939247	1.709386667
4.556070319	12.16002755	1.707687845
4.542804797	12.1707687	1.706119215
4.529645341	12.18161592	1.704681137
4.516591951	12.1925692	1.703373939
4.503644627	12.20362855	1.702197925
4.490803368	12.21479397	1.701153367
4.478068176	12.22606545	1.700240506
4.46543905	12.23744299	1.699459554
4.45291599	12.24892661	1.698810695
4.440498996	12.26051629	1.698294079
4.428188068	12.27221203	1.697909826
4.415983206	12.28401384	1.697658027
4.40388441	12.29592172	1.697538741
4.392901539	12.30721909	1.705981276
4.380785927	12.31933576	1.720981276
4.368564249	12.3315585	1.735981276
4.356236505	12.34388731	1.750981276
4.343802695	12.35632218	1.765981276
4.331262819	12.36886312	1.780981276
4.318616877	12.38151012	1.795981276
4.305864869	12.39426319	1.810981276
4.293006795	12.40712232	1.825981276
4.280042655	12.42008752	1.840981276
4.266972449	12.43315879	1.855981276
4.253796177	12.44633612	1.870981276
4.240513839	12.45961442	1.883657619
4.227125434	12.47291798	1.891181408
4.213630964	12.48622153	1.898734635
4.200030428	12.49952508	1.906316948
4.186323826	12.51282863	1.913928003
4.172511158	12.52613218	1.921567458
4.158592423	12.53943573	1.929234975
4.144567623	12.55273928	1.936930222
4.130436757	12.56604283	1.944652868
4.116199824	12.57934639	1.952402589
4.101856826	12.59264994	1.960179065
4.087407762	12.60595349	1.967981976
4.072852631	12.61925704	1.975811012
4.058191435	12.63256059	1.983665861
4.043424173	12.64586414	1.991546219
4.028550844	12.65916769	1.999451784
4.01357145	12.67247125	2.007382258
3.998485989	12.6857748	2.015337348
3.983294463	12.69907835	2.023316762
3.967996871	12.7123819	2.031320214
3.952593212	12.72568545	2.039347422
3.937087316	12.738989	2.044336098
3.921617897	12.75229255	2.036294302
3.906254544	12.76559611	2.028276089
3.890997256	12.77889966	2.020281737
3.875846035	12.79220321	2.012311532
3.86080088	12.80550676	2.004365762
3.84586179	12.81881031	1.996444719
3.831028767	12.83211386	1.988548697
3.81630181	12.84541741	1.980677997
3.801680918	12.85872096	1.972832921
3.787166093	12.87202452	1.965013776
3.772757334	12.88532807	1.957220873
3.758454641	12.89863162	1.949454526
3.744258013	12.91193517	1.941715055
3.730167452	12.92523872	1.934002782
3.716182957	12.93854227	1.926318034
3.702304528	12.95184582	1.918661141
3.688532165	12.96514938	1.911032438
3.674865868	12.97845293	1.903432265
3.661305636	12.99175648	1.895860963
3.647851471	13.00506003	1.888318881
3.634503372	13.01836358	1.880806371
3.621261339	13.03166713	1.873323787
3.608125372	13.04497068	1.865871489
3.595095471	13.05827423	1.858449844
3.582171636	13.07157779	1.851059218
3.569353867	13.08488134	1.843699985
3.556642164	13.09818489	1.836372522
3.544036527	13.11148844	1.829077211
3.531536956	13.12479199	1.821814439
3.519143451	13.13809554	1.814584596
3.506856012	13.15139909	1.807388077
3.49467464	13.16470265	1.800225283
3.482599333	13.1780062	1.793096616
3.470630092	13.19130975	1.786002486
3.458766917	13.2046133	1.778943306
3.447009808	13.21791685	1.771919494
3.435358765	13.2312204	1.764931471
3.423813789	13.24452395	1.757979665
3.412374878	13.25782751	1.751064507
3.401042033	13.27113106	1.744186434
3.389815254	13.28443461	1.737345884
3.378694542	13.29773816	1.730543304
3.367679895	13.31104171	1.723779143
3.356771314	13.32434526	1.717053854
3.3459688	13.33764881	1.710367897
3.335272351	13.35095236	1.703721735
3.324681968	13.36425592	1.697115835
3.314197652	13.37755947	1.690550668
3.303819401	13.39086302	1.684026712
3.293547216	13.40416657	1.677544448
3.283381098	13.41747012	1.671104359
3.273321045	13.43077367	1.664706937
3.263367059	13.44407722	1.658352674
3.253519138	13.45738078	1.652042069
3.243777284	13.47068433	1.645775624
3.234141495	13.48398788	1.639553845
3.224611773	13.49729143	1.633377242
3.215188116	13.51059498	1.627246331
3.205870526	13.52389853	1.621161629
3.196659002	13.53720208	1.615123659
3.187553543	13.55050563	1.609045257
3.178554151	13.56375509	1.59431167
3.169660824	13.57689848	1.579583098
3.160873564	13.5899358	1.564859682
3.15219237	13.60286706	1.55014157
3.143617241	13.61569226	1.535428913
3.135148179	13.62841139	1.520721871
3.126785183	13.64102445	1.506020608
3.118528253	13.65353144	1.491325294
3.110377388	13.66593237	1.476636108
3.10233259	13.67822724	1.461953233
3.094393858	13.69041603	1.447276863
3.086561192	13.70249876	1.432607197
3.078834592	13.71447543	1.417944442
3.071214058	13.72634603	1.403288817
3.063699589	13.73811056	1.388640546
3.056291187	13.74976903	1.373999864
3.048988851	13.76132143	1.359367018
3.041792581	13.77276777	1.344742262
3.034702377	13.78410804	1.330125863
3.027718239	13.79534224	1.315518101
3.020840167	13.80647038	1.300919266
3.014068161	13.81749245	1.286329661
3.007402221	13.82840845	1.271749606
3.000842347	13.83921839	1.257179431
2.994388539	13.84992227	1.242619484
2.988040797	13.86052007	1.22807013
2.981799121	13.87101181	1.213531749
2.975663511	13.88139749	1.199004741
2.969633967	13.8916771	1.184489523
2.963710489	13.90185064	1.169986535
2.957893078	13.91191812	1.155496237
2.952181732	13.92187953	1.141019112
2.946576452	13.93173488	1.12655567
2.941077238	13.94148416	1.112106442
2.93568409	13.95112737	1.097671991
2.930397009	13.96066452	1.083252908
2.925215993	13.9700956	1.068849814
2.920141043	13.97942061	1.054463364
2.915172159	13.98863956	1.040094249
2.910309342	13.99775244	1.025743198
2.90555259	14.00675926	1.01141098
2.900901904	14.01566001	0.997098407
2.896357285	14.0244547	0.982806336
2.891918731	14.03314332	0.968535676
2.887586243	14.04172587	0.954287387
2.883359822	14.05020236	0.940062487
2.879239466	14.05857278	0.925862053
2.875225177	14.06683713	0.911687229
2.871316953	14.07499542	0.897539227
2.867514796	14.08304764	0.883419338
2.863818704	14.0909938	0.86932893
2.860228679	14.09883389	0.855269461
2.856744719	14.10656791	0.841242481
2.853366826	14.11419587	0.827249644
2.850094998	14.12171777	0.813292712
2.846929237	14.12913359	0.799373565
2.843869541	14.13644335	0.785494213
2.840915912	14.14364705	0.771656802
2.838068349	14.15074468	0.75786363
2.835326851	14.15773624	0.744117158
2.83269142	14.16462174	0.73042002
2.830162054	14.17140117	0.716775047
2.827738755	14.17807453	0.703185274
2.825421522	14.18464183	0.689653965
2.823210355	14.19110306	0.676184629
2.821105253	14.19745823	0.662781046
2.819106218	14.20370733	0.649447285
2.817213249	14.20985036	0.636187738
2.815426346	14.21588733	0.623007143
2.813745508	14.22181824	0.609910618
2.812170737	14.22764307	0.596903697
2.810702032	14.23336184	0.583992367
2.809339393	14.23897455	0.571183112
2.80808282	14.24448119	0.558482953
2.806932313	14.24988176	0.545899506
2.805887872	14.25517626	0.53344103
2.804949497	14.2603647	0.521116488
2.804117188	14.26544708	0.508935611
2.803390945	14.27042339	0.496908963
2.802770768	14.27529363	0.485048017
2.802256657	14.28005781	0.47336523
2.801848612	14.28471592	0.46187412
2.801546633	14.28926796	0.450589352
2.80135072	14.29371394	0.439526821
2.801260873	14.29805385	0.42870373
2.80001784	14.30256468	0.430671969
2.800132392	14.30692399	0.441552766
2.800353009	14.31138937	0.452669134
2.800679692	14.31596081	0.464004143
2.801112442	14.32063833	0.475542159
2.801651257	14.3254219	0.487268761
2.802296138	14.33031155	0.499170657
2.803047086	14.33530726	0.511235606
2.803904099	14.34040903	0.523452333
2.804867179	14.34561687	0.535810456
2.805936324	14.35093078	0.548300415
2.807111536	14.35635075	0.560913402
2.808392813	14.36187679	0.573641303
2.809780157	14.3675089	0.586476636
2.811273566	14.37324707	0.5994125
2.812873042	14.37909131	0.612442524
2.814578583	14.38504161	0.625560824
2.816390191	14.39109798	0.638761963
2.818307864	14.39726042	0.652040907
2.820331604	14.40352892	0.665393
2.82246141	14.40990349	0.678813925
2.824697281	14.41638412	0.692299679
2.827039219	14.42297082	0.705846545
2.829487223	14.42966358	0.719451072
2.832041292	14.43646242	0.73311005
2.834701428	14.44336731	0.74682049
2.83746763	14.45037828	0.760579611
2.840339897	14.45749531	0.774384817
2.843318231	14.4647184	0.788233687
2.846402631	14.47204757	0.802123959
2.849593097	14.47948279	0.816053518
2.852889629	14.48702409	0.830020388
2.856292226	14.49467145	0.844022716
2.85980089	14.50242487	0.858058765
2.86341562	14.51028436	0.872126909
2.867136416	14.51824992	0.886225617
2.870963278	14.52632155	0.900353456
2.874896206	14.53449924	0.914509073
2.8789352	14.54278299	0.9286912
2.88308026	14.55117281	0.94289864
2.887331386	14.5596687	0.957130265
2.891688578	14.56827066	0.971385014
2.896151836	14.57697868	0.985661882
2.90072116	14.58579276	0.999959922
2.90539655	14.59471291	1.014278238
2.910178006	14.60373913	1.028615985
2.915065528	14.61287142	1.042972361
2.920059116	14.62210977	1.057346606
2.92515877	14.63145418	1.071738002
2.93036449	14.64090466	1.086145867
2.935676276	14.65046121	1.100569555
2.941094128	14.66012383	1.115008451
2.946618047	14.66989251	1.129461971
2.952248031	14.67976725	1.143929563
2.957984081	14.68974807	1.158410698
2.963826197	14.69983494	1.172904875
2.969774379	14.71002789	1.187411616
2.975828628	14.7203269	1.201930466
2.981988942	14.73073197	1.216460992
2.988255322	14.74124312	1.23100278
2.994627769	14.75186033	1.245555436
3.001106281	14.7625836	1.260118584
3.007690859	14.77341294	1.274691863
3.014381504	14.78434835	1.28927493
3.021178214	14.79538982	1.303867457
3.02808099	14.80653736	1.318469129
3.035089833	14.81779096	1.333079647
3.042204741	14.82915063	1.347698722
3.049425716	14.84061637	1.362326079
3.056752756	14.85218817	1.376961454
3.064185863	14.86386604	1.391604594
3.071725035	14.87564997	1.406255256
3.079370274	14.88753997	1.420913208
3.087121578	14.89953604	1.435578227
3.094978949	14.91163817	1.450250097
3.102942385	14.92384637	1.464928614
3.111011888	14.93616064	1.47961358
3.119187457	14.94858097	1.494304803
3.127469091	14.96110736	1.509002102
3.135856792	14.97373983	1.523705301
3.144350558	14.98647836	1.538414231
3.152950391	14.99932295	1.553128728
3.16165629	15.01227361	1.567848636
3.170468255	15.02533034	1.582573804
3.179386285	15.03849313	1.597304087
3.188410382	15.05176199	1.612039344
3.197540545	15.06513691	1.62677944
3.206776774	15.0786179	1.641524244
3.216119068	15.09220496	1.656273632
3.225567429	15.10589808	1.671027482
3.235121856	15.11969727	1.685785676
3.244782349	15.13360253	1.700548101
3.254548908	15.14761385	1.715314649
3.264421533	15.16173124	1.730085213
3.274400223	15.17595469	1.744859692
3.28448498	15.19028421	1.759637987
3.294675803	15.20471979	1.774420002
3.304972692	15.21926144	1.789205646
3.315375647	15.23390916	1.80399483
3.325884668	15.24866294	1.818787466
3.336499755	15.26352279	1.833583471
3.347220908	15.27848871	1.848382765
3.358048127	15.29356069	1.863185269
3.368981412	15.30873874	1.877990907
3.380020763	15.32402285	1.892799605
3.39116618	15.33941303	1.907611293
3.402417664	15.35490927	1.922425901
3.413775213	15.37051158	1.937243362
3.425238828	15.38621996	1.952063612
3.436808509	15.4020344	1.966886587
3.448484256	15.41795491	1.981712226
3.460266069	15.43398149	1.996540469
3.472153949	15.45011413	2.01137126
3.484147894	15.46635284	2.026204542
3.496247905	15.48269761	2.041040261
3.508453982	15.49914845	2.055878363
3.520766126	15.51570535	2.070718799
3.533184335	15.53236833	2.085561518
3.54570861	15.54913736	2.100406471
3.558338951	15.56601247	2.115253612
3.571075359	15.58299364	2.130102895
3.583917832	15.60008087	2.144954276
3.596866372	15.61727364	2.158960854
3.609920977	15.63450937	2.165364858
3.623081648	15.6517451	2.17180178
3.636348386	15.66898083	2.178271326
3.649721189	15.68621655	2.184773208
3.663200059	15.70345228	2.191307137
3.676784994	15.72068801	2.197872828
3.690475996	15.73792374	2.204469998
3.704273063	15.75515946	2.211098363
3.718176197	15.77239519	2.217757645
3.732185396	15.78963092	2.224447565
3.746300662	15.80686665	2.231167849
3.760521993	15.82410238	2.237918222
3.774849391	15.8413381	2.244698414
3.789282855	15.85857383	2.251508155
3.803822384	15.87580956	2.258347177
3.81846798	15.89304529	2.265215215
3.833219642	15.91028101	2.272112006
3.848077369	15.92751674	2.27903729
3.863041163	15.94475247	2.285990807
3.878111023	15.9619882	2.2929723
3.893286948	15.97922393	2.299981515
3.90856894	15.99645965	2.307018199
3.923956998	16.01369538	2.314082101
3.939451122	16.03093111	2.321172973
3.955051312	16.04816684	2.328290568
3.970757567	16.06540256	2.335434643
3.986569889	16.08263617	2.341044632
4.002488277	16.09979765	2.340481354
4.018512731	16.11685307	2.340014096
4.034643251	16.13380242	2.339642915
4.050879837	16.1506457	2.339367857
4.067222489	16.16738292	2.339188956
4.083671207	16.18401407	2.339106233
4.100176946	16.20053916	2.328900077
4.11658748	16.21695818	2.313900078
4.132891948	16.23327113	2.298900078
4.14909035	16.24947802	2.283900079
4.165182686	16.26557884	2.268900079
4.181168956	16.28157359	2.25390008
4.19704916	16.29746228	2.23890008
4.212823299	16.31324491	2.223900081
4.228491371	16.32892146	2.208900081
4.244053377	16.34449195	2.193900082
4.259509317	16.35995638	2.178900083
4.274859191	16.37531474	2.163900083
4.290102999	16.39056703	2.148900084
4.305240741	16.40571326	2.133900084
4.320272417	16.42075342	2.118900085
4.335198026	16.43568752	2.103900086
4.35001757	16.45051555	2.088900086
4.364731048	16.46523751	2.073900087
4.37933846	16.47985341	2.058900087
4.393839806	16.49436324	2.043900088
4.408235086	16.508767	2.028900089
4.4225243	16.5230647	2.013900089
4.436707448	16.53725633	1.99890009
4.450784529	16.5513419	1.983900091
4.464755545	16.5653214	1.968900091
4.478620495	16.57919484	1.953900092
4.492379379	16.59296221	1.938900093
4.506032196	16.60662351	1.923900094
4.519578948	16.62017875	1.908900094
4.533019634	16.63362792	1.893900095
4.546354253	16.64697102	1.878900096
4.559582807	16.66020806	1.863900097
4.572705295	16.67333903	1.848900097
4.585721716	16.68636394	1.833900098
4.598632072	16.69928278	1.818900099
4.611436362	16.71209556	1.8039001
4.624134585	16.72480227	1.788900101
4.636726743	16.73740291	1.773900101
4.649212834	16.74989749	1.758900102
4.66159286	16.762286	1.743900103
4.673866819	16.77456844	1.728900104
4.686034713	16.78674482	1.713900105
4.69809654	16.79881513	1.698900106
4.710480141	16.8094469	1.697701926
4.722625451	16.82131008	1.697878185
4.734876828	16.83307992	1.701773078
4.74723427	16.84483597	1.709457721
4.759697779	16.85659202	1.71717349
4.772267353	16.86834806	1.724919966
4.784942994	16.88010411	1.732696737
4.7977247	16.89186016	1.740503398
4.810612473	16.90361621	1.748339547
4.823606311	16.91537226	1.756204791
4.836706216	16.9271283	1.764098739
4.849912187	16.93888435	1.772021008
4.863224223	16.9506404	1.779971221
4.876642326	16.96239645	1.787949005
4.890166494	16.9741525	1.795953991
4.903796729	16.98590855	1.803985818
4.91753303	16.99766459	1.812044129
4.931375397	17.00942064	1.820128572
4.945323829	17.02117669	1.828238801
4.959378328	17.03293274	1.836374474
4.973538893	17.04468879	1.844535254
4.987805524	17.05644483	1.852720809
5.00217822	17.06820088	1.860930813
5.016656983	17.07995693	1.869164943
5.031241812	17.09171298	1.877422882
5.045932707	17.10346903	1.885704317
5.060729668	17.11522507	1.89400894
5.075632695	17.12698112	1.902336448
5.090641788	17.13873717	1.91068654
5.105756947	17.15049322	1.919058923
5.120978171	17.16224927	1.927453305
5.136305462	17.17400532	1.935869401
5.151738819	17.18576136	1.944306928
5.167278242	17.19751741	1.952765609
5.182923731	17.20927346	1.961245171
5.198675286	17.22102951	1.969745342
5.214532907	17.23278556	1.978265859
5.230496595	17.2445416	1.986806458
5.246566348	17.25629765	1.995366883
5.262742167	17.2680537	2.003946878
5.279024052	17.27980975	2.012546194
5.295412003	17.2915658	2.021164585
5.31190602	17.30332185	2.029801806
5.328506103	17.31507789	2.038457619
5.345212252	17.32683394	2.047131789
5.362024468	17.33858999	2.055824082
5.378942749	17.35034604	2.064534269
5.395967096	17.36210209	2.073262126
5.413097509	17.37385813	2.08200743
5.430333989	17.38561418	2.090769961
5.447676534	17.39737023	2.099549505
5.465125145	17.40912628	2.108345849
5.482679823	17.42088233	2.117158783
5.500340566	17.43263838	2.125988101
5.518107375	17.44439442	2.1348336
5.535980251	17.45615047	2.14369508
5.553959192	17.46790652	2.152572343
5.572044199	17.47966257	2.161465194
5.590235273	17.49141862	2.170373442
5.608532412	17.50317466	2.179296899
5.626935618	17.51493071	2.188235377
5.645444889	17.52668676	2.197188695
5.664060227	17.53844281	2.20615667
5.68278163	17.55019886	2.215139126
5.7016091	17.5619549	2.224135887
5.720542635	17.57371095	2.233146779
5.739582237	17.585467	2.242171633
5.758727904	17.59722305	2.25121028
5.777979638	17.6089791	2.260262555
5.797337438	17.62073515	2.269328296
5.816801303	17.63249119	2.27840734
5.836371235	17.64424724	2.28749953
5.856047233	17.65600329	2.29660471
5.875829296	17.66775934	2.305722726
5.895717426	17.67951539	2.314853426
5.915711622	17.69127143	2.323996661
5.935811883	17.70302748	2.333152282
5.956018211	17.71478353	2.342320146
5.976330605	17.72653958	2.351500109
5.996749065	17.73829563	2.360692029
6.01727359	17.75005168	2.369895768
6.037904182	17.76180772	2.379111188
6.05864084	17.77356377	2.388338154
6.079483564	17.78531982	2.397576533
6.100432354	17.79707587	2.406826193
6.12148721	17.80883192	2.416087006
6.142648132	17.82058796	2.425358842
6.163865221	17.83234401	2.425637166
6.185082358	17.84410006	2.425637166
6.206299495	17.85585611	2.425637166
6.227516631	17.86761216	2.425637166
6.248733768	17.87936821	2.425637166
6.269950905	17.89112425	2.425637166
6.291168042	17.9028803	2.425637166
6.312385179	17.91463635	2.425637166
6.333602316	17.9263924	2.425637166
6.354819453	17.93814845	2.425637166
6.37603659	17.94990449	2.425637166
6.397253727	17.96166054	2.425637166
6.418470863	17.97341659	2.425637166
6.439688	17.98517264	2.425637166
6.460905137	17.99692869	2.425637166
6.482122274	18.00868474	2.425637166
6.503339411	18.02044078	2.425637166
6.524556548	18.03219683	2.425637166
6.545773685	18.04395288	2.425637166
6.566990822	18.05570893	2.425637166
6.588207959	18.06746498	2.425637166
6.609425096	18.07922102	2.425637166
6.630642232	18.09097707	2.425637166
6.651859369	18.10273312	2.425637166
6.673076506	18.11448917	2.425637166
6.694293643	18.12624522	2.425637166
6.71551078	18.13800126	2.425637166
6.736727917	18.14975731	2.425637166
6.757945054	18.16151336	2.425637166
6.779162191	18.17326941	2.425637166
6.800379328	18.18502546	2.425637166
6.821596464	18.19678151	2.425637166
6.842813601	18.20853755	2.425637166
6.864030738	18.2202936	2.425637166
6.885247875	18.23204965	2.425637166
6.906465012	18.2438057	2.425637166
6.927682149	18.25556175	2.425637166
6.948899286	18.26731779	2.425637166
6.970116423	18.27907384	2.425637166
6.99133356	18.29082989	2.425637166
7.012550696	18.30258594	2.425637166
7.033767833	18.31434199	2.425637166
7.05498497	18.32607957	2.42261041
7.076202107	18.33772001	2.417508657
7.097419244	18.34925438	2.412442748
7.118636381	18.36068269	2.40741291
7.139853518	18.37200492	2.402419369
7.161070655	18.3832211	2.397462352
7.182287792	18.3943312	2.392542087
7.203504929	18.40533524	2.387658799
7.224722065	18.41623322	2.382812718
7.245939202	18.42702512	2.378004069
7.267156339	18.43771097	2.373233082
7.288373476	18.44829074	2.368499982
7.309590613	18.45876445	2.363804999
7.33080775	18.4691321	2.359148358
7.352024887	18.47939367	2.354530289
7.373242024	18.48954919	2.349951018
7.394459161	18.49959863	2.345410773
7.415676297	18.50954201	2.340909781
7.436893434	18.51937933	2.336448268
7.458110571	18.52911057	2.332026461
7.479327708	18.53873576	2.327644586
7.500544845	18.54825487	2.32330287
7.521761982	18.55766792	2.319001537
7.542979119	18.5669749	2.314740814
7.564172449	18.57617582	2.30399693
7.585265489	18.58527067	2.290057568
7.606252462	18.59425946	2.276131691
7.62713337	18.60314218	2.262219549
7.647908212	18.61191883	2.248321396
7.668576987	18.62058942	2.234437493
7.689139697	18.62915394	2.220568108
7.70959634	18.6376124	2.206713514
7.729946918	18.64596479	2.192873992
7.750191429	18.65421111	2.179049829
7.770329875	18.66235137	2.165241319
7.790362254	18.67038556	2.151448764
7.810288568	18.67831369	2.137672471
7.830108815	18.68613575	2.123912758
7.849822997	18.69385174	2.11016995
7.869431112	18.70146167	2.096444378
7.888933162	18.70896553	2.082736383
7.908329145	18.71636332	2.069046315
7.927619062	18.72365505	2.055374531
7.946802914	18.73084072	2.0417214
7.965880699	18.73792032	2.028087298
7.984852418	18.74489385	2.014472611
8.003718072	18.75176131	2.000877735
8.022477659	18.75852271	1.987303078
8.04113118	18.76517804	1.973749056
8.059678635	18.77172731	1.960216097
8.078120025	18.77817051	1.946704641
8.096455348	18.78450765	1.933215138
8.114684605	18.79073872	1.919748052
8.132807796	18.79686372	1.906303857
8.150824921	18.80288266	1.892883041
8.16873598	18.80879553	1.879486105
8.186540974	18.81460234	1.866113563
8.204239901	18.82030307	1.852765943
8.221832762	18.82589775	1.839443789
8.239319557	18.83138636	1.826147657
8.256700286	18.8367689	1.812878119
8.273974949	18.84204537	1.799635765
8.291143546	18.84721578	1.786421199
8.308206077	18.85228012	1.773235041
8.325162542	18.8572384	1.760077931
8.342012941	18.86209061	1.746950524
8.358757274	18.86683676	1.733853496
8.375395541	18.87147684	1.72078754
8.391927742	18.87601085	1.707753369
8.408353877	18.8804388	1.694751717
8.424673945	18.88476068	1.681783337
8.440887948	18.88897649	1.668849006
8.456995885	18.89308624	1.655949521
8.472997756	18.89708992	1.643085703
8.488893561	18.90098754	1.630258397
8.5046833	18.90477909	1.61746847
8.520366972	18.90846458	1.604716817
8.535944579	18.912044	1.592004358
8.55141612	18.91551735	1.579332038
8.566781595	18.91888464	1.566700833
8.582041003	18.92214586	1.554111743
8.597194346	18.92530101	1.541565802
8.612241623	18.9283501	1.529064071
8.627182833	18.93129312	1.516607644
8.642017978	18.93413008	1.504197646
8.656747057	18.93686097	1.491835235
8.671370069	18.9394858	1.479521606
8.685887016	18.94200455	1.467257985
8.700297896	18.94441725	1.455045637
8.714602711	18.94672387	1.442885864
8.728801459	18.94892443	1.430780007
8.742894142	18.95101893	1.418729446
8.756880758	18.95300736	1.406735601
8.770761309	18.95488972	1.394799937
8.784535793	18.95666602	1.382923959
8.798204212	18.95833625	1.371109218
8.811766564	18.95990041	1.359357311
8.825222851	18.96135851	1.347669882
8.838573071	18.96271054	1.336048623
8.851817225	18.96395651	1.324495275
8.864955314	18.96509641	1.313011632
8.877987336	18.96613024	1.301599538
8.890913293	18.96705801	1.290260892
8.903733183	18.96787972	1.278997647
8.916447007	18.96859535	1.267811813
8.929054765	18.96920492	1.256705457
8.941556458	18.96970843	1.245680704
8.953952084	18.97010586	1.234739741
8.966241644	18.97039724	1.223884815
8.978425138	18.97058254	1.213118235
8.990502567	18.97066178	1.202442374
9.002473929	18.97063496	1.191859671
9.014339225	18.97050207	1.181372628
9.026098455	18.97026311	1.170983817
9.037751619	18.96991808	1.160695873
9.049298717	18.969467	1.150511505
9.060739749	18.96890984	1.140433485
9.072074715	18.96824662	1.130464659
9.083303615	18.96747733	1.120607941
9.094426449	18.96660198	1.110866315
9.105443218	18.96562056	1.101242835
9.11635392	18.96453307	1.091740625
9.127158555	18.96333952	1.08236288
9.137857125	18.9620399	1.073112863
9.148449629	18.96063422	1.063993904
9.158936067	18.95912247	1.055009403
9.169316439	18.95750465	1.046162823
9.179590745	18.95578077	1.037457692
9.189758985	18.95395082	1.028897602
9.199821159	18.95201481	1.020486201
9.209777267	18.94997273	1.012227197
9.219627309	18.94782458	1.00412435
9.229371284	18.94557037	0.996181471
9.239009194	18.94321009	0.988402415
9.248541038	18.94074375	0.980791082
9.257966816	18.93817134	0.973351405
9.267286528	18.93549286	0.966087351
9.276500173	18.93270832	0.95900291
9.285607753	18.92981771	0.952102092
9.294609267	18.92682104	0.945388917
9.303504714	18.9237183	0.938867411
9.312294096	18.92050949	0.932541596
9.320977412	18.91719462	0.926415479
9.329554661	18.91377368	0.920493048
9.338025845	18.91024667	0.914778259
9.346390962	18.9066136	0.909275027
9.354650014	18.90287447	0.903987216
9.362803	18.89902927	0.898918627
9.370849919	18.895078	0.894072989
9.378790773	18.89102066	0.889453946
9.38662556	18.88685726	0.885065045
9.394354282	18.8825878	0.880909726
9.401976937	18.87821226	0.87699131
9.409493527	18.87373067	0.873312985
9.41690405	18.869143	0.869877796
9.424208507	18.86444927	0.866688636
9.431406899	18.85964947	0.86374823
9.438499224	18.85474361	0.861059125
9.445485484	18.84973168	0.858623682
9.452365677	18.84461369	0.856444067
9.459139804	18.83938963	0.854522236
9.465807866	18.8340595	0.852859932
9.472369861	18.82862331	0.851458675
9.47882579	18.82308105	0.850319756
9.485175653	18.81743273	0.849444229
9.491419451	18.81167834	0.848832911
9.497557182	18.80581788	0.848486371
9.501616134	18.79885809	0.847935156
9.507534463	18.7927849	0.84812884
9.513346726	18.78660565	0.848587667
9.519052923	18.78032033	0.849311208
9.524653054	18.77392895	0.850298788
9.53014712	18.7674315	0.851549487
9.535535119	18.76082798	0.853062148
9.540817052	18.7541184	0.854835381
9.545992919	18.74730275	0.856867568
9.55106272	18.74038104	0.859156871
9.556026455	18.73335326	0.861701241
9.560884124	18.72621941	0.864498426
9.565635727	18.7189795	0.867545981
9.570281264	18.71163352	0.870841276
9.574820735	18.70418148	0.874381512
9.57925414	18.69662337	0.878163725
9.583581479	18.68895919	0.882184804
9.587802751	18.68118895	0.886441498
9.591917958	18.67331264	0.890930429
9.595927099	18.66533027	0.895648105
9.599830174	18.65724183	0.900590933
9.603627183	18.64904733	0.905755226
9.607318126	18.64074675	0.911137217
9.610903002	18.63234012	0.916733074
9.614381813	18.62382741	0.922538904
9.617754558	18.61520864	0.928550768
9.621021237	18.60648381	0.934764692
9.624181849	18.5976529	0.941176672
9.627236396	18.58871594	0.947782691
9.630184877	18.5796729	0.954578718
9.633027291	18.5705238	0.961560725
9.63576364	18.56126864	0.968724692
9.638393923	18.5519074	0.976066611
9.640918139	18.54244011	0.983582497
9.64333629	18.53286674	0.991268394
9.645648375	18.52318731	0.999120377
9.647854393	18.51340181	1.007134563
9.649954346	18.50351025	1.015307111
9.651948232	18.49351262	1.023634226
9.653836053	18.48340893	1.032112169
9.655617807	18.47319917	1.040737252
9.657293496	18.46288334	1.04950585
9.658863118	18.45246145	1.058414394
9.660326675	18.44193349	1.06745938
9.661684165	18.43129947	1.076637371
9.662935589	18.42055938	1.085944993
9.664080948	18.40971322	1.095378943
9.66512024	18.398761	1.104935984
9.666053467	18.38770271	1.11461295
9.666880627	18.37653836	1.124406745
9.667601721	18.36526794	1.134314343
9.668216749	18.35389145	1.144332788
9.668725712	18.3424089	1.154459193
9.669128608	18.33082028	1.164690744
9.669432699	18.3191256	1.175112668
9.66971574	18.30732484	1.185716221
9.669998782	18.29541803	1.196319827
9.670281824	18.28340515	1.206923485
9.670564865	18.2712862	1.217527196
9.670847907	18.25906118	1.228130956
9.671130949	18.2467301	1.238734764
9.67141399	18.23429296	1.24933862
9.671697032	18.22174974	1.259942523
9.671980074	18.20910046	1.27054647
9.672263115	18.19634512	1.281150461
9.672546157	18.18348371	1.291754495
9.672829199	18.17051623	1.302358571
9.67311224	18.15744269	1.312962688
9.673395282	18.14426308	1.323566845
9.673678324	18.13097741	1.33417104
9.673961365	18.11758567	1.344775274
9.674244407	18.10408786	1.355379544
9.674527449	18.09048399	1.365983851
9.67481049	18.07677405	1.376588193
9.675093532	18.06295804	1.387192569
9.675376574	18.04903597	1.39779698
9.675659615	18.03500783	1.408401423
9.675942657	18.02087363	1.419005899
9.676225699	18.00663336	1.429610406
9.67650874	17.99228703	1.440214944
9.676791782	17.97783463	1.450819512
9.677074824	17.96327616	1.46142411
9.677357865	17.94861163	1.472028737
9.677640907	17.93384103	1.482633391
9.677923949	17.91896436	1.493238074
9.67820699	17.90398163	1.503842784
9.678490032	17.88889284	1.51444752
9.678773074	17.87369797	1.525052282
9.679056115	17.85839704	1.535657069
9.679339157	17.84299005	1.546261881
9.679622199	17.82747699	1.556866718
9.67990524	17.81185786	1.567471579
9.680188282	17.79613267	1.578076463
9.680471324	17.78030141	1.58868137
9.680754366	17.76436408	1.599286299
9.681037407	17.74832069	1.60989125
9.681320449	17.73217123	1.620496223
9.681603491	17.71591571	1.631101218
9.681886532	17.69955412	1.641706233
9.682169574	17.68308647	1.652311268
9.682452616	17.66651275	1.662916323
9.682735657	17.64983296	1.673521398
9.683018699	17.6330471	1.684126492
9.683301741	17.61615519	1.694731605
9.683584782	17.5991572	1.705336737
9.683867824	17.58205315	1.715941887
9.684150866	17.56484303	1.726547054
9.684433907	17.54752685	1.737152239
9.684716949	17.5301046	1.747757442
9.684999991	17.51257628	1.758362661
9.685283032	17.4949419	1.768967897
9.685566074	17.47720145	1.779573149
9.685849116	17.45935494	1.790178417
9.686132157	17.44140236	1.8007837
9.686415199	17.42334372	1.811388999
9.686698241	17.405179	1.821994314
9.686981282	17.38690823	1.832599643
9.687264324	17.36853138	1.843204987
9.687547366	17.35004847	1.853810345
9.687830407	17.3314595	1.864415717
9.688113449	17.31276446	1.875021104
9.688396491	17.29396335	1.885626504
9.688679532	17.27505618	1.896231917
9.688962574	17.25604294	1.906837344
9.689245616	17.23692363	1.917442783
9.689528657	17.21769826	1.928048236
9.689811699	17.19836682	1.938653701
9.690094741	17.17892932	1.949259178
9.690377782	17.15938575	1.959864668
9.690660824	17.13973611	1.970470169
9.690943866	17.11998041	1.981075683
9.691226907	17.10011864	1.991681208
9.691509949	17.08015081	2.002286744
9.691792991	17.06007691	2.012892291
9.692076032	17.03989694	2.02349785
9.692359074	17.01961091	2.034103419
9.692642116	16.99921881	2.044709
9.692925157	16.97872065	2.05531459
9.693208199	16.95811642	2.065920191
9.693491241	16.93740612	2.076525803
9.693774283	16.91658976	2.087131424
9.694057324	16.89566733	2.097737055
9.694340366	16.87463884	2.108342696
9.694623408	16.85350428	2.118948347
9.694906449	16.83229675	2.121175535
9.695189491	16.81108688	2.121175535
9.695472533	16.78987702	2.121175535
9.695755574	16.76866715	2.121175535
9.696038616	16.74745728	2.121175535
9.696321658	16.72624742	2.121175535
9.696604699	16.70503755	2.121175535
9.696887741	16.68382768	2.121175535
9.697170783	16.66261782	2.121175535
9.697453824	16.64140795	2.121175535
9.697736866	16.62019808	2.121175535
9.698019908	16.59898822	2.121175535
9.698302949	16.57777835	2.121175535
9.698585991	16.55656848	2.121175535
9.698869033	16.53535861	2.121175535
9.699152074	16.51414875	2.121175535
9.699435116	16.49293888	2.121175535
9.699718158	16.47172901	2.121175535
9.699993939	16.45051915	2.121126798
9.700184703	16.42930928	2.121031405
9.700269402	16.40809941	2.12098905
9.700030632	16.38559954	2.114123223
9.700164275	16.3645115	2.103584084
9.700403984	16.34352952	2.093099377
9.700749759	16.32265361	2.082669921
9.701201601	16.30188376	2.072296552
9.701759508	16.28121998	2.061980116
9.702423481	16.26066226	2.051721472
9.70319352	16.24021061	2.041521491
9.704069626	16.21986503	2.031381057
9.705051797	16.19962551	2.021301066
9.706140034	16.17949206	2.011282427
9.707334338	16.15946467	2.00132606
9.708634707	16.13954335	1.991432901
9.710041143	16.1197281	1.981603896
9.711553644	16.10001891	1.971840004
9.713172211	16.08041579	1.962142197
9.714896845	16.06091874	1.95251146
9.716727544	16.04152775	1.94294879
9.71866431	16.02224283	1.933455197
9.720707141	16.00306397	1.924031705
9.722856039	15.98399118	1.914679347
9.725111002	15.96502445	1.905399171
9.727472032	15.94616379	1.896192237
9.729939127	15.9274092	1.887059618
9.732512289	15.90876067	1.878002396
9.735191517	15.89021821	1.869021669
9.73797681	15.87178182	1.860118545
9.74086817	15.85345149	1.851294142
9.743865595	15.83522722	1.842549592
9.746969087	15.81710903	1.833886038
9.750178645	15.7990969	1.825304632
9.753494268	15.78119083	1.816806539
9.756915958	15.76339083	1.808392933
9.760443714	15.7456969	1.800064999
9.764077536	15.72810903	1.791823931
9.767817423	15.71062723	1.783670934
9.771663377	15.6932515	1.77560722
9.775615397	15.67598183	1.767634012
9.779673483	15.65881822	1.759752539
9.783837635	15.64176069	1.751964041
9.788107853	15.62480922	1.744269761
9.792484136	15.60796381	1.736670953
9.796966486	15.59122447	1.729168876
9.801554902	15.5745912	1.721764792
9.806249384	15.55806399	1.714459973
9.811049932	15.54164285	1.707255693
9.815956546	15.52532778	1.700153228
9.820969226	15.50911877	1.693153862
9.826087972	15.49301583	1.686258877
9.831312784	15.47701895	1.679469559
9.836643662	15.46112814	1.672787195
9.842080606	15.44534339	1.666213072
9.847623616	15.42965706	1.663543539
9.853272692	15.41399111	1.667141447
9.859027834	15.39832516	1.670798942
9.864889042	15.3826592	1.674515633
9.870856316	15.36699325	1.678291126
9.876929657	15.3513273	1.682125027
9.883109063	15.33566135	1.686016935
9.889394535	15.3199954	1.689966451
9.895786073	15.30432945	1.693973171
9.902283677	15.2886635	1.698036691
9.908887348	15.27299755	1.702156604
9.915597084	15.2573316	1.706332501
9.922412886	15.24166565	1.710563973
9.929334754	15.2259997	1.714850607
9.936362689	15.21033375	1.719191992
9.943496689	15.1946678	1.723587713
9.950736755	15.17900185	1.728037356
9.958082888	15.16333589	1.732540506
9.965535086	15.14766994	1.737096746
9.97309335	15.13200399	1.74170566
9.980757681	15.11633804	1.74636683
9.988528077	15.10067209	1.75107984
9.99640454	15.08500614	1.755844271
10.00438707	15.06934019	1.760659707
10.01247566	15.05367424	1.76552573
10.02067032	15.03800829	1.770441924
10.02897105	15.02234234	1.77540787
10.03737784	15.00667639	1.780423153
10.0458907	14.99101044	1.785487358
10.05450963	14.97534449	1.790600068
10.06323462	14.95967853	1.795760871
10.07206567	14.94401258	1.800969351
10.0810028	14.92834663	1.806225098
10.09004598	14.91268068	1.811527699
10.09919524	14.89701473	1.816876745
10.10845056	14.88134878	1.822271825
10.11781195	14.86568283	1.827712533
10.1272794	14.85001688	1.833198463
10.13685292	14.83435093	1.838729209
10.1465325	14.81868498	1.844304369
10.15631815	14.80301903	1.84992354
10.16620987	14.78735308	1.855586324
10.17620765	14.77168713	1.861292321
10.1863115	14.75602118	1.867041136
10.19652142	14.74035522	1.872832375
10.2068374	14.72468927	1.878665645
10.21725944	14.70902332	1.884540555
10.22778756	14.69335737	1.890456719
10.23842174	14.67769142	1.896413748
10.24916198	14.66202547	1.902411261
10.26000829	14.64635952	1.908448874
10.27096067	14.63069357	1.914526209
10.28201911	14.61502762	1.920642888
10.29318362	14.59936167	1.926798538
10.30445419	14.58369572	1.932992785
10.31583084	14.56802977	1.939225259
10.32731354	14.55236382	1.945495594
10.33890232	14.53669787	1.951803424
10.35059715	14.52103191	1.958148387
10.36239806	14.50536596	1.964530123
10.37430503	14.48970001	1.970948276
10.38631807	14.47403406	1.977402489
10.39843717	14.45836811	1.983892413
10.41066234	14.44270216	1.990417696
10.42299358	14.42703621	1.996977993
10.43543088	14.41137026	2.00357296
10.44797424	14.39570431	2.010202255
10.46062368	14.38003836	2.01686554
10.47337918	14.36437241	2.023562479
10.48624074	14.34870646	2.030292739
10.49920837	14.33304051	2.03705599
10.51228207	14.31737455	2.043851904
10.52546183	14.3017086	2.050680157
10.53874766	14.28604265	2.057540426
10.55213956	14.2703767	2.064432393
10.56563752	14.25471075	2.071355741
10.57924155	14.2390448	2.078310156
10.59295164	14.22337885	2.085295328
10.6067678	14.2077129	2.092310948
10.62069002	14.19204695	2.099356712
10.63471832	14.176381	2.106432317
10.64885267	14.16071505	2.113537462
10.6630931	14.1450491	2.120671852
10.67743959	14.12938315	2.127835192
10.69189214	14.1137172	2.135027191
10.70645076	14.09805124	2.142247559
10.72111545	14.08238529	2.149496012
10.7358862	14.06674387	2.151539106
10.75076302	14.05120307	2.151211757
10.76574591	14.03576835	2.150988964
10.78083486	14.02043968	2.15087076
10.79600744	14.00521709	2.143950425
10.81110487	13.99010056	2.128950428
10.82609624	13.9750901	2.113950431
10.84098155	13.9601857	2.098950434
10.85576079	13.94538737	2.083950437
10.87043396	13.93069511	2.06895044
10.88500107	13.91610891	2.053950444
10.89946211	13.90162878	2.038950447
10.91381708	13.88725471	2.02395045
10.92806599	13.87298671	2.008950454
10.94220883	13.85882477	1.993950457
10.95624561	13.8447689	1.97895046
10.97017632	13.8308191	1.963950464
10.98400097	13.81697537	1.948950468
10.99771954	13.80323769	1.933950471
11.01133206	13.78960609	1.918950475
11.0248385	13.77608055	1.903950479
11.03823888	13.76266108	1.888950482
11.0515332	13.74934767	1.873950486
11.06472145	13.73614033	1.85895049
11.07780363	13.72303906	1.843950494
11.09077975	13.71004385	1.828950498
11.1036498	13.69715471	1.813950502
11.11641378	13.68437163	1.798950507
11.1290717	13.67169462	1.783950511
11.14162355	13.65912368	1.768950515
11.15406934	13.6466588	1.75395052
11.16640906	13.63429999	1.738950524
11.17864271	13.62204724	1.723950529
11.1907703	13.60990056	1.708950533
11.20300331	13.59916026	1.698407971
11.21508286	13.58722072	1.698495403
11.22726848	13.57538724	1.698715289
11.23956016	13.56365983	1.699067578
11.25195791	13.55203849	1.699552186
11.26446172	13.54052321	1.700169002
11.2770716	13.529114	1.70091788
11.28978755	13.51781085	1.701798647
11.30260956	13.50661377	1.702811098
11.31553764	13.49552276	1.703954998
11.32857178	13.48453781	1.705230083
11.34171199	13.47365892	1.706636058
11.35495827	13.46288611	1.708172601
11.36831061	13.45221936	1.709839359
11.38176902	13.44165867	1.711635953
11.39533349	13.43120406	1.713561973
11.40900403	13.4208555	1.715616984
11.42278063	13.41061302	1.717800522
11.43666331	13.4004766	1.720112099
11.45065204	13.39044624	1.722551199
11.46474685	13.38052196	1.725117281
11.47894772	13.37070373	1.72780978
11.49325465	13.36099158	1.730628104
11.50766766	13.35138549	1.733571641
11.52218672	13.34188546	1.736639754
11.53681186	13.33249151	1.739831783
11.55154306	13.32320361	1.743147049
11.56638032	13.31402179	1.746584849
11.58132366	13.30494603	1.750144461
11.59637305	13.29597633	1.753825144
11.61152852	13.28711271	1.757626136
11.62679005	13.27835514	1.76154666
11.64215764	13.26970365	1.765585918
11.65763131	13.26115822	1.769743098
11.67321103	13.25271885	1.774017372
11.68889683	13.24438556	1.778407893
11.70468869	13.23615833	1.782913805
11.72058661	13.22803716	1.787534233
11.73659061	13.22002206	1.792268293
11.75270066	13.21211303	1.797115087
11.76891679	13.20431006	1.802073704
11.78523898	13.19661316	1.807143225
11.80166723	13.18902232	1.812322718
11.81820156	13.18153755	1.817611244
11.83484195	13.17415885	1.823007854
11.8515884	13.16688621	1.82851159
11.86844092	13.15971964	1.834121488
11.88539951	13.15265913	1.839836578
11.90246416	13.14570469	1.845655882
11.91963488	13.13885632	1.851578417
11.93691166	13.13211401	1.857603196
11.95429451	13.12547777	1.863729228
11.97178343	13.1189476	1.869955517
11.98937841	13.11252349	1.876281065
12.00707946	13.10620544	1.882704872
12.02488657	13.09999347	1.889225935
12.04279975	13.09388755	1.895843252
12.060819	13.08788771	1.902555816
12.07894431	13.08199393	1.909362625
12.09717569	13.07620622	1.916262674
12.11551314	13.07052457	1.923254958
12.13395665	13.06494899	1.930338477
12.15250622	13.05947947	1.937512228
12.17116187	13.05411602	1.944775214
12.18992357	13.04885864	1.952126439
12.20879135	13.04370732	1.959564909
12.22776519	13.03866207	1.967089636
12.24684483	13.03372289	1.973671971
12.26591413	13.02888977	1.960784629
12.28487736	13.02416271	1.947927533
12.30373453	13.01954173	1.935101286
12.32248563	13.0150268	1.922306504
12.34113067	13.01061795	1.909543822
12.35966964	13.00631516	1.896813887
12.37810254	13.00211844	1.884117362
12.39642938	12.99802778	1.871454927
12.41465015	12.99404319	1.85882728
12.43276486	12.99016466	1.846235133
12.4507735	12.9863922	1.833679219
12.46867607	12.98272581	1.821160287
12.48647258	12.97916548	1.808679104
12.50416302	12.97571122	1.796236458
12.5217474	12.97236303	1.783833155
12.53922571	12.9691209	1.771470022
12.55659795	12.96598484	1.759147904
12.57386413	12.96295484	1.746867671
12.59102424	12.96003091	1.734630212
12.60807829	12.95721304	1.722436439
12.62502627	12.95450125	1.710287285
12.64186818	12.95189551	1.698183709
12.65860403	12.94939585	1.686126692
12.67523381	12.94700224	1.67411724
12.69175753	12.94471471	1.662156384
12.70817518	12.94253324	1.65024518
12.72448676	12.94045784	1.638384713
12.74069228	12.9384885	1.626576091
12.75679173	12.93662523	1.614820452
12.77278511	12.93486803	1.603118961
12.78867243	12.93321689	1.591472813
12.80445369	12.93167181	1.579883232
12.82012888	12.93023281	1.568351471
12.835698	12.92889987	1.556878817
12.85116105	12.92767299	1.545466584
12.86651804	12.92655218	1.534116121
12.88176896	12.92553744	1.52282881
12.89691382	12.92462876	1.511606065
12.91195261	12.92382615	1.500449336
12.92688534	12.92312961	1.489360104
12.941712	12.92253913	1.478339891
12.95643259	12.92205472	1.467390249
12.97104712	12.92167637	1.456512772
12.98555558	12.92140409	1.445709088
12.99995798	12.92123788	1.434980864
13.01425431	12.92117773	1.424329804
13.02844457	12.92122365	1.413757653
13.04252877	12.92137563	1.403266195
13.0565069	12.92163368	1.392857253
13.07037896	12.9219978	1.38253269
13.08414496	12.92242784	1.371973572
13.09780489	12.92285877	1.361372245
13.11135876	12.92328971	1.350771
13.12480656	12.92372065	1.34016984
13.1381483	12.92415158	1.329568767
13.15138397	12.92458252	1.318967783
13.16451357	12.92501346	1.30836689
13.17753711	12.9254444	1.29776609
13.19045458	12.92587533	1.287165386
13.20326598	12.92630627	1.276564779
13.21597132	12.92673721	1.265964273
13.2285706	12.92716815	1.25536387
13.2410638	12.92759908	1.244763573
13.25345094	12.92803002	1.234163384
13.26573202	12.92846096	1.223563306
13.27790703	12.92889189	1.212963343
13.28997597	12.92932283	1.202363496
13.30193885	12.92975377	1.19176377
13.31379566	12.93018471	1.181164167
13.3255464	12.93061564	1.17056469
13.33719108	12.93104658	1.159965344
13.34872969	12.93150132	1.14965451
13.36016224	12.93205636	1.139574835
13.37148872	12.93271746	1.129604407
13.38270914	12.93348463	1.119746144
13.39382349	12.93435786	1.110003035
13.40483177	12.93533716	1.10037814
13.41573398	12.93642252	1.090874586
13.42653014	12.93761395	1.081495573
13.43722022	12.93891145	1.072244369
13.44780424	12.94031501	1.06312431
13.45828219	12.94182464	1.0541388
13.46865408	12.94344033	1.045291309
13.4789199	12.94516209	1.036585372
13.48907965	12.94698992	1.028024584
13.49913334	12.94892381	1.019612601
13.50908096	12.95096377	1.011353137
13.51892252	12.9531098	1.003249959
13.52865801	12.95536189	0.995306883
13.53828744	12.95772004	0.987527773
13.54781079	12.96018427	0.979916535
13.55722809	12.96275456	0.972477109
13.56653931	12.96543091	0.965213468
13.57574447	12.96821333	0.95812961
13.58484357	12.97110182	0.951229553
13.5938366	12.97409637	0.944517323
13.60272356	12.97719699	0.937996954
13.61150446	12.98040368	0.931672473
13.62017929	12.98371643	0.925547897
13.62874805	12.98713524	0.919627218
13.63721075	12.99066013	0.913914401
13.64556738	12.99429108	0.908413366
13.65381795	12.99802809	0.903127984
13.66196245	13.00187117	0.898062062
13.67000088	13.00582032	0.893219335
13.67793325	13.00987553	0.88860345
13.68575955	13.01403681	0.884217961
13.69347979	13.01830416	0.880066313
13.70109396	13.02267757	0.876151829
13.70860206	13.02715704	0.872477701
13.7160041	13.03174259	0.869046978
13.72330007	13.0364342	0.865862554
13.73048998	13.04123187	0.862927154
13.73757382	13.04613561	0.860243329
13.74455159	13.05114542	0.85781344
13.7514233	13.05626129	0.855639649
13.75818894	13.06148323	0.853723914
13.76484852	13.06681124	0.852067974
13.77140203	13.07224531	0.850673348
13.77784947	13.07778545	0.849541321
13.78419085	13.08343165	0.848672945
13.79042616	13.08918392	0.84806903
13.79655541	13.09504225	0.847730141
13.80203387	13.10096136	0.847186437
13.80794477	13.10703136	0.847385602
13.81374961	13.11320743	0.847850139
13.81944838	13.11948957	0.848579613
13.82504109	13.12587777	0.849573339
13.83052773	13.13237204	0.850830394
13.83590831	13.13897237	0.852349611
13.84118281	13.14567877	0.854129591
13.84635126	13.15249123	0.856168709
13.85141363	13.15940977	0.858465118
13.85636994	13.16643436	0.861016759
13.86122019	13.17356503	0.86382137
13.86596437	13.18080176	0.866876496
13.87060248	13.18814455	0.870179498
13.87513453	13.19559342	0.873727566
13.87956051	13.20314834	0.877517726
13.88388042	13.21080934	0.881546856
13.88809427	13.2185764	0.885811695
13.89220205	13.22644952	0.890308856
13.89620377	13.23442871	0.895034837
13.90009942	13.24251397	0.899986033
13.903889	13.2507053	0.905158748
13.90757252	13.25900269	0.910549207
13.91114997	13.26740614	0.916153567
13.91462136	13.27591566	0.921967927
13.91798668	13.28453125	0.92798834
13.92126765	13.29325291	0.936562251
13.92454176	13.30208063	0.946506879
13.92781586	13.31101441	0.95646573
13.93108996	13.32005426	0.966438366
13.93436407	13.32920018	0.976424363
13.93763817	13.33845217	0.986423317
13.94091227	13.34781022	0.996434836
13.94418638	13.35727433	1.006458545
13.94746048	13.36684451	1.016494085
13.95073458	13.37652076	1.026541109
13.95400869	13.38630308	1.036599281
13.95728279	13.39619146	1.046668282
13.96055689	13.4061859	1.056747801
13.963831	13.41628642	1.06683754
13.9671051	13.42649299	1.076937212
13.9703792	13.43680564	1.08704654
13.97365331	13.44722435	1.097165257
13.97692741	13.45774912	1.107293107
13.98020151	13.46837997	1.11742984
13.98347562	13.47911688	1.127575216
13.98674972	13.48995985	1.137729006
13.99002382	13.50090889	1.147890985
13.99329793	13.511964	1.158060937
13.99657203	13.52312517	1.168238656
13.99984613	13.53439241	1.178423938
14.00312024	13.54576571	1.188616591
14.00639434	13.55724508	1.198816426
14.00966844	13.56883052	1.209023261
14.01294255	13.58052202	1.21923692
14.01621665	13.59229715	1.220054302
14.01949076	13.60399713	1.209840105
14.02276486	13.61559106	1.199632717
14.02603896	13.62707891	1.189432316
14.02931307	13.6384607	1.179239082
14.03258717	13.64973642	1.169053203
14.03586127	13.66090608	1.158874872
14.03913538	13.67196967	1.14870429
14.04240948	13.6829272	1.138541666
14.04568358	13.69377866	1.128387213
14.04895769	13.70452405	1.118241155
14.05223179	13.71516338	1.108103722
14.05550589	13.72569664	1.097975153
14.05878	13.73612384	1.087855695
14.0620541	13.74644497	1.077745606
14.0653282	13.75666003	1.067645152
14.06860231	13.76676903	1.057554607
14.07187641	13.77677196	1.04747426
14.07515051	13.78666883	1.037404407
14.07842462	13.79645962	1.027345356
14.08169872	13.80614436	1.017297429
14.08497282	13.81572303	1.007260958
14.08824693	13.82519563	0.997236289
14.09152103	13.83456216	0.987223781
14.09474827	13.84382263	0.973928683
14.09786964	13.85297703	0.960466676
14.10088494	13.86202537	0.947050892
14.10379418	13.87096764	0.933683323
14.10659735	13.87980385	0.92036607
14.10929445	13.88853399	0.90710135
14.11188549	13.89715806	0.893891501
14.11437046	13.90567607	0.880738991
14.11674937	13.91408801	0.867646429
14.11902221	13.92239389	0.85461657
14.12118898	13.93059369	0.841652326
14.12324969	13.93868744	0.828756776
14.12520433	13.94667511	0.815933177
14.12705291	13.95455673	0.803184976
14.12879542	13.96233227	0.79051582
14.13043186	13.97000175	0.777929571
14.13196224	13.97756516	0.765430319
14.13338656	13.98502251	0.753022396
14.1347048	13.99237379	0.740710392
14.13591698	13.99961901	0.72849917
14.13702309	14.00675816	0.716393884
14.13802314	14.01379124	0.704399995
14.13891712	14.02071826	0.692523291
14.13970504	14.02753921	0.680769906
14.14038689	14.03425409	0.669146337
14.14096267	14.04086291	0.657659468
14.14143239	14.04736566	0.646316588
14.14179604	14.05376235	0.635125411
14.14205363	14.06005297	0.624094099
14.14220515	14.06623753	0.613231278
14.1422506	14.07231601	0.602546061
14.14218999	14.07828844	0.592048065
14.14202331	14.08415479	0.581747426
14.14175057	14.08991509	0.571654811
14.14137176	14.09556931	0.561781434
14.14088688	14.10111747	0.552139054
14.14029594	14.10655956	0.542739985
14.13959893	14.11189559	0.533597083
14.13879586	14.11712555	0.524723739
14.13788672	14.12224944	0.516133857
14.13687151	14.12726727	0.50784182
14.13575024	14.13217903	0.499862451
14.1345229	14.13698473	0.492210957
14.1331895	14.14168436	0.484902858
14.13175003	14.14627793	0.477953908
14.13020449	14.15076543	0.471379989
14.12855289	14.15514686	0.465197001
14.12679522	14.15942222	0.459420728
14.12493148	14.16359153	0.454066693
14.12296168	14.16765476	0.449149994
14.12088582	14.17161193	0.444685139
14.11870388	14.17546303	0.440685862
14.11641588	14.17920807	0.43716494
14.11402182	14.18284704	0.434134013
14.11152169	14.18637994	0.431603402
14.10891549	14.18980678	0.429581951
14.10620323	14.19312755	0.428076872
14.1033849	14.19634226	0.427093625
14.10046051	14.1994509	0.426635817
14.09778174	14.20163396	0.425722322
14.09465128	14.20452259	0.426324402
14.09141475	14.20730515	0.427452331
14.08807216	14.20998165	0.429101964
14.0846235	14.21255208	0.431267313
14.08106877	14.21501645	0.433940659
14.07740798	14.21737475	0.437112681
14.07364112	14.21962699	0.440772612
14.0697682	14.22177315	0.444908412
14.06578921	14.22381326	0.449506947
14.06170416	14.22574729	0.454554172
14.05751303	14.22757526	0.46003532
14.05321585	14.22929717	0.465935076
14.04881259	14.23091301	0.472237753
14.04430327	14.23242278	0.478927443
14.03968789	14.23382649	0.485988164
14.03496644	14.23512413	0.493403988
14.03013892	14.2363157	0.501159152
14.02520534	14.23740121	0.509238152
14.02016569	14.23838065	0.517625826
14.01501997	14.23925403	0.526307415
14.00976819	14.24002134	0.53526862
14.00441034	14.24068258	0.544495634
13.99894643	14.24123776	0.553975176
13.99337645	14.24168687	0.563694505
13.9877004	14.24202992	0.573641435
13.98191829	14.2422669	0.58380433
13.97603011	14.24239781	0.594172109
13.97003587	14.24242266	0.604734235
13.96393556	14.24234144	0.615480703
13.95772919	14.24215416	0.626402024
13.95141674	14.24186081	0.637489212
13.94499824	14.24146139	0.648733763
13.93847366	14.24095591	0.660127636
13.93184302	14.24034437	0.671663231
13.92510632	14.23962675	0.683333371
13.91826354	14.23880307	0.695131279
13.91131471	14.23787333	0.707050561
13.9042598	14.23683751	0.71908518
13.89709883	14.23569564	0.731229441
13.8898318	14.23444769	0.743477972
13.8824587	14.23309368	0.755825704
13.87497953	14.23163361	0.768267854
13.86739429	14.23006746	0.780799907
13.85970299	14.22839526	0.793417605
13.85190563	14.22661698	0.806116924
13.8440022	14.22473264	0.818894069
13.8359927	14.22274223	0.831745451
13.82787713	14.22064576	0.844667683
13.8196555	14.21844322	0.857657563
13.81132781	14.21613462	0.870712062
13.80289405	14.21371995	0.883828318
13.79435422	14.21119921	0.897003621
13.78570832	14.20857241	0.910235407
13.77695636	14.20583954	0.923521248
13.76809834	14.20300061	0.936858845
13.75913424	14.20005561	0.950246018
13.75006409	14.19700454	0.963680702
13.74088786	14.19384741	0.977160936
13.73160557	14.19058421	0.990684862
13.72221722	14.18721495	1.004250713
13.71272279	14.18373962	1.017856815
13.70312231	14.18015822	1.031501573
13.69341575	14.17647076	1.045183475
13.68360313	14.17267723	1.058901079
13.67368444	14.16877764	1.072653017
13.66365969	14.16477198	1.086437985
13.65352887	14.16066025	1.100254741
13.64329199	14.15644246	1.114102103
13.63294904	14.1521186	1.127978943
13.62250002	14.14768867	1.141884187
13.61194494	14.14315268	1.155816809
13.60128379	14.13851063	1.169775831
13.59051658	14.1337625	1.18376032
13.5796433	14.12890832	1.197769383
13.56866395	14.12394806	1.211802168
13.55757854	14.11888174	1.225857861
13.54638706	14.11370935	1.239935682
13.53508952	14.1084309	1.254034886
13.5236859	14.10304638	1.26815476
13.51217623	14.0975558	1.282294621
13.50056049	14.09195915	1.296453815
13.48883868	14.08625643	1.310631716
13.4770108	14.08044765	1.324827723
13.46507686	14.0745328	1.33904126
13.45303686	14.06851188	1.353271774
13.44089078	14.0623849	1.367518737
13.42863864	14.05615186	1.381781638
13.41628044	14.04981274	1.39605999
13.40381617	14.04336756	1.410353323
13.39124583	14.03681632	1.424661186
13.37856943	14.03015901	1.438983146
13.36578696	14.02339563	1.453318787
13.35289843	14.01652619	1.467667706
13.33990382	14.00955068	1.482029519
13.32680316	14.00246911	1.496403854
13.31359643	13.99528146	1.510790355
13.30028363	13.98798776	1.525188675
13.28686476	13.98058798	1.539598485
13.27333983	13.97308215	1.554019464
13.25970883	13.96547024	1.568451305
13.24597177	13.95775227	1.582893709
13.23212864	13.94992823	1.597346392
13.21817945	13.94199813	1.611809075
13.20412419	13.93396196	1.626281493
13.18996286	13.92581973	1.640763388
13.17569547	13.91757142	1.655254511
13.16132201	13.90921706	1.669754621
13.14684248	13.90075662	1.684263488
13.13225689	13.89219012	1.698780885
13.11756523	13.88351756	1.713306597
13.10276751	13.87473893	1.727840414
13.08786372	13.86585423	1.742382132
13.07285387	13.85686347	1.756931557
13.05773795	13.84776664	1.771488497
13.04251596	13.83856374	1.78605277
13.0271879	13.82925478	1.800624196
13.01175379	13.81983975	1.815202605
12.9962136	13.81031866	1.829787828
12.98056735	13.8006915	1.844379705
12.96481503	13.79095828	1.858978078
12.94895665	13.78111899	1.873582797
12.9329922	13.77117363	1.888193712
12.91692168	13.7611222	1.902810683
12.9007451	13.75096472	1.91743357
12.88446246	13.74070116	1.932062239
12.86807374	13.73033154	1.94669656
12.85157896	13.71985585	1.961336405
12.83497812	13.7092741	1.975981654
12.81827121	13.69858628	1.990632185
12.80145823	13.68779239	2.005287883
12.78453919	13.67689244	2.019948637
12.76751408	13.66588642	2.034614336
12.7503829	13.65477434	2.049284874
12.73314566	13.64355619	2.063960149
12.71580235	13.63223197	2.078640059
12.69835298	13.62080169	2.093324508
12.68079754	13.60926534	2.1080134
12.66313603	13.59762293	2.122706644
12.64536846	13.58587445	2.137404149
12.62749482	13.57401991	2.152105828
12.60951512	13.56205929	2.166811597
12.59142935	13.54999262	2.181521372
12.57323751	13.53781987	2.196235073
12.55493961	13.52554106	2.210952622
12.53653565	13.51315619	2.225673942
12.51802561	13.50066525	2.240398959
12.49940951	13.48806824	2.255127601
12.48068735	13.47536516	2.269859796
12.46185911	13.46255602	2.284595477
12.44292482	13.44964082	2.299334577
12.42391271	13.43661955	2.307692593
12.40489675	13.42349221	2.313718304
12.38588078	13.4102588	2.31977686
12.36686481	13.39691933	2.325868003
12.34784884	13.3834738	2.331991479
12.32883287	13.3699222	2.338147033
12.3098169	13.35626453	2.344334412
12.29080093	13.34250079	2.350553366
12.27178497	13.32863099	2.356803644
12.252769	13.31465513	2.363084997
12.23375303	13.3005732	2.369397179
12.21473706	13.2863852	2.375739944
12.19572109	13.27209113	2.382113047
12.17670512	13.257691	2.388516246
12.15768915	13.24318481	2.3949493
12.13867319	13.22857255	2.401411967
12.11965722	13.21385422	2.407904011
12.10064125	13.19902982	2.414425194
12.08162528	13.18409936	2.42097528
12.06260931	13.16906284	2.427554035
12.04359334	13.15392024	2.434161228
12.02457737	13.13867159	2.440796626
12.00556141	13.12331686	2.447460002
11.98654544	13.10785607	2.454151126
11.96752947	13.09228922	2.460869773
11.9485135	13.07661629	2.467615717
11.92949753	13.0608373	2.474388736
11.91048156	13.04495225	2.481188607
11.89146559	13.02896113	2.488015111
11.87244962	13.01286394	2.494868029
11.85343366	12.99666069	2.501747144
11.83441769	12.98035137	2.50865224
11.81540172	12.96393599	2.515583103
11.79638575	12.94741454	2.522539522
11.77736978	12.93078702	2.529521284
11.75835381	12.91405344	2.536528182
11.73933784	12.89721379	2.543560006
11.72032188	12.88026808	2.550616552
11.70130591	12.8632163	2.557697614
11.68228994	12.84605845	2.564802989
11.66327397	12.82879454	2.571932476
11.644258	12.81142456	2.579085875
11.62524203	12.79394851	2.586262987
11.60622606	12.7763664	2.593463616
11.5872101	12.75867823	2.600687566
11.56819413	12.74088398	2.607934644
11.54917816	12.72298367	2.615204656
11.53016219	12.7049773	2.622497414
11.51114622	12.68686486	2.629812726
11.49213025	12.66864635	2.637150406
11.47311428	12.65032178	2.644510267
11.45409832	12.63189114	2.651892125
11.43508235	12.61335444	2.659295796
11.41606638	12.59471166	2.666721099
11.39705041	12.57596283	2.674167853
11.37803444	12.55710793	2.681635881
11.35901847	12.53814696	2.689125004
11.3400025	12.51907992	2.696635046
11.32098654	12.49990682	2.704165835
11.30197057	12.48062765	2.711717196
11.2829546	12.46124242	2.719288959
11.26393863	12.44175112	2.726880953
11.24492266	12.42215376	2.734493009
11.22590669	12.40245033	2.742124962
11.20689072	12.38264083	2.749776645
11.18787476	12.36272527	2.757447894
11.16885879	12.34270364	2.765138545
11.14984282	12.32257594	2.772848439
11.13082685	12.30234218	2.780577414
11.11181088	12.28200235	2.788325311
11.09279491	12.26155646	2.796091975
11.07377894	12.2410045	2.803877248
11.05476298	12.22034648	2.811680976
11.03574701	12.19958239	2.819503005
11.01673104	12.17871223	2.827343185
10.99771507	12.157736	2.835201364
10.9786991	12.13665372	2.843077393
10.95968313	12.11546895	2.84891706
10.94066716	12.09425513	2.84891706
10.9216512	12.07304132	2.84891706
10.90263523	12.05182751	2.84891706
10.88361926	12.0306137	2.84891706
10.86460329	12.00939989	2.84891706
10.84558732	11.98818608	2.84891706
10.82657135	11.96697227	2.84891706
10.80755538	11.94575846	2.84891706
10.78853942	11.92454465	2.84891706
10.76952345	11.90333083	2.84891706
10.75050748	11.88211702	2.84891706
10.73149151	11.86090321	2.84891706
10.71247554	11.8396894	2.84891706
10.69345957	11.81847559	2.84891706
10.6744436	11.79726178	2.84891706
10.65542763	11.77604797	2.84891706
10.63641167	11.75483416	2.84891706
10.6173957	11.73362035	2.84891706
10.59837973	11.71240654	2.84891706
10.57936376	11.69119272	2.84891706
10.56034779	11.66997891	2.84891706
10.54133182	11.6487651	2.84891706
10.52231585	11.62755129	2.84891706
10.50329989	11.60633748	2.84891706
10.48428392	11.58512367	2.84891706
10.46526795	11.56390986	2.84891706
10.44625198	11.54269605	2.84891706
10.42723601	11.52148224	2.84891706
10.40822004	11.50026842	2.84891706
10.38920407	11.47905461	2.84891706
10.37018811	11.4578408	2.84891706
10.35117214	11.43662699	2.84891706
10.33215617	11.41541318	2.84891706
10.3131402	11.39419937	2.84891706
10.29412423	11.37298556	2.84891706
10.27510826	11.35177175	2.84891706
10.25609229	11.33055794	2.84891706
10.23707633	11.30934413	2.84891706
10.21806036	11.28813031	2.84891706
10.19904439	11.2669165	2.84891706
10.18002842	11.24570269	2.84891706
10.16101245	11.22448888	2.84891706
10.14199648	11.20327507	2.84891706
10.12298051	11.18206126	2.84891706
10.10396455	11.16084745	2.84891706
10.08494858	11.13963364	2.84891706
10.06593261	11.11841983	2.84891706
10.04691664	11.09720601	2.84891706
10.02790067	11.0759922	2.84891706
10.0088847	11.05477839	2.84891706
9.989868734	11.03356458	2.84891706
9.970852765	11.01235077	2.84891706
9.951836797	10.99113696	2.84891706
9.932820828	10.96992315	2.84891706
9.91380486	10.94870934	2.84891706
9.894788891	10.92749553	2.84891706
9.875772923	10.90628171	2.84891706
9.856756954	10.8850679	2.84891706
9.837740985	10.86385409	2.84891706
9.818725017	10.84268042	2.842052505
9.799709048	10.82161192	2.834178788
9.78069308	10.80064949	2.826322941
9.761677111	10.77979312	2.818485112
9.742661142	10.75904282	2.810665453
9.723645174	10.73839858	2.802864115
9.704629205	10.71786041	2.795081253
9.685613237	10.6974283	2.78731702
9.666597268	10.67710227	2.779571573
9.647581299	10.65688229	2.77184507
9.628565331	10.63676839	2.764137669
9.609549362	10.61676055	2.756449531
9.590533394	10.59685877	2.748780816
9.571517425	10.57706306	2.741131689
9.552501456	10.55737342	2.733502313
9.533485488	10.53778985	2.725892855
9.514469519	10.51831233	2.718303482
9.495453551	10.49894089	2.710734362
9.476437582	10.47967551	2.703185665
9.457421613	10.4605162	2.695657564
9.438411775	10.44146295	2.685600384
9.419484902	10.42251577	2.670600386
9.400664095	10.40367466	2.655600388
9.381949354	10.38493961	2.64060039
9.363340679	10.36631063	2.625600393
9.34483807	10.34778771	2.610600395
9.326441527	10.32937086	2.595600397
9.30815105	10.31106008	2.580600399
9.289966639	10.29285536	2.565600402
9.271888294	10.27475671	2.550600404
9.253916015	10.25676412	2.535600407
9.236049802	10.2388776	2.520600409
9.218289655	10.22109715	2.505600411
9.200635574	10.20342276	2.490600414
9.183087559	10.18585444	2.475600416
9.16564561	10.16839218	2.460600419
9.148309727	10.15103599	2.445600422
9.13107991	10.13378587	2.430600424
9.11395616	10.11664181	2.415600427
9.096938475	10.09960382	2.400600429
9.080026856	10.08267189	2.385600432
9.063221303	10.06584603	2.370600435
9.046521816	10.04912624	2.355600438
9.029928396	10.03251251	2.34060044
9.013441041	10.01600485	2.325600443
8.997059752	9.999603252	2.310600446
8.980784529	9.983307722	2.295600449
8.964615373	9.967118258	2.280600452
8.948552282	9.95103486	2.265600455
8.932595257	9.935057528	2.250600458
8.916744299	9.919186263	2.235600461
8.900999406	9.903421063	2.220600464
8.88536058	9.887761929	2.205600467
8.869827819	9.872208861	2.190600471
8.854401124	9.85676186	2.175600474
8.839080496	9.841420924	2.160600477
8.823865933	9.826186054	2.14560048
8.808757437	9.811057251	2.130600484
8.793410267	9.795946134	2.120052031
8.778509969	9.780864463	2.12014277
8.763715737	9.765676726	2.120339622
8.749027571	9.750382923	2.120642559
8.734445472	9.734983054	2.121051535
8.719969438	9.71947712	2.121566488
8.70559947	9.703865119	2.122187342
8.691335568	9.688147052	2.122914003
8.677177732	9.672322919	2.123746363
8.663125962	9.65639272	2.124684298
8.649180259	9.640356455	2.125727667
8.635340621	9.624214124	2.126876316
8.621607049	9.607965727	2.128130075
8.607979543	9.591611264	2.129488757
8.594458104	9.575150735	2.130952161
8.58104273	9.55858414	2.132520074
8.567733422	9.541911479	2.134192263
8.55453018	9.525132751	2.135968484
8.541433005	9.508247958	2.137848478
8.528441895	9.491257099	2.139831971
8.515556852	9.474160174	2.141918676
8.502777874	9.456957183	2.144108291
8.490104962	9.439648126	2.146400502
8.477538117	9.422233002	2.14879498
8.465077337	9.404711813	2.151291383
8.452722624	9.387084558	2.153889358
8.440473976	9.369351237	2.156588536
8.428331395	9.351511849	2.159388539
8.416294879	9.333580917	2.1557601
8.40436443	9.315713952	2.141049217
8.392540046	9.297953054	2.126342373
8.380821729	9.280298221	2.111639654
8.369209478	9.262749455	2.096941145
8.357703292	9.245306754	2.082246937
8.346303173	9.22797012	2.067557121
8.335009119	9.210739552	2.05287179
8.323821132	9.193615049	2.038191043
8.312739211	9.176596613	2.023514978
8.301763355	9.159684243	2.008843699
8.290893566	9.142877939	1.99417731
8.280129843	9.1261777	1.979515922
8.269472186	9.109583528	1.964859645
8.258920594	9.093095422	1.950208595
8.248475069	9.076713382	1.935562891
8.23813561	9.060437407	1.920922654
8.227902217	9.044267499	1.906288012
8.21777489	9.028203657	1.891659093
8.207753628	9.012245881	1.877036031
8.197838433	8.996394171	1.862418965
8.188029304	8.980648527	1.847808037
8.178326241	8.965008949	1.833203393
8.168729244	8.949475437	1.818605186
8.159238313	8.934047991	1.80401357
8.149853448	8.918726611	1.789428708
8.140574649	8.903511297	1.774850766
8.131401916	8.888402049	1.760279915
8.122335249	8.873398867	1.745716334
8.113374648	8.858501751	1.731160206
8.104520113	8.843710701	1.716611721
8.095771644	8.829025717	1.702071073
8.087129241	8.814446799	1.687538467
8.078592904	8.799973947	1.673014112
8.070162633	8.785607161	1.658498224
8.061838428	8.771346441	1.643991027
8.053620289	8.757191787	1.629492755
8.045508217	8.7431432	1.615003646
8.03750221	8.729200678	1.600523951
8.029602269	8.715364222	1.586053926
8.021808394	8.701633832	1.571593839
8.014120585	8.688009508	1.557143968
8.006538843	8.674491251	1.542704598
7.999063166	8.661079059	1.528276027
7.991693555	8.647772933	1.513858565
7.98443001	8.634572874	1.499452532
7.977272532	8.62147888	1.48505826
7.970221119	8.608490952	1.470676094
7.963275772	8.595609091	1.456306394
7.956436492	8.582833295	1.441949532
7.949703277	8.570163565	1.427605896
7.943076129	8.557599902	1.413275887
7.936555046	8.545142304	1.398959925
7.930139945	8.532790773	1.384853431
7.923773718	8.520545307	1.375442645
7.917407492	8.508405908	1.366049382
7.911041266	8.496372574	1.356674006
7.90467504	8.484445307	1.347316891
7.898308814	8.472624105	1.337978419
7.891942587	8.46090897	1.328658983
7.885529501	8.4492999	1.324198648
7.87901054	8.437796897	1.320200481
7.872385513	8.426399959	1.316361106
7.865654419	8.415109088	1.312681915
7.85881726	8.403924283	1.30916426
7.851874035	8.392845543	1.305809446
7.844824743	8.38187287	1.302618732
7.837669386	8.371006263	1.299593325
7.830407963	8.360245721	1.296734383
7.823040473	8.349591246	1.294043009
7.815566918	8.339042837	1.291520252
7.807987296	8.328600494	1.289167099
7.800301609	8.318264216	1.286984483
7.792509855	8.308034005	1.284973272
7.784612036	8.29790986	1.283134272
7.77660815	8.287891781	1.281468224
7.768498199	8.277979768	1.279975805
7.760282181	8.268173821	1.27865762
7.751960098	8.258473939	1.277514211
7.743531948	8.248880124	1.276546047
7.734997733	8.239392375	1.275753526
7.726357451	8.230010692	1.275136977
7.717611103	8.220735075	1.274696654
7.70875869	8.211565524	1.274432741
7.699729952	8.202502039	1.273756379
7.690673737	8.192299223	1.274146058
7.681511456	8.183443473	1.274401203
7.672243109	8.174693789	1.274832803
7.662868696	8.166050171	1.275440679
7.653388217	8.157512618	1.276224579
7.643801672	8.149081132	1.277184179
7.634109061	8.140755712	1.278319082
7.624310384	8.132536358	1.279628824
7.614405641	8.12442307	1.281112866
7.604394832	8.116415848	1.282770606
7.594299679	8.108514692	1.279234002
7.584197653	8.100719602	1.272754394
7.574095627	8.093030578	1.266330472
7.563993601	8.08544762	1.259963088
7.553891575	8.077970728	1.253653101
7.543789549	8.070599902	1.247401385
7.533687523	8.063335142	1.241208819
7.523585497	8.056176448	1.235076293
7.513483471	8.04912382	1.229004706
7.503381445	8.042177258	1.222994965
7.49327942	8.035336762	1.217047986
7.483177394	8.028602332	1.211164694
7.473075368	8.021973968	1.205346023
7.462973342	8.015451671	1.199592911
7.452871316	8.009035439	1.193906306
7.44276929	8.002725273	1.188287164
7.432667264	7.996521173	1.182736446
7.422565238	7.990423139	1.17725512
7.412463212	7.984431172	1.17184416
7.402361186	7.97854527	1.166504545
7.39225916	7.972765434	1.161237258
7.382157134	7.967091664	1.156043289
7.372055109	7.961523961	1.15092363
7.361953083	7.956062323	1.145879278
7.351851057	7.950706751	1.140911231
7.341749031	7.945457246	1.13602049
7.331647005	7.940313806	1.131208058
7.321544979	7.935276433	1.126474939
7.311442953	7.930345125	1.121822136
7.301340927	7.925519883	1.117250653
7.291238901	7.920800708	1.112761492
7.281136875	7.916187598	1.108355654
7.271034849	7.911680555	1.104034135
7.260932823	7.907279577	1.099797931
7.250830798	7.902984666	1.09564803
7.240728772	7.89879582	1.091585417
7.230626746	7.894713041	1.08761107
7.22052472	7.890736328	1.08372596
7.210422694	7.88686568	1.07993105
7.200320668	7.883101099	1.076227295
7.190218642	7.879442583	1.072615638
7.180116616	7.875890134	1.069097014
7.17001459	7.872443751	1.065672342
7.159912564	7.869103433	1.062342533
7.149810538	7.865869182	1.059108481
7.139708512	7.862740997	1.055971066
7.129606487	7.859718878	1.052931151
7.119504461	7.856802824	1.049989584
7.109402435	7.853992837	1.047147193
7.099300409	7.851288916	1.044404787
7.089198383	7.848691061	1.041763158
7.079096357	7.846199271	1.039223072
7.068994331	7.843813548	1.036785277
7.058892305	7.841533891	1.034450495
7.048790279	7.8393603	1.032219426
7.038688253	7.837292775	1.030092744
7.028586227	7.835331316	1.028071096
7.018484201	7.833475923	1.026155103
7.008382175	7.831726596	1.024345358
6.99828015	7.830083335	1.022642425
6.988178124	7.82854614	1.021046838
6.978076098	7.827115011	1.019559102
6.967974072	7.825789948	1.018179689
6.957872046	7.824570951	1.01690904
6.94777002	7.82345802	1.015747564
6.937667994	7.822451155	1.014695634
6.927565968	7.821550356	1.013753593
6.917463942	7.820755623	1.012921746
6.907361916	7.820066956	1.012200366
6.89725989	7.819484355	1.011589688
6.887157864	7.81900782	1.011089914
6.877055839	7.818637351	1.010701208
6.866953813	7.818372948	1.010423698
6.856851787	7.818214612	1.010257475
6.846749761	7.818162341	1.010202595
6.836647735	7.818216136	1.010259075
6.826545709	7.818375997	1.010426898
6.816443683	7.818641925	1.010706007
6.806341657	7.819013918	1.011096311
6.796239631	7.819491977	1.01159768
6.786137605	7.820076103	1.01220995
6.776035579	7.820766294	1.01293292
6.765933553	7.821562551	1.013766353
6.755831528	7.822464875	1.014709976
6.745729502	7.823473264	1.015763482
6.735627476	7.824587719	1.01692653
6.72552545	7.825808241	1.018198745
6.715423424	7.827134828	1.019579718
6.705321398	7.828567482	1.021069008
6.695219372	7.830106201	1.022666141
6.685117346	7.831750987	1.024370613
6.67501532	7.833501838	1.026181889
6.664913294	7.835358756	1.028099405
6.654811268	7.837321739	1.030122567
6.644709242	7.839390789	1.032250755
6.634607217	7.841565904	1.034483319
6.624505191	7.843847086	1.036819586
6.614403165	7.846234333	1.039258857
6.604301139	7.848727647	1.041800407
6.594199113	7.851327027	1.044443491
6.584097087	7.854032472	1.047187339
6.573995061	7.856843984	1.050031161
6.563893035	7.859754392	1.051431469
6.553791009	7.862616815	1.048539946
6.543688983	7.865373172	1.04574801
6.533586957	7.868023464	1.043056463
6.523484931	7.870567689	1.040466082
6.513382905	7.873005848	1.037977625
6.50328088	7.875337942	1.035591828
6.493178854	7.877563969	1.0333094
6.483076828	7.87968393	1.031131029
6.472974802	7.881697825	1.029057376
6.462872776	7.883605655	1.027089074
6.45277075	7.885407418	1.025226731
6.442668724	7.887103115	1.023470924
6.432604118	7.888692746	1.013014858
6.422644221	7.890176311	1.000961465
6.412790389	7.89155381	0.988988677
6.403042624	7.892825243	0.977099459
6.393400925	7.89399061	0.965296899
6.383865291	7.895049912	0.953584214
6.374435724	7.896003147	0.941964757
6.365112222	7.896850316	0.93044202
6.355894787	7.897591419	0.919019643
6.346783418	7.898226456	0.907701412
6.337778114	7.898755427	0.896491273
6.328878877	7.899178332	0.885393333
6.320085706	7.899495171	0.874411861
6.311398601	7.899705943	0.863551303
6.302817561	7.89981065	0.852816278
6.294633224	7.900010739	0.855223615
6.286028088	7.900111502	0.865953482
6.277316886	7.900318331	0.876808664
6.268499618	7.900631225	0.887784564
6.259576284	7.901050186	0.898876762
6.250546884	7.901575213	0.910081003
6.241411418	7.902206306	0.921393202
6.232169886	7.902943465	0.93280943
6.222822288	7.903786689	0.944325914
6.213368624	7.90473598	0.955939032
6.203808893	7.905791337	0.967645303
6.194143097	7.90695276	0.979441388
6.184371235	7.908220249	0.99132408
6.174493307	7.909593804	1.003290303
6.164509313	7.911073425	1.015337103
6.154419253	7.912659112	1.027461645
6.144223126	7.914350865	1.03966121
6.133920934	7.916148684	1.051933188
6.123512676	7.918052569	1.064275074
6.112998351	7.92006252	1.076684463
6.102377961	7.922178537	1.089159048
6.091651505	7.92440062	1.101696615
6.080818983	7.926728769	1.114295038
6.069880394	7.929162984	1.126952276
6.05883574	7.931703265	1.139666369
6.047685019	7.934349612	1.152435435
6.036428233	7.937102025	1.165257668
6.025065381	7.939960505	1.178131331
6.013596462	7.94292505	1.191054756
6.002021478	7.945995661	1.204026342
5.990340427	7.949172338	1.217044548
5.978553311	7.952455081	1.230107895
5.966660128	7.955843891	1.243214958
5.95466088	7.959322723	1.254729463
5.942555565	7.962812295	1.264921055
5.930355735	7.966301867	1.268387747
5.918214358	7.969791439	1.258193835
5.906179047	7.973281011	1.248006801
5.894249802	7.976770583	1.237826816
5.882426623	7.980260155	1.227654054
5.87070951	7.983749727	1.217488697
5.859098464	7.987239299	1.207330931
5.847593483	7.990728871	1.19718095
5.836194568	7.994218443	1.187038953
5.824901719	7.997708015	1.176905148
5.813714936	8.001197587	1.166779746
5.802634219	8.004687159	1.15666297
5.791659569	8.008176731	1.146555047
5.780790984	8.011666303	1.136456214
5.770028465	8.015155875	1.126366715
5.759372012	8.018645447	1.116286803
5.748821626	8.022135019	1.10621674
5.738377305	8.025624591	1.096156798
5.72803905	8.029114163	1.086107258
5.717806861	8.032603735	1.076068412
5.707680739	8.036093307	1.06604056
5.697660682	8.039582879	1.056024018
5.687746691	8.043072451	1.046019109
5.677938767	8.046562023	1.036026171
5.668236908	8.050051595	1.026045553
5.658641116	8.053541166	1.016077618
5.649151389	8.057030738	1.006122744
5.639767729	8.06052031	0.996181322
5.630490134	8.064009882	0.986253759
5.621318606	8.067499454	0.976340477
5.612253143	8.070989026	0.966441916
5.603293747	8.074478598	0.956558533
5.594440416	8.07796817	0.946690803
5.585693152	8.081457742	0.936839221
5.577051953	8.084947314	0.927004302
5.568516821	8.088438079	0.917793077
5.560087755	8.091996594	0.912146991
5.551764754	8.095661175	0.90671392
5.54354782	8.099431822	0.901497716
5.535436951	8.103308535	0.896502165
5.527432149	8.107291314	0.891730975
5.519533413	8.111380159	0.887187766
5.511740743	8.11557507	0.882876057
5.504054138	8.119876047	0.878799256
5.4964736	8.12428309	0.874960646
5.488999128	8.128796199	0.871363376
5.481630722	8.133415374	0.868010445
5.474368381	8.138140615	0.864904696
5.467212107	8.142971922	0.862048799
5.460161899	8.147909295	0.859445247
5.453217757	8.152952734	0.857096338
5.446379681	8.158102239	0.855004171
5.439647671	8.163357811	0.853170635
5.433021727	8.168719448	0.8515974
5.426501849	8.174187151	0.850285912
5.420088036	8.17976092	0.849237383
5.41378029	8.185440755	0.848452787
5.40757861	8.191226657	0.847932858
5.401482996	8.197118624	0.847678083
5.396259614	8.202650267	0.856479201
5.39014082	8.208749969	0.871479183
5.38391596	8.214955737	0.886479165
5.377585034	8.221267571	0.901479148
5.371148042	8.227685472	0.916479132
5.364604984	8.234209438	0.931479116
5.35795586	8.24083947	0.9464791
5.35120067	8.247575568	0.961479085
5.344339414	8.254417732	0.976479071
5.337372092	8.261365962	0.991479057
5.330298704	8.268420259	1.006479043
5.32311925	8.275580621	1.02147903
5.31583373	8.282847049	1.036479017
5.308442144	8.290219543	1.051479004
5.300944491	8.297698104	1.066478992
5.293340773	8.30528273	1.08147898
5.285630989	8.312973422	1.096478968
5.277815139	8.32077018	1.111478957
5.269893223	8.328673005	1.126478946
5.26186524	8.336681895	1.141478936
5.253731192	8.344796852	1.156478925
5.245491078	8.353017874	1.171478915
5.237144897	8.361344962	1.186478905
5.228692651	8.369778117	1.201478896
5.220134339	8.378317337	1.216478887
5.21146996	8.386962624	1.231478877
5.202699516	8.395713976	1.246478868
5.193823006	8.404571395	1.26147886
5.184840429	8.413534879	1.276478851
5.175751787	8.42260443	1.291478843
5.166557078	8.431764582	1.302439332
5.157256304	8.440935956	1.309991655
5.147849464	8.45010733	1.317586072
5.138336557	8.459278704	1.32522186
5.128717585	8.468450078	1.332898309
5.118992546	8.477621451	1.340614719
5.109161441	8.486792825	1.348370404
5.099224271	8.495964199	1.35616469
5.089181034	8.505135573	1.363996917
5.079031732	8.514306947	1.371866434
5.068776363	8.523478321	1.379772602
5.058414929	8.532649695	1.387714796
5.047947428	8.541821069	1.395692401
5.037373861	8.550992443	1.403704812
5.026694229	8.560163817	1.411751438
5.01590853	8.569335191	1.419831696
5.005016765	8.578506565	1.427945015
4.994018934	8.587677938	1.436090836
4.982915038	8.596849312	1.444268607
4.971705075	8.606020686	1.452477791
4.960389046	8.61519206	1.460717856
4.948966951	8.624363434	1.468988283
4.93743879	8.633534808	1.477288563
4.925804564	8.642706182	1.485618195
4.914064271	8.651877556	1.493976687
4.902217912	8.66104893	1.502363559
4.890265487	8.670220304	1.510778338
4.878206996	8.679391678	1.51922056
4.866042439	8.688563052	1.527689769
4.853771816	8.697734425	1.53618552
4.841395127	8.706905799	1.544707375
4.828912372	8.716077173	1.553254904
4.816323551	8.725248547	1.561827685
4.803628664	8.734419921	1.570425306
4.790827711	8.743591295	1.579047359
4.777920692	8.752762669	1.587693448
4.764907607	8.761934043	1.596363182
4.751788456	8.771105417	1.605056176
4.738563239	8.780276791	1.613772057
4.725231956	8.789448165	1.622510454
4.711794607	8.798619538	1.631271006
4.698251192	8.807790912	1.640053358
4.684601711	8.816962286	1.648857162
4.670846163	8.82613366	1.657682075
4.65698455	8.835305034	1.666527763
4.643016871	8.844476408	1.675393896
4.628943126	8.853647782	1.684280151
4.614763315	8.862819156	1.693186212
4.600477437	8.87199053	1.702111768
4.586085494	8.881161904	1.711056514
4.571587485	8.890333278	1.72002015
4.556983409	8.899504652	1.729002382
4.542273268	8.908676025	1.738002923
4.527485741	8.917847399	1.737642553
4.512779842	8.927018773	1.72864274
4.49818001	8.936190147	1.719661246
4.483686243	8.945361521	1.71069836
4.469298542	8.954532895	1.701754376
4.455016908	8.963704269	1.692829594
4.440841339	8.972875643	1.683924319
4.426771836	8.982047017	1.675038862
4.4128084	8.991218391	1.66617354
4.398951029	9.000389765	1.657328677
4.385199725	9.009561138	1.648504602
4.371554486	9.018732512	1.63970165
4.358015314	9.027903886	1.630920163
4.344582207	9.03707526	1.62216049
4.331255167	9.046246634	1.613422987
4.318034192	9.055418008	1.604708015
4.304919284	9.064589382	1.596015943
4.291910442	9.073760756	1.587347148
4.279007665	9.08293213	1.578702013
4.266210955	9.092103504	1.570080929
4.25352031	9.101274878	1.561484295
4.240935732	9.110446252	1.552912515
4.22845722	9.119617625	1.544366005
4.216084773	9.128788999	1.535845186
4.203818393	9.137960373	1.527350488
4.191658079	9.147131747	1.51888235
4.179603831	9.156303121	1.510441217
4.167655648	9.165474495	1.502027546
4.155813532	9.174645869	1.4936418
4.144077482	9.183817243	1.485284452
4.132447498	9.192988617	1.476955985
4.12092358	9.202159991	1.46865689
4.109505727	9.211331365	1.460387667
4.098193941	9.220502738	1.452148827
4.086988221	9.229674112	1.44394089
4.075888567	9.238845486	1.435764386
4.064894979	9.24801686	1.427619855
4.054007457	9.257188234	1.419507847
4.043226001	9.266359608	1.411428923
4.032550611	9.275530982	1.403383655
4.021981287	9.284702356	1.395372624
4.011518029	9.29387373	1.387396425
4.001160837	9.303045104	1.37945566
3.990909711	9.312216478	1.371550945
3.980764651	9.321387852	1.363682908
3.970725657	9.330559225	1.355852186
3.960792729	9.339730599	1.348059431
3.950965867	9.348901973	1.340305303
3.941245071	9.358073347	1.332590479
3.931630341	9.367244721	1.324915644
3.922121677	9.376416095	1.317281496
3.91271908	9.385587469	1.309688749
3.903422548	9.394758843	1.302138125
3.894232082	9.403929177	1.293578842
3.885147682	9.413032669	1.27857885
3.876169349	9.422030095	1.263578859
3.867297081	9.430921454	1.248578867
3.858530879	9.439706748	1.233578876
3.849870743	9.448385975	1.218578885
3.841316674	9.456959137	1.203578895
3.83286867	9.465426233	1.188578904
3.824526732	9.473787262	1.173578914
3.816290861	9.482042226	1.158578924
3.808161055	9.490191123	1.143578934
3.800137315	9.498233955	1.128578945
3.792219642	9.50617072	1.113578956
3.784408034	9.51400142	1.098578967
3.776702493	9.521726053	1.083578978
3.769103017	9.52934462	1.06857899
3.761609608	9.536857122	1.053579002
3.754222264	9.544263557	1.038579015
3.746940987	9.551563927	1.023579028
3.739765775	9.55875823	1.008579041
3.73269663	9.565846467	0.993579055
3.72573355	9.572828639	0.978579069
3.718876537	9.579704744	0.963579083
3.712125589	9.586474783	0.948579098
3.705480708	9.593138756	0.933579114
3.698941893	9.599696664	0.918579129
3.692509143	9.606148505	0.903579146
3.68618246	9.61249428	0.888579163
3.679961843	9.618733989	0.873579181
3.673847291	9.624867633	0.858579199
3.667838806	9.63089521	0.843579218
3.661936387	9.636816721	0.828579237
3.656140034	9.642632166	0.813579257
3.650449746	9.648341545	0.798579279
3.644865525	9.653944858	0.7835793
3.63938737	9.659442105	0.768579323
3.634015281	9.664833286	0.753579347
3.628749258	9.670118401	0.738579371
3.623589301	9.67529745	0.723579397
3.618535409	9.680370433	0.708579423
3.613587584	9.68533735	0.693579451
3.608745825	9.690198201	0.67857948
3.604010132	9.694952986	0.663579511
3.599380505	9.699601705	0.648579542
3.594856944	9.704144358	0.633579576
3.590439449	9.708580945	0.618579611
3.58612802	9.712911466	0.603579647
3.581922657	9.717135921	0.588579686
3.57782336	9.72125431	0.573579726
3.573830129	9.725266633	0.558579769
3.569942964	9.729172889	0.543579814
3.566161865	9.73297308	0.528579861
3.562486832	9.736667205	0.513579912
3.558917865	9.740255264	0.498579965
3.555454965	9.743737257	0.483580022
3.55209813	9.747113183	0.468580082
3.548847361	9.750383044	0.453580146
3.545702658	9.753546839	0.438580215
3.542664021	9.756604567	0.423580289
3.53973145	9.75955623	0.408580368
3.536904946	9.762401827	0.393580453
3.534184507	9.765141357	0.378580544
3.531570134	9.767774822	0.363580644
3.529061827	9.770302221	0.348580752
3.526659587	9.772723553	0.333580869
3.524363412	9.77503882	0.318580998
3.522173303	9.77724802	0.303581139
3.520089261	9.779351155	0.288581295
3.518111284	9.781348223	0.273581468
3.516239374	9.783239226	0.258581661
3.514473529	9.785024162	0.243581878
3.51281375	9.786703033	0.228582124
3.511260038	9.788275837	0.213582404
3.509812391	9.789742576	0.198582726
3.508470811	9.791103248	0.183583101
3.507235296	9.792357854	0.168583543
3.506105848	9.793506395	0.153584071
3.505082465	9.794548869	0.138584713
3.504165149	9.795485277	0.123585511
3.503353898	9.79631562	0.10858653
3.502648714	9.797039896	0.093587875
3.502049596	9.797658106	0.078589733
3.501556543	9.798170251	0.063592469
3.501169557	9.798576329	0.048596892
3.500888636	9.798876341	0.033605265
3.500713782	9.799070287	0.018627122
3.500644994	9.799158168	0.003824339
3.500035659	9.799978278	0.011032905
3.500175667	9.799857362	0.025985092
3.50042174	9.799630381	0.040972247
3.500773879	9.799297334	0.055966284
3.501232084	9.798858221	0.070962842
3.501796355	9.798313041	0.085960601
3.502466693	9.797661796	0.100959026
3.503243096	9.796904485	0.115957859
3.504125565	9.796041107	0.130956959
3.5051141	9.795071664	0.145956243
3.506208702	9.793996154	0.160955662
3.507409369	9.792814579	0.175955179
3.508716102	9.791526937	0.190954772
3.510128902	9.79013323	0.205954425
3.511647767	9.788633456	0.220954124
3.513272698	9.787027617	0.235953862
3.515003696	9.785315711	0.250953631
3.516840759	9.78349774	0.265953426
3.518783889	9.781573702	0.280953243
3.520833084	9.779543599	0.295953079
3.522988346	9.777407429	0.310952931
3.525249673	9.775165194	0.325952796
3.527617067	9.772816892	0.340952673
3.530090526	9.770362524	0.35595256
3.532670052	9.767802091	0.370952457
3.535355643	9.765135591	0.385952361
3.538147301	9.762363025	0.400952273
3.541045024	9.759484394	0.415952191
3.544048814	9.756499696	0.430952115
3.54715867	9.753408932	0.445952043
3.550374591	9.750212102	0.460951977
3.553696579	9.746909207	0.475951915
3.557124632	9.743500245	0.490951856
3.560658752	9.739985217	0.505951801
3.564298938	9.736364123	0.520951749
3.56804519	9.732636963	0.5359517
3.571897507	9.728803738	0.550951654
3.575855891	9.724864446	0.56595161
3.57992032	9.720819088	0.58080124
3.584035681	9.716667664	0.588333732
3.588151043	9.712410174	0.595959797
3.592266404	9.708046618	0.60367589
3.596381766	9.703576996	0.611478601
3.600497127	9.699001308	0.619364658
3.604612488	9.694319554	0.627330917
3.60872785	9.689531734	0.635374362
3.612843211	9.684637848	0.643492098
3.616958573	9.679637896	0.651681349
3.621073934	9.674531878	0.659939452
3.625189296	9.669319794	0.668263855
3.629304657	9.664001644	0.676652112
3.633420019	9.658577428	0.685101876
3.63753538	9.653047145	0.6936109
3.641650742	9.647410797	0.702177029
3.645766103	9.641668383	0.710798199
3.649881465	9.635819903	0.719472432
3.653996826	9.629865357	0.72819783
3.658112188	9.623804744	0.736972578
3.662227549	9.617638066	0.745794932
3.66634291	9.611365322	0.754663223
3.670458272	9.604986512	0.763575851
3.674573633	9.598501635	0.772531281
3.678688995	9.591910693	0.781528042
3.682804356	9.585213685	0.790564722
3.686919718	9.57841061	0.799639969
3.691035079	9.57150147	0.808752484
3.695150441	9.564486264	0.817901021
3.699265802	9.557364991	0.827084385
3.703381164	9.550137653	0.836301429
3.707496525	9.542804248	0.845551051
3.711611887	9.535364778	0.854832194
3.715727248	9.527819242	0.864143842
3.71984261	9.520167639	0.87348502
3.723957971	9.512409971	0.88285479
3.728073332	9.504546236	0.892252251
3.732188694	9.496576436	0.901676538
3.736304055	9.488500569	0.911126819
3.740419417	9.480318636	0.920602292
3.744534778	9.472030638	0.930102188
3.74865014	9.463636573	0.939625766
3.752765501	9.455136443	0.949172313
3.756880863	9.446530246	0.958741143
3.760996224	9.437817983	0.968331596
3.765111586	9.428999655	0.977943035
3.769226947	9.42007526	0.987574848
3.773342309	9.411044799	0.997226444
3.77745767	9.401908273	1.006897254
3.781573032	9.39266568	1.01658673
3.785688393	9.383317021	1.026294344
3.789803754	9.373862296	1.036019585
3.793919116	9.364301506	1.045761961
3.798034477	9.354634649	1.055520999
3.802155269	9.344861726	1.066612019
3.806357605	9.334982737	1.08052404
3.810666007	9.324997682	1.094464801
3.815080474	9.314906561	1.108433219
3.819601008	9.304709374	1.122428261
3.824227608	9.294406122	1.136448943
3.828960273	9.283996803	1.150494329
3.833799005	9.273481418	1.164563523
3.838743803	9.262859967	1.178655675
3.843794666	9.25213245	1.192769969
3.848951596	9.241298867	1.20690563
3.854214592	9.230359218	1.221061915
3.859583654	9.219313503	1.235238115
3.865058782	9.208161722	1.249433552
3.870639975	9.196903875	1.263647577
3.876327235	9.185539961	1.277879572
3.882120561	9.174069982	1.292128941
3.888019953	9.162493937	1.306395116
3.894025411	9.150811826	1.320677553
3.900136935	9.139023649	1.33497573
3.906354525	9.127129406	1.349289146
3.912678181	9.115129097	1.363617322
3.919107903	9.103022721	1.377959796
3.925643691	9.09081028	1.392316128
3.932285545	9.078491773	1.406685892
3.939033465	9.0660672	1.421068682
3.945887451	9.05353656	1.435464106
3.952847503	9.040899855	1.449871787
3.959913621	9.028157084	1.464291364
3.967085805	9.015308247	1.478722489
3.974364055	9.002353343	1.493164827
3.981748371	8.989292374	1.507618055
3.989238753	8.976125338	1.522081864
3.996835201	8.962852237	1.536555954
4.004537716	8.94947307	1.551040038
4.012346296	8.935987836	1.565533839
4.020260942	8.922396537	1.580037088
4.028281654	8.908699171	1.594549529
4.036408432	8.89489574	1.609070912
4.044641277	8.880986242	1.623600998
4.052980187	8.866970679	1.638139554
4.061425163	8.852849049	1.652686359
4.069976205	8.838621354	1.667241194
4.078633314	8.824287592	1.681803853
4.087396488	8.809847765	1.696374133
4.096265728	8.795301871	1.71095184
4.105241035	8.780649911	1.725536786
4.114322407	8.765891886	1.740128788
4.123509846	8.751071239	1.743200849
4.13280335	8.736342912	1.739890859
4.142202921	8.721720651	1.73670412
4.151708557	8.707204455	1.733641312
4.161320259	8.692794326	1.730703094
4.171038028	8.678490263	1.727890101
4.180861862	8.664292266	1.725202945
4.190791763	8.650200335	1.722642215
4.20082773	8.63621447	1.720208476
4.210969762	8.622334671	1.717902267
4.221217861	8.608560938	1.715724104
4.231572025	8.594893271	1.713674473
4.242032256	8.58133167	1.711753837
4.252598553	8.567876135	1.709962631
4.263270915	8.554526666	1.708301261
4.274049344	8.541283263	1.706770108
4.284933839	8.528145927	1.70536952
4.295924399	8.515114656	1.704099821
4.307021026	8.502189451	1.702961303
4.318223719	8.489370312	1.70195423
4.329532477	8.476657239	1.701078834
4.340947302	8.464050232	1.70033532
4.352468193	8.451549292	1.69972386
4.36409515	8.439154417	1.699244597
4.375828173	8.426865608	1.698897643
4.387667261	8.414682865	1.698683078
4.400120005	8.402606189	1.698803888
4.412174099	8.391211739	1.710107564
4.42433192	8.379081278	1.723531355
4.436522839	8.36684475	1.731045327
4.448713758	8.354502157	1.738591533
4.460904676	8.342053498	1.746169555
4.473095595	8.329498773	1.753778979
4.485286514	8.316837981	1.7614194
4.497477433	8.304071124	1.769090415
4.509668352	8.291198201	1.776791628
4.521859271	8.278219211	1.784522649
4.534050189	8.265134156	1.792283091
4.546241108	8.251943035	1.800072574
4.558432027	8.238645847	1.807890723
4.570622946	8.225242594	1.815737167
4.582813865	8.211733274	1.823611542
4.595004784	8.198117889	1.831513486
4.607195702	8.184396437	1.839442645
4.619386621	8.17056892	1.847398668
4.63157754	8.156635336	1.855381209
4.643768459	8.142595687	1.863389928
4.655959378	8.128449971	1.871424489
4.668150297	8.11419819	1.879484561
4.680341215	8.099840342	1.887569815
4.692532134	8.085376429	1.895679931
4.704723053	8.070806449	1.903814591
4.716913972	8.056130404	1.91197348
4.729104891	8.041348292	1.920156292
4.74129581	8.026460114	1.92836272
4.753486728	8.011465871	1.936592464
4.765677647	7.996365561	1.944845229
4.777868566	7.981159185	1.953120723
4.790059485	7.965846743	1.961418659
4.802250404	7.950428236	1.969738751
4.814441322	7.934903662	1.978080722
4.826632241	7.919273022	1.986444295
4.83882316	7.903536316	1.994829198
4.851014079	7.887693545	2.003235165
4.863204998	7.871744707	2.01166193
4.875395917	7.855689803	2.020109233
4.887586835	7.839528833	2.028576818
4.899777754	7.823261797	2.037064432
4.911968673	7.806888695	2.045571826
4.924159592	7.790409527	2.054098754
4.936350511	7.773824294	2.062644973
4.94854143	7.757132994	2.071210245
4.960732348	7.740365422	2.070695796
4.972923267	7.723680486	2.06213166
4.985114186	7.707101616	2.053586592
4.997305105	7.690628812	2.045060829
5.009496024	7.674262074	2.036554615
5.021686943	7.658001402	2.028068196
5.033877861	7.641846796	2.01960182
5.04606878	7.625798256	2.011155742
5.058259699	7.609855782	2.002730218
5.070450618	7.594019374	1.994325508
5.082641537	7.578289033	1.985941876
5.094832456	7.562664757	1.977579592
5.107023374	7.547146547	1.969238926
5.119214293	7.531734403	1.960920155
5.131405212	7.516428325	1.952623558
5.143596131	7.501228314	1.94434942
5.15578705	7.486134368	1.936098027
5.167977969	7.471146488	1.927869673
5.180168887	7.456264675	1.919664654
5.192359806	7.441488927	1.911483269
5.204550725	7.426819245	1.903325825
5.216741644	7.41225563	1.895192629
5.228932563	7.39779808	1.887083996
5.241123482	7.383446596	1.879000243
5.2533144	7.369201179	1.870941693
5.265505319	7.355061827	1.862908673
5.277696238	7.341028542	1.854901515
5.289887157	7.327101322	1.846920555
5.302078076	7.313280169	1.838966134
5.314268995	7.299565081	1.831038598
5.326459913	7.28595606	1.823138298
5.338650832	7.272453104	1.815265589
5.350841751	7.259056215	1.807420832
5.36303267	7.245765391	1.799604393
5.375223589	7.232580634	1.791816642
5.387414508	7.219501943	1.784057954
5.399605426	7.206529317	1.776328711
5.411796345	7.193662758	1.768629298
5.423987264	7.180902264	1.760960108
5.436178183	7.168247837	1.753321535
5.448369102	7.155699476	1.745713984
5.460560021	7.143257181	1.738137859
5.472750939	7.130920951	1.730593576
5.484932943	7.118690788	1.720007557
5.497027342	7.106566691	1.705007568
5.509015675	7.09454866	1.69000758
5.520897942	7.082636694	1.675007591
5.532674142	7.070830795	1.660007603
5.544344277	7.059130962	1.645007615
5.555908346	7.047537195	1.630007628
5.567366348	7.036049494	1.61500764
5.578718285	7.024667859	1.600007653
5.589964156	7.013392289	1.585007666
5.60110396	7.002222786	1.570007679
5.612137699	6.991159349	1.555007693
5.623065371	6.980201978	1.540007707
5.633886978	6.969350673	1.525007721
5.644602518	6.958605434	1.510007735
5.655211993	6.947966261	1.49500775
5.665715401	6.937433154	1.480007765
5.676112744	6.927006113	1.46500778
5.68640402	6.916685138	1.450007796
5.696589231	6.906470229	1.435007811
5.706668375	6.896361386	1.420007828
5.716641454	6.88635861	1.405007844
5.726508466	6.876461899	1.390007861
5.736269412	6.866671254	1.375007878
5.745924293	6.856986675	1.360007896
5.755473107	6.847408162	1.345007914
5.764915855	6.837935715	1.330007933
5.774252538	6.828569335	1.315007952
5.783483154	6.81930902	1.300007971
5.792607704	6.810154771	1.285007991
5.802704773	6.799820021	1.274894465
5.811789626	6.790875176	1.27501094
5.820980545	6.782036396	1.275303845
5.830277529	6.773303682	1.275773059
5.83968058	6.764677035	1.276418386
5.849189697	6.756156453	1.277239561
5.85880488	6.747741937	1.278236245
5.868526129	6.739433488	1.279408026
5.878353444	6.731231104	1.280754425
5.888286825	6.723134787	1.282274891
5.898326272	6.715144535	1.283968807
5.908471785	6.70726035	1.285835486
5.918723364	6.699453969	1.292533419
5.929081009	6.691651454	1.301005196
5.93954472	6.68384894	1.309508077
5.950114497	6.676046425	1.318041459
5.96079034	6.66824391	1.326604753
5.971572249	6.660441396	1.335197384
5.982460224	6.652638881	1.343818789
5.993454265	6.644836366	1.352468417
6.004554373	6.637033852	1.361145732
6.015760546	6.629231337	1.369850206
6.027072785	6.621428822	1.378581325
6.03849109	6.613626308	1.387338586
6.050015461	6.605823793	1.396121497
6.061641656	6.598021278	1.401403356
6.073229667	6.590218764	1.392605286
6.084711611	6.582416249	1.383832576
6.09608749	6.574613734	1.375085712
6.107357303	6.56681122	1.36636519
6.11852105	6.559008705	1.357671518
6.12957873	6.55120619	1.349005214
6.140530345	6.543403676	1.340366809
6.151375894	6.535601161	1.331756847
6.162115377	6.527798646	1.323175883
6.172748793	6.519996132	1.314624484
6.183276144	6.512193617	1.306103231
6.193697429	6.504391102	1.297612719
6.204012647	6.496588588	1.289153554
6.2142218	6.488786073	1.280726357
6.224324886	6.480983558	1.272331764
6.234321907	6.473181044	1.263970425
6.244212861	6.465378529	1.255643004
6.25399775	6.457576014	1.247350179
6.263676572	6.4497735	1.239092646
6.273249329	6.441970985	1.230871116
6.282716019	6.43416847	1.222686313
6.292076644	6.426365956	1.214538981
6.301331202	6.418563441	1.206429879
6.310479695	6.410760926	1.198359784
6.319522121	6.402958412	1.190329487
6.328458482	6.395155897	1.182339801
6.337288776	6.387353382	1.174391554
6.346013004	6.379550868	1.166485593
6.354631167	6.371748353	1.158622784
6.363143263	6.363945838	1.150804011
6.371549293	6.356143324	1.143030179
6.379849258	6.348340809	1.135302209
6.388043156	6.340538294	1.127621046
6.396130988	6.33273578	1.119987652
6.404112754	6.324933265	1.11240301
6.411988454	6.31713075	1.104868125
6.419758089	6.309328236	1.097384022
6.427421657	6.301525721	1.089951746
6.434979159	6.293723206	1.082572365
6.442430595	6.285920692	1.075246968
6.449775965	6.278118177	1.067976666
6.457015269	6.270315662	1.060762591
6.464148508	6.262513148	1.0536059
6.47117568	6.254710633	1.046507768
6.478096786	6.246908118	1.039469396
6.484911826	6.239105604	1.032492006
6.4916208	6.231303089	1.025576842
6.498223708	6.223500574	1.018725172
6.50472055	6.21569806	1.011938285
6.511111326	6.207895545	1.005217494
6.517396036	6.20009303	0.998564133
6.52357468	6.192290516	0.991979558
6.529647258	6.184488001	0.98546515
6.535613769	6.176685486	0.979022307
6.541474215	6.168882972	0.972652453
6.547228595	6.161080457	0.966357031
6.552876909	6.153277942	0.960137505
6.558419157	6.145475428	0.953995359
6.563855339	6.137672913	0.947932098
6.569185455	6.129870398	0.941949245
6.574409504	6.122067884	0.936048341
6.579527488	6.114265369	0.930230946
6.584539406	6.106462854	0.924498637
6.589445258	6.09866034	0.918853006
6.594245043	6.090857825	0.913295661
6.598938763	6.08305531	0.907828222
6.603526417	6.075252796	0.902452324
6.608008004	6.067450281	0.897169613
6.612383526	6.059647766	0.891981744
6.616652982	6.051845252	0.886890381
6.620816371	6.044042737	0.881897197
6.624873695	6.036240222	0.877003867
6.628824952	6.028437708	0.872212072
6.632670144	6.020635193	0.867523496
6.63640927	6.012832678	0.86293982
6.640042329	6.005030164	0.858462725
6.643569323	5.997242546	0.848961485
6.64699025	5.989549279	0.83496038
6.650305112	5.981962079	0.820994562
6.653513907	5.974480944	0.807065861
6.656616637	5.967105875	0.793176234
6.6596133	5.959836873	0.779327769
6.662503897	5.952673936	0.765522701
6.665288429	5.945617066	0.75176342
6.667966894	5.938666261	0.738052487
6.670539293	5.931821523	0.724392647
6.673005627	5.92508285	0.710786846
6.675365894	5.918450244	0.697238248
6.677620095	5.911923703	0.683750253
6.679768231	5.905503229	0.670326519
6.6818103	5.89918882	0.656970986
6.683746303	5.892980478	0.643687898
6.685576241	5.886878201	0.630481835
6.687300112	5.880881991	0.617357739
6.688917917	5.874991847	0.604320951
6.690429656	5.869207768	0.591377244
6.691835329	5.863529756	0.578532868
6.693134936	5.85795781	0.565794585
6.694328478	5.852491929	0.553169727
6.695415953	5.847132115	0.540666238
6.696397362	5.841878367	0.528292735
6.697272705	5.836730684	0.51605857
6.698041982	5.831689068	0.50397389
6.698705193	5.826753518	0.492049709
6.699262338	5.821924034	0.48029798
6.699713417	5.817200616	0.468731675
6.70005843	5.812583263	0.457364862
6.700297377	5.808071977	0.446212787
6.700430258	5.803666757	0.435291954
6.69999554	5.799915168	0.424063092
6.699911748	5.795727682	0.413671677
6.69972189	5.791646262	0.403570324
6.699425965	5.787670907	0.393781356
6.699023975	5.783801619	0.384328644
6.698515919	5.780038397	0.3752376
6.697901797	5.776381241	0.366535136
6.697181608	5.77283015	0.358249573
6.696355354	5.769385126	0.350410483
6.695423034	5.766046168	0.343048475
6.694384648	5.762813276	0.336194893
6.693240195	5.759686449	0.329881428
6.691989677	5.756665689	0.32413964
6.690633093	5.753750995	0.319000402
6.689170442	5.750942367	0.314493253
6.687601726	5.748239805	0.310645709
6.685926943	5.745643309	0.30748253
6.684146095	5.743152879	0.305025009
6.682259181	5.740768515	0.3032903
6.6802662	5.738490217	0.302290847
6.678167154	5.736317984	0.302033949
6.675962041	5.734251818	0.302521497
6.673650863	5.732291718	0.303749907
6.671233618	5.730437685	0.305710249
6.668710307	5.728689717	0.308388564
6.666080931	5.727047815	0.311766349
6.663345488	5.725511979	0.315821162
6.66050398	5.724082209	0.32052731
6.657556405	5.722758505	0.325856573
6.654502764	5.721540867	0.331778927
6.651343058	5.720429295	0.33826322
6.648077285	5.719423789	0.345277796
6.644705446	5.718524349	0.352791023
6.641227542	5.717695316	0.362656465
6.637643571	5.716868001	0.372991235
6.633953534	5.716040686	0.383340855
6.630157432	5.715213371	0.393704154
6.626255263	5.714386057	0.40408008
6.622247028	5.713558742	0.414467684
6.618132727	5.712731427	0.42486611
6.61391236	5.711904112	0.435274581
6.609585928	5.711076797	0.445692395
6.605153429	5.710249482	0.456118911
6.600614864	5.709422167	0.466553546
6.595970233	5.708594852	0.476995766
6.591219536	5.707767537	0.487445085
6.586362773	5.706940222	0.497901056
6.581399944	5.706112907	0.508363267
6.576331049	5.705285592	0.518831342
6.571156088	5.704458277	0.529304932
6.565875061	5.703630962	0.539783717
6.560487968	5.702803647	0.5502674
6.554994809	5.701976333	0.560755705
6.549395584	5.701149018	0.57124838
6.543690293	5.700321703	0.581745186
6.537878936	5.699494388	0.592245904
6.531961513	5.698667073	0.602750331
6.525938024	5.697839758	0.613258275
6.519808469	5.697012443	0.623769558
6.513572847	5.696185128	0.634284015
6.50723116	5.695357813	0.64480149
6.500783407	5.694530498	0.655321838
6.494229588	5.693703183	0.665844923
6.487569703	5.692875868	0.676370617
6.480803751	5.692048553	0.6868988
6.473931734	5.691221238	0.697429359
6.466953651	5.690393923	0.707962189
6.459869502	5.689566608	0.718497189
6.452679286	5.688739294	0.729034266
6.445383005	5.687911979	0.739573331
6.437980658	5.687084664	0.750114299
6.430472244	5.686257349	0.760657092
6.422857765	5.685430034	0.771201635
6.41513722	5.684602719	0.781747857
6.407310608	5.683775404	0.792295691
6.399377931	5.682948089	0.802845073
6.391339187	5.682120774	0.813395944
6.383194378	5.681293459	0.823948245
6.374943502	5.680466144	0.834501924
6.366586561	5.679638829	0.845056928
6.358123553	5.678811514	0.855613208
6.34955448	5.677984199	0.866170717
6.34087934	5.677156884	0.876729412
6.332098135	5.67632957	0.887289249
6.323210863	5.675502255	0.897850189
6.314217526	5.67467494	0.908412192
6.305118122	5.673847625	0.918975223
6.295912652	5.67302031	0.929539247
6.286601117	5.672192995	0.940104229
6.277183515	5.67136568	0.950670138
6.267659847	5.670538365	0.961236943
6.258030114	5.66971105	0.971804616
6.248294314	5.668883735	0.982373127
6.238452448	5.66805642	0.992942451
6.228504516	5.667229105	1.003512562
6.218450519	5.66640179	1.014083434
6.208290455	5.665574475	1.024655045
6.198024325	5.66474716	1.035227372
6.187652129	5.663919846	1.045800393
6.177173867	5.663092531	1.056374087
6.16658954	5.662265216	1.066948434
6.155899146	5.661437901	1.077523416
6.145102686	5.660610586	1.088099013
6.13420016	5.659783271	1.098675207
6.123191568	5.658955956	1.109251983
6.11207691	5.658128641	1.119829322
6.100856186	5.657301326	1.13040721
6.089529396	5.656474011	1.140985631
6.07809654	5.655646696	1.151564571
6.066557618	5.654819381	1.162144015
6.05491263	5.653992066	1.172723949
6.043161576	5.653164751	1.183304361
6.031304456	5.652337436	1.193885238
6.01934127	5.651510122	1.204466567
6.007272018	5.650682807	1.215048337
5.9950967	5.649855492	1.225630536
5.982815316	5.649028177	1.236213154
5.970427865	5.648200862	1.246796179
5.957934349	5.647373547	1.257379601
5.945334767	5.646546232	1.267963411
5.932629119	5.645718917	1.278547598
5.919817405	5.644891602	1.289132154
5.906899624	5.644064287	1.29971707
5.893875778	5.643236972	1.310302336
5.880745866	5.642409657	1.320887944
5.867509888	5.641582342	1.331473887
5.854167843	5.640755027	1.342060156
5.840719733	5.639927712	1.352646743
5.827165557	5.639100398	1.363233641
5.813505314	5.638273083	1.373820844
5.799739006	5.637445768	1.384408343
5.785866632	5.636618453	1.394996133
5.771888191	5.635791138	1.405584206
5.757803685	5.634963823	1.416172557
5.743613112	5.634136508	1.426761179
5.729316474	5.633309193	1.437350066
5.714913769	5.632481878	1.447939212
5.700404999	5.631654563	1.458528612
5.685790162	5.630827248	1.46911826
5.67106926	5.629999933	1.479708151
5.656242291	5.629172618	1.490298279
5.641309257	5.628345303	1.500888641
5.626270156	5.627517988	1.51147923
5.61112499	5.626690674	1.522070042
5.595873757	5.625863359	1.532661072
5.580516458	5.625036044	1.543252316
5.565053094	5.624208729	1.55384377
5.549483663	5.623381414	1.564435429
5.533808166	5.622554099	1.575027289
5.518026604	5.621726784	1.585619346
5.502138975	5.620899469	1.596211597
5.48614528	5.620072154	1.606804036
5.470045519	5.619244839	1.617396662
5.453839693	5.618417524	1.627989469
5.4375278	5.617590209	1.638582455
5.421109841	5.616762894	1.649175616
5.404585816	5.615935579	1.659768948
5.387955725	5.615108264	1.670362449
5.371219569	5.61428095	1.680956115
5.354377346	5.613453635	1.691549943
5.337429057	5.61262632	1.702143931
5.320374702	5.611799005	1.712738074
5.303214281	5.61097169	1.723332371
5.285947794	5.610144375	1.733926818
5.268575241	5.60931706	1.744521413
5.251096622	5.608489745	1.755116153
5.233511937	5.60766243	1.765711036
5.215821186	5.606835115	1.776306058
5.198024369	5.6060078	1.786901218
5.180121486	5.605180485	1.797496512
5.162138004	5.60435317	1.797708419
5.144232999	5.603525855	1.787113122
5.126434061	5.602701107	1.776410821
5.108741188	5.60195016	1.765364029
5.091154382	5.601305278	1.754375931
5.073673642	5.600766463	1.743447635
5.056298968	5.600333714	1.732580274
5.039030359	5.60000703	1.721775002
5.021867817	5.599786413	1.711032994
5.004811341	5.599671862	1.70035545
		};
	\end{axis}
	
\end{tikzpicture}


==> tikz/KOPSolution_old.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.65,0.15)},
			anchor=north west,
			draw=white!80!black
		},
		width=2.35in,
		colorbar,
		colorbar style={ylabel={\small velocity in m/s},
						y label style={at={(5,0.5)}}	
		},
		colormap={mymap}{[1pt]
			rgb(0pt)=(0,0,0.5);
			rgb(22pt)=(0,0,1);
			rgb(25pt)=(0,0,1);
			rgb(68pt)=(0,0.86,1);
			rgb(70pt)=(0,0.9,0.967741935483871);
			rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
			rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
			rgb(130pt)=(0.967741935483871,0.962962962962963,0);
			rgb(132pt)=(1,0.925925925925926,0);
			rgb(178pt)=(1,0.0740740740740741,0);
			rgb(182pt)=(0.909090909090909,0,0);
			rgb(200pt)=(0.5,0,0)
		},
		point meta max=3,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\small $x$ in m},
		xmin=2.23288750717189, xmax=14.7093623493904,
		xtick style={color=black},
		xticklabel style = {font= \small},
		xtick={4,6,8,10,12,14},
		y grid style={white!69.0196078431373!black},
		ylabel={\small $y$ in m},
		y label style = {at={(0.05,0.5)}},
		ymin=4.78513963357308, ymax=19.6451975446886,
		ytick style={color=black},
		yticklabel style = {font= \small},
		ytick={6,8,10,12,14,16,18},
		scale only axis
		]
		
		\node[] at (axis cs:3.5,7.15) {Start};
		\node[] at (axis cs:4,5.6) {End};
		
		\addplot [thin, blue, opacity=1.0, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			9.5 18.8
		};
		\addlegendentry{Locations}
		
		
		\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
		table {%
			4.6 7.1
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.7 11.4
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.4 12.3
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			2.8 14.3
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			3.2 10.3
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			3.5 9.8
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.4 8.4
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			7.8 11
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			8.8 9.8
		};
		\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			7.7 8.2
		};
		\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			6.3 7.9
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.4 8.2
		};
		\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			5.8 6.8
		};
		\addplot [thin, blue, opacity=0.5, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			6.7 5.8
		};
		\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			13.8 13.1
		};
		\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			14.1 14.2
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			11.2 13.6
		};
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			9.7 16.4
		};
		
		
		\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			4.7 16.8
		};
		
		\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
		table {%
			5 5.6
		};
		
		\addplot [ultra thin,
		colormap={mymap}{[1pt]
			rgb(0pt)=(0,0,0.5);
			rgb(22pt)=(0,0,1);
			rgb(25pt)=(0,0,1);
			rgb(68pt)=(0,0.86,1);
			rgb(70pt)=(0,0.9,0.967741935483871);
			rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
			rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
			rgb(130pt)=(0.967741935483871,0.962962962962963,0);
			rgb(132pt)=(1,0.925925925925926,0);
			rgb(178pt)=(1,0.0740740740740741,0);
			rgb(182pt)=(0.909090909090909,0,0);
			rgb(200pt)=(0.5,0,0)
		},
		only marks,
		mark=*,
		mark options={mark size=0.6pt, solid}, 
		scatter,
		scatter src=explicit,
		scatter/use mapped color=
		{draw opacity=0,fill=mapped color}
		]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
			4.6 7.1 0.0
			4.60005303300859 7.10005303300859 0.01499999999999999
			4.60021213203436 7.10021213203436 0.0299999999999999
			4.6004772970773 7.1004772970773 0.04499999999999981
			4.60084852813742 7.10084852813742 0.06000000000000017
			4.60132582521472 7.10132582521472 0.0750000000000006
			4.6019091883092 7.1019091883092 0.09000000000000104
			4.60259861742086 7.10259861742086 0.10500000000000145
			4.6033941125497 7.1033941125497 0.1200000000000019
			4.60429567369571 7.10429567369571 0.1350000000000023
			4.6053033008589 7.1053033008589 0.15000000000000274
			4.60641699403927 7.10641699403927 0.16500000000000317
			4.60763675323681 7.10763675323681 0.1800000000000036
			4.60896257845154 7.10896257845154 0.195000000000003
			4.61039446968344 7.11039446968344 0.21000000000000135
			4.61193242693252 7.11193242693252 0.22499999999999967
			4.61357645019878 7.11357645019878 0.23999999999999802
			4.61532653948222 7.11532653948222 0.2549999999999964
			4.61718269478283 7.11718269478283 0.26999999999999474
			4.61914491610062 7.11914491610062 0.2849999999999931
			4.62121320343559 7.12121320343559 0.2999999999999914
			4.62338755678774 7.12338755678774 0.3149999999999898
			4.62566797615707 7.12566797615707 0.32999999999998814
			4.62805446154357 7.12805446154357 0.34499999999998643
			4.63054701294726 7.13054701294726 0.35999999999998483
			4.63314563036812 7.13314563036812 0.3749999999999832
			4.63585031380615 7.13585031380615 0.38999999999998153
			4.63866106326137 7.13866106326137 0.4049999999999799
			4.64157787873376 7.14157787873376 0.41999999999997817
			4.64460076022334 7.14460076022334 0.4349999999999765
			4.64772970773009 7.14772970773009 0.44999999999997486
			4.65096472125401 7.15096472125401 0.4649999999999732
			4.65430580079512 7.15430580079512 0.4799999999999716
			4.6577529463534 7.1577529463534 0.49499999999996996
			4.66130615792887 7.16130615792887 0.5099999999999683
			4.66496490519142 7.16496543552151 0.5242505364803789
			4.66866660919093 7.16873077913132 0.5318139947387279
			4.67236831319044 7.17260218875832 0.5394799579224072
			4.67607001718995 7.17657966440249 0.5472441182872236
			4.67977172118946 7.18066320606384 0.5551023554264197
			4.68347342518897 7.18485281374237 0.5630507303964338
			4.68717512918849 7.18914848743808 0.5710854795912396
			4.690876833188 7.19355022715097 0.579203008452092
			4.69457853718751 7.19805803288103 0.5873998850867717
			4.69828024118702 7.20267190462827 0.5956728338609634
			4.70198194518653 7.20739184239269 0.604018729014216
			4.70568364918604 7.21221784617429 0.6124345883438875
			4.70938535318555 7.21714991597306 0.6209175669925477
			4.71308705718506 7.22218805178902 0.629464951367384
			4.71678876118457 7.22733225362215 0.6380741532141394
			4.72049046518408 7.23258252147246 0.6467427038629342
			4.72419216918359 7.23793885533994 0.6554682486588781
			4.72789387318311 7.24340125522461 0.6642485415866073
			4.73159557718262 7.24896972112645 0.6730814400946831
			4.73529728118213 7.25464425304547 0.681964900123115
			4.73899898518164 7.26042485098167 0.6908969713350376
			4.74270068918115 7.26631151493505 0.6998757925517394
			4.74640239318066 7.2723042449056 0.708899587388738
			4.75010409718017 7.27840304089334 0.7179666600893947
			4.75380580117968 7.28460790289825 0.7270753915516038
			4.75750750517919 7.29091883092034 0.7362242355423484
			4.7612092091787 7.2973358249596 0.7454117150943582
			4.76491091317822 7.30385888501605 0.7546364190786912
			4.76861261717773 7.31048801108967 0.763896998946787
			4.77231432117724 7.31722320318047 0.7731921656353643
			4.77601602517675 7.32406446128845 0.7825206866274538
			4.77971772917626 7.33101178541361 0.791881383162844
			4.78341943317577 7.33806517555594 0.8012731275912702
			4.78712962245665 7.34522463171545 0.8126408339481178
			4.79092678587163 7.35249015389214 0.8269538227736104
			4.79483001530377 7.35986174208601 0.8412907493844701
			4.7988393107531 7.36733939629706 0.8556504105064631
			4.80295467221961 7.37492311652528 0.8700316804575993
			4.80717609970329 7.38261290277068 0.8844335051318833
			4.81150359320415 7.39040875503326 0.8988548965210481
			4.81593715272219 7.39831067331302 0.9132949277204265
			4.82047677825741 7.40631865760996 0.9277527283710105
			4.8251224698098 7.41443270792407 0.9422274804949434
			4.82987422737937 7.42265282425536 0.9567184146862876
			4.83473205096612 7.43097900660383 0.9712248066229766
			4.83969594057005 7.43941125496948 0.9857459738694512
			4.84476589619116 7.44794956935231 1.0002812729426793
			4.84994191782944 7.45659394975231 1.0148300966170747
			4.85522400548491 7.46534439616949 1.0293918714463484
			4.86061215915755 7.47420090860385 1.0439660554825572
			4.86610637884737 7.48316348705539 1.0585521361745973
			4.87170666455436 7.49223213152411 1.0731496284301631
			4.87741301627854 7.50140684201 1.087758072826762
			4.88322543401989 7.51068761851307 1.1023770339587924
			4.88914391777842 7.52007446103332 1.1170060989089443
			4.89516846755413 7.52956736957075 1.131644875833303
			4.90129908334701 7.53916634412535 1.146292992650555
			4.90753576515708 7.54887138469714 1.1609500958265857
			4.91387851298432 7.5586824912861 1.1756158492465774
			4.92032732682874 7.56859966389224 1.1902899331674381
			4.92688220669034 7.57862290251555 1.2049720432440487
			4.93354315256911 7.58875220715605 1.2196618896234033
			4.94031016446507 7.59898757781372 1.2343591961012497
			4.9471832423782 7.60932901448857 1.2490636993363133
			4.95416238630851 7.6197765171806 1.2637751481176185
			4.961247596256 7.63033008588981 1.2784933026808163
			4.96843887222066 7.6409897206162 1.2932179340697738
			4.97573621420251 7.65175542135976 1.307948823540006
			4.98313962220153 7.6626271881205 1.3226857620008157
			4.99064909621773 7.67360502089842 1.3374285494932696
			4.99826463625111 7.68468891969352 1.3521769947013824
			5.00598624230166 7.69587888450579 1.366930914494092
			5.01381391436939 7.70717491533524 1.3816901334958016
			5.02174765245431 7.71857701218187 1.3964544836834598
			5.0297874565564 7.73008517504568 1.4112238040082903
			5.03793332667566 7.74169940392667 1.425997940040455
			5.04618526281211 7.75341969882483 1.4407767436350478
			5.05454326496573 7.76524605974018 1.455560072617961
			5.06300733313653 7.7771784866727 1.4703477904902618
			5.07157746732451 7.7892169796224 1.4851397661498347
			5.08025366752967 7.80136153858927 1.4999358736291286
			5.089035933752 7.81361216357333 1.5147359918479417
			5.09792426599152 7.82596885457456 1.5295400043802576
			5.10691866424821 7.83843161159297 1.5443477992342105
			5.11601912852208 7.85100043462856 1.5591592686443356
			5.12522565881313 7.86367532368132 1.5739743088753166
			5.13453825512135 7.87645627875127 1.5887928200364958
			5.14395691744675 7.88934329983839 1.6036147059064754
			5.15348164578933 7.90233638694269 1.6184398737671726
			5.16311244014909 7.91543554006417 1.6332682342467486
			5.17284930052603 7.92864075920282 1.6480997011708611
			5.18269222692014 7.94195204435866 1.6629341914217386
			5.19264121933144 7.95536939553167 1.6777716248045982
			5.20269627775991 7.96889281272186 1.692611923920971
			5.21285740220556 7.98252229592923 1.7074550140485225
			5.22312459266838 7.99623132864948 1.7138210597957524
			5.23349784914839 8.00986081185685 1.711804639846334
			5.24397717164557 8.02338422904704 1.7099174322169592
			5.25456256015993 8.03680158022005 1.7081598651763952
			5.26525401469147 8.05011286537588 1.7065323392773553
			5.27605153524018 8.06331808451454 1.7050352269086533
			5.28695512180608 8.07641723763602 1.703668871876059
			5.29796477438915 8.08941032474032 1.7024335890129296
			5.3090804929894 8.10229734582744 1.7013296638216373
			5.32030227760683 8.11507830089738 1.7003573521467321
			5.33163012824144 8.12775318995015 1.699516879880705
			5.34306404489322 8.14032201298574 1.698808442703134
			5.35460402756218 8.15278477000415 1.6982322058539132
			5.36625007624832 8.16514146100538 1.6977883039411739
			5.37800219095164 8.17739208598944 1.697476840784418
			5.38986037167214 8.18953664495631 1.6972978892932875
			5.40228191449161 8.20108042956737 1.6991564403710333
			5.41435510004346 8.2131430085175 1.714156438922595
			5.42653435161249 8.22531165348482 1.7291564374992863
			5.4388196691987 8.23758636446931 1.7441564361004591
			5.45121105280209 8.24996714147098 1.7591564347254873
			5.46370850242266 8.26245398448982 1.7741564333737656
			5.4763120180604 8.27504689352585 1.789156432044709
			5.48902159971532 8.28774586857905 1.8041564307377527
			5.50183724738742 8.30055090964943 1.819156429452349
			5.5147589610767 8.31346201673699 1.83415642818797
			5.52778674078315 8.32647918984173 1.849156426944104
			5.54092058650678 8.33960242896365 1.8641564257202556
			5.55416049824759 8.35283173410274 1.8791564245159453
			5.56750647600558 8.36616710525901 1.8941564233307082
			5.58095851978075 8.37960854243246 1.9091564221640944
			5.59451662957309 8.39315604562308 1.9241564210156696
			5.60818080538261 8.40680961483089 1.9391564198850118
			5.62195104720931 8.42056925005587 1.9541564187717115
			5.63582735505319 8.43443495129802 1.9691564176753722
			5.64980972891424 8.44840671855736 1.9841564165956096
			5.66389816879247 8.46248455183388 1.99915641553205
			5.67809267468789 8.47666845112757 2.0141564144843316
			5.69239324660047 8.49095841643844 2.0291564134521036
			5.70679988453024 8.50535444776649 2.044156412435024
			5.72131258847719 8.51985654511172 2.0591564114327623
			5.73593135844131 8.53446470847412 2.0741564104449974
			5.75065619442261 8.54917447777768 2.0869833246075333
			5.76548709642109 8.56391098102087 2.0945072192075695
			5.78042406443674 8.57864748426406 2.102057702689281
			5.79546709846958 8.59338398750725 2.109634489564021
			5.81061619851959 8.60812049075044 2.117237297442297
			5.82587136458678 8.62285699399363 2.124865847013282
			5.84123259667115 8.63759349723682 2.1325198620238415
			5.8566998947727 8.65233000048001 2.140199069257086
			5.87227325889142 8.6670665037232 2.1479031985104933
			5.88795268902732 8.68180300696639 2.15563198257363
			5.9037381851804 8.69653951020958 2.163385157205492
			5.91962974735066 8.71127601345277 2.1711624611114995
			5.9356273755381 8.72601251669597 2.178963635920171
			5.95173106974271 8.74074901993916 2.186788426159505
			5.9679408299645 8.75548552318235 2.19463657923308
			5.98425665620347 8.77022202642554 2.2025078453959224
			6.00067854845962 8.78495852966872 2.2104019777301365
			6.01720650673295 8.79969503291191 2.218318732120344
			6.03384053102345 8.81443153615511 2.226257867228934
			6.05058062133113 8.8291680393983 2.234219144471158
			6.06742677765599 8.84390454264149 2.242202327990082
			6.08437899999803 8.85864104588468 2.2502071846314187
			6.10143728835725 8.87337754912787 2.258233483918252
			6.11860164273364 8.88811405237106 2.266280998025681
			6.13587206312721 8.90285055561425 2.274349501755389
			6.15324854953796 8.91758705885744 2.2824387725101625
			6.17073110196589 8.93232356210063 2.290548590268368
			6.18831972041099 8.94706006534382 2.2986787375584083
			6.20601440487328 8.96179656858701 2.3068289994331677
			6.22381515535274 8.9765330718302 2.3149991634444578
			6.24172197184938 8.99126957507339 2.3231890196174847
			6.2597348543632 9.00600607831658 2.3313983604253394
			6.27774984759075 9.02074258155977 2.323353016171607
			6.29565878540774 9.03547908480296 2.3151627682802336
			6.31346165720754 9.05021558804615 2.306992208376154
			6.33115846299017 9.06495209128934 2.2988415463849554
			6.34874920275562 9.07968859453253 2.2907109947051074
			6.36623387650389 9.09442509777572 2.2826007682334972
			6.38361248423498 9.10916160101891 2.2745110843909817
			6.4008850259489 9.1238981042621 2.2664421631479437
			6.41805150164563 9.13863460750529 2.2583942270498345
			6.43511191132519 9.15337111074848 2.2503675012426987
			6.45206625498758 9.16810761399167 2.242362213498657
			6.46891453263278 9.18284411723486 2.2343785942413357
			6.4856567442608 9.19758062047805 2.2264168765712262
			6.50229288987165 9.21231712372124 2.218477296290964
			6.51882296946532 9.22705362696443 2.210560091930494
			6.53524698304181 9.24179013020762 2.2026655047721255
			6.55156493060113 9.25652663345081 2.194793778875439
			6.56777681214326 9.271263136694 2.186945161102038
			6.58388262766822 9.28599963993719 2.179119901140116
			6.599882377176 9.30073614318038 2.1713182515288256
			6.6157760606666 9.31547264642357 2.1635404676824246
			6.63156367814002 9.33020914966676 2.1557868079141715
			6.64724522959627 9.34494565290995 2.148057533459954
			6.66282071503534 9.35968215615314 2.1403529085016215
			6.67829013445723 9.37441865939633 2.132673200189996
			6.69365348786194 9.38915516263952 2.1250186786675376
			6.70891077524947 9.40389166588271 2.1173896170906326
			6.72406199661983 9.4186281691259 2.10978629165148
			6.73910715197301 9.43336467236909 2.102208981599544
			6.75404624130901 9.44810117561228 2.094657969262543
			6.76887926462783 9.46283767885547 2.087133540066943
			6.78360622192947 9.47757418209866 2.0796359825579227
			6.79822711321394 9.49231068534185 2.0721655884187786
			6.81274193848123 9.50704718858504 2.0647226524897313
			6.82715069773134 9.52178369182823 2.057307472786097
			6.84145339096427 9.53652019507143 2.0499203505157966
			6.85565001818003 9.55125669831462 2.0425615900961454
			6.8697405793786 9.56599320155781 2.035231499169906
			6.88372507456 9.580729704801 2.0279303886205438
			6.89760350372422 9.59546620804419 2.02065857258666
			6.91137586687126 9.61020271128738 2.0134163684755433
			6.92504216400113 9.62493921453057 2.0062040969758117
			6.93860239511381 9.63967571777376 1.999022082069085
			6.95205656020932 9.65441222101695 1.9918706510406512
			6.96540465928765 9.66914872426014 1.9847501344890732
			6.97864669234881 9.68388522750333 1.9776608663346913
			6.99178265939278 9.69862173074652 1.9706031838269644
			7.00481256041958 9.71335823398971 1.9635774275506062
			7.0177363954292 9.7280947372329 1.9565839414304573
			7.03055416442164 9.74283124047609 1.949623072735043
			7.0432658673969 9.75756774371928 1.9426951720787586
			7.05587150435499 9.77230424696247 1.9358005934226294
			7.06837107529589 9.78704075020566 1.9289396940735841
			7.08076458021962 9.80177725344885 1.9221128346821834
			7.09305201912617 9.81651375669204 1.915320379238749
			7.10523339201555 9.83125025993523 1.9085626950678232
			7.11730869888774 9.84598676317842 1.901840152820904
			7.12927793974276 9.86072326642161 1.8951531264673906
			7.1411411145806 9.8754597696648 1.8885019932836746
			7.15289822340126 9.89019627290799 1.8818871338403107
			7.16454926620474 9.90493277615118 1.8753089319872034
			7.17609424299105 9.91966927939437 1.868767774836743
			7.18753315376018 9.93440578263756 1.8622640527448193
			7.19886599851213 9.94914228588075 1.8557981592896478
			7.2100927772469 9.96387878912394 1.8493704912483413
			7.22121348996449 9.97861529236713 1.8429814485711509
			7.23222813666491 9.99335179561032 1.836631434353312
			7.24313671734814 10.0080882988535 1.830320854804422
			7.2539392320142 10.0228248020967 1.8240501192152798
			7.26463568066309 10.0375613053399 1.8178196399221136
			7.27522606329479 10.0522978085831 1.8116298322681288
			7.28571037990932 10.0670215786009 1.8012415864261533
			7.29608863050666 10.0816530764871 1.786453907724904
			7.30636081508683 10.0961785083561 1.771669798856478
			7.31652693364983 10.1105978742079 1.7568893499406066
			7.32658698619564 10.1249111740426 1.7421126541327059
			7.33654097272427 10.13911840786 1.7273398077517563
			7.34638889323573 10.1532195756603 1.7125709104146456
			7.35613074773001 10.1672146774435 1.6978060651773574
			7.36576653620712 10.1811037132094 1.6830453786834134
			7.37529625866704 10.1948866829582 1.668288961320001
			7.38471991510979 10.2085635866897 1.6535369273822527
			7.39403750553535 10.2221344244041 1.6387893952461718
			7.40324902994374 10.2355991961014 1.6240464875507372
			7.41235448833496 10.2489579017814 1.6093083313897492
			7.42135388070899 10.2622105414443 1.594575058514033
			7.43024720706585 10.27535711509 1.5798468055446402
			7.43903446740553 10.2883976227185 1.5651237141977552
			7.44771566172803 10.3013320643298 1.550405931522048
			7.45629079003335 10.314160439924 1.5356936101492775
			7.46475985232149 10.326882749501 1.5209869085590098
			7.47312284859246 10.3394989930608 1.5062859913583693
			7.48137977884625 10.3520091706034 1.4915910295778254
			7.48953064308286 10.3644132821288 1.4769022009840764
			7.49757544130229 10.3767113276371 1.4622196904111848
			7.50551417350455 10.3889033071282 1.447543690111201
			7.51334683968962 10.4009892206021 1.432874400125609
			7.52107343985752 10.4129690680589 1.4182120286790318
			7.52869397400824 10.4248428494984 1.4035567925967465
			7.53620844214179 10.4366105649208 1.3889089177476823
			7.54361684425815 10.448272214326 1.374268639514709
			7.55091918035734 10.459827797714 1.359636203294168
			7.55811545043935 10.4712773150849 1.3450118650267553
			7.56520565450418 10.4826207664385 1.330395891762043
			7.57218979255183 10.493858151775 1.3157885622591088
			7.57906786458231 10.5049894710943 1.3011901676259559
			7.5858398705956 10.5160147243965 1.2866010120006255
			7.59250581059173 10.5269339116814 1.2720214132771526
			7.59906568457067 10.5377470329492 1.257451703879785
			7.60551949253243 10.5484540881998 1.2428922315891853
			7.61186723447702 10.5590550774332 1.2283433604246474
			7.61810891040442 10.5695500006495 1.2138054715867306
			7.62424452031465 10.5799388578485 1.1992789644650887
			7.6302740642077 10.5902216490304 1.1847642577167092
			7.63619754208358 10.6003983741951 1.170261790420244
			7.64201495394227 10.6104690333427 1.1557720233126274
			7.64772629978379 10.620433626473 1.1412954401147557
			7.65333157960813 10.6302921535862 1.126832548953616
			7.65883079341529 10.6400446146822 1.1123838838889537
			7.66422394120528 10.649691009761 1.0979500065533232
			7.66951102297808 10.6592313388226 1.0835315079152112
			7.67469203873371 10.6686656018671 1.0691290101758444
			7.67976698847216 10.6779937988944 1.0547431688113222
			7.68473587219343 10.6872159299045 1.0403746747728524
			7.68959868989753 10.6963319948974 1.0260242568591091
			7.69435544158444 10.7053419938732 1.0116926842761371
			7.69900612725418 10.7142459268318 0.9973807694017488
			7.70355074690674 10.7230437937732 0.983089370773071
			7.70798930054212 10.7317355946974 0.9688193963177869
			7.71232178816033 10.7403213296044 0.9545718068517053
			7.71654820976135 10.7488009984943 0.9403476198676198
			7.7206685653452 10.757174601367 0.9261479136429912
			7.72468285491187 10.7654421382225 0.9119738316968494
			7.72859107846136 10.7736036090608 0.8978265876294829
			7.73239323599368 10.7816590138819 0.8837074703820089
			7.73608932750881 10.7896083526859 0.8696178499568284
			7.73967935300677 10.7974516254727 0.8555591836443021
			7.74316331248755 10.8051888322423 0.8415330228058029
			7.74654120595116 10.8128199729948 0.8275410202686265
			7.74981303339758 10.82034504773 0.8135849383941463
			7.75297879482683 10.8277640564481 0.7996666578871311
			7.75603849023889 10.835076999149 0.7857881874213566
			7.75899211963379 10.8422838758327 0.771951674164583
			7.76183968301151 10.8493846864993 0.7581594152947142
			7.76458118037205 10.8563794311487 0.7444138706086458
			7.76721661171541 10.8632681097809 0.7307176763354436
			7.76974597704159 10.8700507223959 0.717073660277378
			7.7721692763506 10.8767272689938 0.7034848584142553
			7.77448650964242 10.8832977495745 0.6899545331198678
			7.77669767691707 10.889762164138 0.6764861931534056
			7.77880277817454 10.8961205126843 0.6630836156034327
			7.78080181341483 10.9023727952134 0.6497508699772989
			7.78269478263795 10.9085190117254 0.6364923446442969
			7.78448168584388 10.9145591622201 0.6233127758560176
			7.78616252303264 10.9204932466977 0.6102172795815238
			7.78773729420422 10.9263212651582 0.5972113864072077
			7.78920599935862 10.9320432176014 0.5843010797602247
			7.79056863849584 10.9376591040275 0.5714928377184719
			7.79182521161588 10.9431689244364 0.5587936786668769
			7.79297571871874 10.9485726788281 0.5462112110462507
			7.79402015980443 10.9538703672026 0.5337536874131783
			7.79495853487294 10.95906198956 0.5214300629822947
			7.79579084392426 10.9641475459001 0.5092500587494089
			7.79651708695841 10.9691270362231 0.4972242291872301
			7.79713726397539 10.974000460529 0.485364034355035
			7.79765137497518 10.9787678188176 0.47368191605755666
			7.7980594199578 10.9834291110891 0.46219137741256305
			7.79836139892323 10.9879843373433 0.45090706482499093
			7.79855731187149 10.9924334975804 0.43984485090047004
			7.79864715880257 10.9967765918004 0.42902191624464453
			7.79998153920971 11.0020661607113 0.4191135556147045
			7.79986592725099 11.0062037960414 0.4088082343838001
			7.79964424927508 11.0102353653544 0.39880091837908305
			7.799316505282 11.0141608686501 0.3891146007283715
			7.79888269527175 11.0179803059287 0.37977384388606833
			7.79834281924431 11.0216936771901 0.37080476331891915
			7.7976968771997 11.0253009824343 0.3622349686322394
			7.7969448691379 11.0288022216614 0.3540934516480069
			7.79608679505893 11.0321973948712 0.34641041049598853
			7.79512265496279 11.0354865020639 0.339216999131823
			7.79405244884946 11.0386695432394 0.3325449931964082
			7.79287617671896 11.0417465183978 0.3264263661225899
			7.79159383857127 11.0447174275389 0.32089277414737644
			7.79020543440642 11.0475822706629 0.31597495549489285
			7.78871096422438 11.0503410477697 0.3117020572598132
			7.78711042802516 11.0529937588593 0.30810091285161767
			7.78540382580877 11.0555404039318 0.30519530222465785
			7.7835911575752 11.057980982987 0.30300523510329036
			7.78167242332445 11.0603154960251 0.3015463024147373
			7.77964762305652 11.062543943046 0.30082914170671704
			7.77751675677141 11.0646663240498 0.30085905753358966
			7.77527982446913 11.0666826390363 0.3016358276133646
			7.77293682614967 11.0685928880057 0.30315371101142563
			7.77048776181303 11.0703970709579 0.3054016576575812
			7.76793263145921 11.0720951878929 0.3083637016576331
			7.76527143508822 11.0736872388108 0.312019506601746
			7.76250417270005 11.0751732237114 0.31634502129794323
			7.75963084429469 11.0765531425949 0.3213132000089557
			7.75665144987217 11.0778269954612 0.3268947422336342
			7.75356598943246 11.0789947823103 0.33305881237402046
			7.75037446297557 11.0800565031423 0.33977370778209387
			7.74707687050151 11.0810121579571 0.3470074530899738
			7.74367321201027 11.0818617467547 0.3547283080048573
			7.74016348750185 11.0826052695351 0.3629051838979258
			7.73654769697625 11.0832427262983 0.3715079709777244
			7.73282584043348 11.0837741170444 0.38050778244338707
			7.72899791787353 11.0841994417733 0.38987712487395576
			7.7250639292964 11.084518700485 0.3995900055056184
			7.72102387470209 11.0847318931795 0.40962198732487265
			7.7168777540906 11.0848390198569 0.41995020240497083
			7.71262556746194 11.084840080517 0.4305533329333007
			7.70826731481609 11.08473507516 0.44141156815377114
			7.70380299615307 11.0845240037858 0.45250654415153924
			7.69923261147287 11.0842068663945 0.46382127215120955
			7.6945561607755 11.0837836629859 0.4753400598518536
			7.68977364406094 11.0832543935602 0.4870484293167991
			7.68488506132921 11.0826190581173 0.4989330340836916
			7.6798904125803 11.0818857229779 0.5103548140754192
			7.67478969781421 11.0811326542559 0.520847661269544
			7.66958291703095 11.0803795855339 0.531345025618902
			7.6642700702305 11.079626516812 0.5418466445867774
			7.65885115741288 11.07887344809 0.552352275499927
			7.65332617857808 11.078120379368 0.5628616937134246
			7.6476951337261 11.0773673106461 0.57337469097436
			7.64195802285695 11.0766142419241 0.5838910739598101
			7.63611484597061 11.0758611732021 0.5944106629678998
			7.6301656030671 11.0751081044802 0.6049332907436453
			7.62411029414641 11.0743550357582 0.6154588014237291
			7.61794891920854 11.0736019670363 0.6259870495864357
			7.6116814782535 11.0728488983143 0.6365178993947681
			7.60530797128127 11.0720958295923 0.6470512238222917
			7.59882839829187 11.0713427608704 0.6575869039525671
			7.59224275928529 11.0705896921484 0.6681248283441651
			7.58555105426154 11.0698366234264 0.6786648924542342
			7.5787532832206 11.0690835547045 0.6892069981144378
			7.57184944616249 11.0683304859825 0.699751053053807
			7.56483954308719 11.0675774172605 0.710296970463699
			7.55772357399472 11.0668243485386 0.720844668600598
			7.55050153888508 11.0660712798166 0.7313940704229853
			7.54317343775825 11.0653182110947 0.741945103258927
			7.53573927061425 11.0645651423727 0.7524976985013953
			7.52819903745307 11.0638120736507 0.7630517913286708
			7.52055273827471 11.0630590049288 0.7736073204474544
			7.51280037307917 11.0623059362068 0.7841642278565677
			7.50494194186646 11.0615528674848 0.7947224586293531
			7.49697744463656 11.0607997987629 0.8052819607130662
			7.48890688138949 11.0600467300409 0.8158426847437421
			7.48073025212524 11.059293661319 0.8264045838751582
			7.47244755684382 11.058540592597 0.8369676136206645
			7.46405879554521 11.057787523875 0.8475317317067641
			7.45556396822943 11.0570344551531 0.8580968979374431
			7.44696307489647 11.0562813864311 0.8686630740683405
			7.43825611554633 11.0555283177091 0.8792302236899364
			7.42944309017901 11.0547752489872 0.8897983121190172
			7.42052399879452 11.0540221802652 0.9003673062977398
			7.41149884139284 11.0532691115432 0.9109371746996848
			7.40236761797399 11.0525160428213 0.9215078872423395
			7.39313032853797 11.0517629740993 0.9320794152055051
			7.38378697308476 11.0510099053774 0.9426517311551664
			7.37433755161437 11.0502568366554 0.9532248088724025
			7.36478206412681 11.0495037679334 0.963798623286952
			7.35512051062207 11.0487506992115 0.9743731504150861
			7.34535289110015 11.0479976304895 0.984948367301462
			7.33547920556106 11.0472445617675 0.9955242519646678
			7.32549945400478 11.0464914930456 1.006100783346185
			7.31541363643133 11.0457384243236 1.0166779412625233
			7.3052217528407 11.0449853556017 1.0272557063602998
			7.29492380323289 11.0442322868797 1.0378340600740534
			7.28451978760791 11.0434792181577 1.0484129845866033
			7.27400970596574 11.0427261494358 1.058992462791773
			7.2633935583064 11.0419730807138 1.0695724782593186
			7.25267134462988 11.0412200119918 1.0801530152019092
			7.24184306493618 11.0404669432699 1.090734058444024
			7.23090871922531 11.0397138745479 1.1013155933926326
			7.21986830749725 11.0389608058259 1.111897606009547
			7.20872182975202 11.038207737104 1.122480082785328
			7.19746928598961 11.037454668382 1.1330630107146522
			7.18611067621002 11.0367015996601 1.1436463772730394
			7.17464600041326 11.0359485309381 1.1542301703948576
			7.16307525859931 11.0351954622161 1.164814378452523
			7.15139845076819 11.0344423934942 1.1753989902368183
			7.13961557691989 11.0336893247722 1.1859839949382651
			7.12772663705441 11.0329362560502 1.1965693821294783
			7.11573163117176 11.0321831873283 1.2071551417484483
			7.10363055927192 11.0314301186063 1.2177412640826912
			7.09142342135491 11.0306770498844 1.2283277397542178
			7.07911021742072 11.0299239811624 1.2389145597052689
			7.06669094746936 11.0291709124404 1.2495017151847752
			7.05416561150081 11.0284178437185 1.2600891977354973
			7.04153420951509 11.0276647749965 1.2706769991818077
			7.02879674151219 11.0269117062745 1.2812651116180749
			7.01595320749211 11.0261586375526 1.2918535273976197
			7.00300360745485 11.0254055688306 1.3024422391222064
			6.98994794140042 11.0246525001086 1.3130312396320438
			6.9767862093288 11.0238994313867 1.3236205219962616
			6.96351841124001 11.0231463626647 1.3342100795038425
			6.95014454713404 11.0223932939428 1.3447999056549802
			6.9366646170109 11.0216402252208 1.355389994152841
			6.92307862087057 11.0208871564988 1.3659803388957075
			6.90938655871307 11.0201385478529 1.376406089240972
			6.89558843053839 11.0194692712845 1.3864862864448466
			6.88168423634653 11.0189060607333 1.3966548329847344
			6.86767397613749 11.0184489161992 1.406909813207517
			6.85355764991128 11.0180978376824 1.417249350855242
			6.83933525766788 11.0178528251827 1.4276716087740904
			6.82500679940731 11.0177138787002 1.4381747885773808
			6.81057227512956 11.0176809982349 1.4487571302670397
			6.79603168483464 11.0177541837867 1.459416911817724
			6.78138502852253 11.0179334353558 1.4701524487275381
			6.76663230619325 11.018218752942 1.4809620935390515
			6.75177351784679 11.0186101365454 1.4918442353340928
			6.73680866348315 11.0191075861659 1.5027972992055707
			6.72173774310234 11.0197111018037 1.5138197457093598
			6.70656075670434 11.0204206834586 1.5249100702990799
			6.69127770428917 11.0212363311307 1.5360668027463968
			6.67588858585682 11.02215804482 1.5472885065492898
			6.66039340140729 11.0231858245264 1.5585737783305367
			6.64479215094058 11.0243196702501 1.5699212472285093
			6.6290848344567 11.0255595819909 1.581329574282196
			6.61327145195564 11.0269055597488 1.592797451812221
			6.5973520034374 11.028357603524 1.6043236027994778
			6.58132648890198 11.0299157133164 1.615906780262862
			6.56519490834939 11.0315798891259 1.627545766637449
			6.54899418336019 11.0333501309526 1.6268018387312833
			6.53288169469069 11.0352264387965 1.6174933454266482
			6.51687527203836 11.0372088126575 1.6082708797026382
			6.50097491540321 11.0392972525358 1.5991359299632735
			6.48518062478524 11.0414917584312 1.5900900045278916
			6.46949240018445 11.0437923303438 1.5811346313642987
			6.45391024160084 11.0461989682735 1.5722713577813225
			6.4384341490344 11.0487116722205 1.563501750078819
			6.42306412248514 11.0513304421846 1.5548273931531873
			6.40780016195306 11.0540552781659 1.5462498900564365
			6.39264226743816 11.0568861801644 1.5377708615068593
			6.37759043894044 11.05982314818 1.5293919453493778
			6.36264467645989 11.0628661822129 1.5211147959636577
			6.34780497999652 11.0660152822629 1.5129410836181183
			6.33307134955033 11.0692704483301 1.5048724937680173
			6.31844378512132 11.0726316804144 1.4969107262958525
			6.30392228670948 11.076098978516 1.4890574946923918
			6.28950685431483 11.0796723426347 1.481314525176739
			6.27519748793735 11.0833517727706 1.4736835557539456
			6.26099418757705 11.0871372689237 1.4661663352087981
			6.24689695323392 11.091028831094 1.4587646220345498
			6.23290578490798 11.0950264592814 1.451480183295524
			6.21902068259921 11.099130153486 1.444314793422685
			6.20524164630762 11.1033399137078 1.4372702329414666
			6.19156867603321 11.1076557399468 1.4303482871313624
			6.17800177177598 11.1120776322029 1.4235507446170041
			6.16454093353593 11.1166055904763 1.4168793958907129
			6.15118616131305 11.1212396147668 1.4103360317667686
			6.13793745510735 11.1259797050744 1.4039224417679346
			6.12479481491883 11.1308258613993 1.3976404124450768
			6.11175824074749 11.1357780837413 1.3914917256310395
			6.09882773259332 11.1408363721006 1.3854781566302847
			6.08600329045633 11.146000726477 1.3796014723461467
			6.07328491433652 11.1512711468705 1.3738634293479315
			6.06067260423389 11.1566476332813 1.3682657718804716
			6.04816636014844 11.1621301857092 1.3628102298191287
			6.03576618208016 11.1677188041543 1.3574985165736535
			6.02347207002907 11.1734134886166 1.3523323269447023
			6.01128402399515 11.1792142390961 1.3473133349372284
			5.99920204397841 11.1851210555927 1.3424431915353736
			5.98722612997884 11.1911339381065 1.3377235224438877
			5.97535628199646 11.1972528866375 1.3331559258015115
			5.96359250003125 11.2034779011857 1.3287419698721374
			5.95193478408322 11.2098089817511 1.324483190719947
			5.94038313415237 11.2162461283336 1.320381089875076
			5.92893755023869 11.2227893409333 1.3164371319966999
			5.9175980323422 11.2294386195502 1.3126527425407295
			5.90636458046287 11.2361939641842 1.3090293054396016
			5.8952371946007 11.2430553748355 1.3055681608019052
			5.88421587475572 11.2500228515039 1.3022706026397335
			5.87330062092791 11.2570963941896 1.2991378766319
			5.86249143311728 11.2642760028924 1.296171177931229
			5.85178831132383 11.2715616776123 1.2933716490242164
			5.84119125554756 11.2789534183495 1.2907403776513748
			5.83070026578846 11.2864512251038 1.2882783947965626
			5.82031534204655 11.2940550978753 1.285986672753495
			5.81003648432181 11.301765036664 1.2838661232775024
			5.79986369261425 11.3095810414699 1.281917595830404
			5.78979696692387 11.3175031122929 1.2801418759261043
			5.77983630725067 11.3255312491331 1.278539683584209
			5.76998171359465 11.3336654519905 1.2771116718985915
			5.7602331859558 11.3419057208651 1.2758584257274095
			5.75059072433414 11.3502520557569 1.2747804605106061
			5.74105432872965 11.3587044566658 1.2738782212203978
			5.73162399914234 11.3672629235919 1.2731520814496824
			5.72229973557221 11.3759274565352 1.2726023426426947
			5.71308153801926 11.3846980554957 1.272229233471583
			5.70396940648348 11.3935747204733 1.2720329093619043
			5.69557726677464 11.4035019336794 1.273559307927669
			5.68647226141763 11.4124075349241 1.2737253671059565
			5.67726119004345 11.4212070701516 1.2740680165553186
			5.66794405265209 11.429900539362 1.2745871138565632
			5.65852084924355 11.4384879425552 1.2752824435430778
			5.64899157981783 11.4469692797312 1.2761537175470687
			5.63935624437493 11.45534455089 1.2772005757942657
			5.62961484291486 11.4636476971571 1.2838923698203186
			5.6197673754376 11.4719487221039 1.2920020318772223
			5.60981384194317 11.4802497470507 1.3001476391036937
			5.59975424243156 11.4885507719975 1.3083285201198307
			5.58958857690278 11.4968517969443 1.3165440173617375
			5.57931684535681 11.5051528218911 1.3247934868284268
			5.56893904779367 11.5134538468379 1.3330762978295936
			5.55845518421335 11.5217548717847 1.3413918327346002
			5.54786525461586 11.5300558967315 1.3497394867229469
			5.53716925900118 11.5383569216783 1.3581186675365147
			5.52636719736933 11.5466579466251 1.3665287952338188
			5.5154590697203 11.5549589715719 1.374969301946493
			5.50444487605409 11.5632599965187 1.383439631638208
			5.4933246163707 11.5715610214655 1.3919392398662
			5.48209829067014 11.5798620464123 1.4004675935455733
			5.4707658989524 11.5881630713591 1.409024170716515
			5.45932744121748 11.5964640963059 1.4176084603145527
			5.44778291746538 11.6047651212527 1.4262199619439597
			5.4361323276961 11.6130661461995 1.4348581856544096
			5.42437567190965 11.6213671711463 1.4435226517209552
			5.41251295010602 11.6296681960931 1.4522128904274096
			5.4005441622852 11.6379692210399 1.4609284418531816
			5.38846930844722 11.6462702459867 1.4696688556636146
			5.37628838859205 11.6545712709335 1.4784336909038673
			5.36400140271971 11.6628722958803 1.4872225157963639
			5.35160835083018 11.671173320827 1.4960349075418324
			5.33910923292348 11.6794743457738 1.504870452123947
			5.32650404899961 11.6877753707206 1.5137287441175733
			5.31379279905855 11.6960763956674 1.5226093865006216
			5.30097548310032 11.7043774206142 1.5315119904694945
			5.28805210112491 11.712678445561 1.5404361752581204
			5.27502265313232 11.7209794705078 1.5493815679605523
			5.26188713912255 11.7292804954546 1.5583478033571108
			5.2486455590956 11.7375815204014 1.5673345237440428
			5.23529791305148 11.7458825453482 1.5763413787666676
			5.22184420099018 11.754183570295 1.5853680252559754
			5.2082844229117 11.7624845952418 1.5944141270686434
			5.19461857881604 11.7707856201886 1.6034793549304267
			5.1808466687032 11.7790866451354 1.6125633862828865
			5.16696869257319 11.7873876700822 1.6216659051334104
			5.152984650426 11.795688695029 1.6307866019084762
			5.13889454226163 11.8039897199758 1.6399251733101203
			5.12469836808008 11.8122907449226 1.64908132217555
			5.11039612788136 11.8205917698694 1.6582547573398645
			5.09598782166545 11.8288927948162 1.667445193501821
			5.08147344943237 11.837193819763 1.6766523510926046
			5.06685301118211 11.8454948447098 1.6858759561475425
			5.05212650691468 11.8537958696566 1.6951157401807178
			5.03729393663006 11.8620968946034 1.7043714400624221
			5.02235530032827 11.8703979195502 1.713642797899401
			5.0073105980093 11.8786989444969 1.722929560917834
			4.99215982967315 11.8869999694437 1.7322314813490003
			4.97690299531982 11.8953009943905 1.7415483163175762
			4.96154009494932 11.9036020193373 1.750879827732508
			4.94607112856163 11.9119030442841 1.7602257821804135
			4.93049609615677 11.9202040692309 1.769585950821457
			4.91481499773473 11.9285050941777 1.7789601092876457
			4.89903166227874 11.9368061191245 1.7847790165602495
			4.88328480292605 11.9451071440713 1.7753962951582782
			4.86764400959054 11.9534511257551 1.7705344437633905
			4.8521092822722 11.9619006431259 1.7662848627989038
			4.83668062097105 11.9704562265139 1.7621527222555216
			4.82135802568707 11.9791178759191 1.7581388501914594
			4.80614149642027 11.9878855913415 1.7542440584344443
			4.79103103317065 11.9967593727811 1.7504691418452805
			4.77602663593821 12.0057392202378 1.7468148775850734
			4.76112830472294 12.0148251337117 1.7432820243874931
			4.74633603952485 12.0240171132028 1.7398713218374968
			4.73164984034394 12.0333151587111 1.7365834896579433
			4.71706970718021 12.0427192702365 1.7334192270055626
			4.70259564003366 12.0522294477792 1.7303792117777432
			4.68822763890428 12.061845691339 1.727464099931621
			4.67396570379208 12.0715680009159 1.7246745248169486
			4.65980983469707 12.0813963765101 1.7220110965242263
			4.64576003161922 12.0913308181214 1.7194744012495706
			4.63181629455856 12.10137132575 1.7170650006777763
			4.61797862351507 12.1115178993956 1.7147834313850168
			4.60424701848877 12.1217705390585 1.7126302042626056
			4.59062147947964 12.1321292447386 1.7106058039631968
			4.57710200648768 12.1425940164358 1.708710688370789
			4.56368859951291 12.1531648541502 1.706945288095836
			4.55038125855531 12.1638417578818 1.7053100059967328
			4.5371799836149 12.1746247276305 1.7038052167288893
			4.52408477469166 12.1855137633965 1.7024312663225432
			4.51109563178559 12.1965088651796 1.7011884717904064
			4.49821255489671 12.2076100329799 1.7000771207661665
			4.485435544025 12.2188172667974 1.6990974711747937
			4.47276459917047 12.230130566632 1.6982497509355268
			4.46019972033312 12.2415499324838 1.69753415769833
			4.44774090751295 12.2530753643528 1.6969508586145265
			4.43538816070996 12.264706862239 1.696499990142228
			4.42314147992414 12.2764444261424 1.6961816578870845
			4.4110008651555 12.2882880560629 1.695995936478793
			4.39783828173052 12.3002377520006 1.6985996345600545
			4.38576615683884 12.3119319776517 1.713331867443168
			4.37358796592998 12.3240900160173 1.7283318623000978
			4.36130370900395 12.3363541204001 1.7433318572455319
			4.34891338606073 12.3487242908 1.7583318522772056
			4.33641699710034 12.3612005272172 1.7733318473929298
			4.32381454212276 12.3737828296515 1.7883318425905899
			4.31110602112802 12.386471198103 1.803331837868141
			4.29829143411609 12.3992656325716 1.818331833223606
			4.28537078108698 12.4121661330575 1.8333318286550728
			4.2723440620407 12.4251726995605 1.8483318241606908
			4.25921127697724 12.4382853320807 1.863331819738669
			4.2459724258966 12.4515040306181 1.8783318153872741
			4.23262750879878 12.4648028089984 1.888093073991741
			4.21917652568379 12.4781063603495 1.895634273845642
			4.20561947655162 12.4914099117006 1.9032047037302653
			4.19195636140227 12.5047134630518 1.910804016225557
			4.17818718023574 12.5180170144029 1.9184318681012447
			4.16431193305204 12.531320565754 1.9260879202853498
			4.15033061985115 12.5446241171051 1.9337718378319237
			4.13624324063309 12.5579276684562 1.941483289888061
			4.12204979539785 12.5712312198073 1.9492219496602434
			4.10775028414544 12.5845347711584 1.956987494380072
			4.09334470687584 12.5978383225096 1.964779605269432
			4.07883306358907 12.6111418738607 1.972597967505142
			4.06421535428512 12.6244454252118 1.980442270183135
			4.04949157896399 12.6377489765629 1.988312206282213
			4.03466173762568 12.651052527914 1.9962074726274204
			4.0197258302702 12.6643560792651 2.0041277698530764
			4.00468385689754 12.6776596306163 2.012072802365505
			3.98953581750769 12.6909631819674 2.0200422783055036
			3.97428171210068 12.7042667333185 2.028035909510579
			3.95892154067648 12.7175702846696 2.036053411476996
			3.9434553032351 12.7308738360207 2.04409450332166
			3.9279475303414 12.7441773873718 2.0395886020962917
			3.91254068986965 12.757480938723 2.031560686191381
			3.89723991541507 12.7707844900741 2.0235565170154457
			3.88204520697767 12.7840880414252 2.015576377474436
			3.86695656455745 12.7973915927763 2.0076205541163046
			3.85197398815441 12.8106951441274 1.999689337169038
			3.83709747776854 12.8239986954785 1.9917830205785052
			3.82232703339986 12.8373022468296 1.9839019020460973
			3.80766265504835 12.8506057981808 1.9760462830661154
			3.79310434271402 12.8639093495319 1.9682164689628776
			3.77865209639686 12.877212900883 1.9604127689274997
			3.76430591609689 12.8905164522341 1.9526354960543133
			3.75006580181409 12.9038200035852 1.9448849673768784
			3.73593175354847 12.9171235549363 1.9371615039035464
			3.72190377130003 12.9304271062875 1.929465430652526
			3.70798185506877 12.9437306576386 1.9217970766864085
			3.69416600485468 12.9570342089897 1.9141567751460988
			3.68045622065777 12.9703377603408 1.9065448632841033
			3.66685250247804 12.9836413116919 1.8989616824971185
			3.65335485031549 12.996944863043 1.891407578357868
			3.63996326417012 13.0102484143942 1.8838829006461264
			3.62667774404192 13.0235519657453 1.8763880033788722
			3.6134982899309 13.0368555170964 1.8689232448395086
			3.60042490183706 13.0501590684475 1.8614889876060843
			3.5874575797604 13.0634626197986 1.8540855985784508
			3.57459632370092 13.0767661711497 1.846713449004284
			3.56184113365861 13.0900697225009 1.8393729145039037
			3.54919200963349 13.103373273852 1.83206437509381
			3.53664895162554 13.1166768252031 1.8247882152088661
			3.52421195963476 13.1299803765542 1.817544823723048
			3.51188103366117 13.1432839279053 1.8103345939686768
			3.49965617370475 13.1565874792564 1.8031579237540512
			3.48753737976551 13.1698910306075 1.7960152153793985
			3.47552465184345 13.1831945819587 1.7889068756510478
			3.46361798993857 13.1964981333098 1.78183331589374
			3.45181739405087 13.2098016846609 1.7747949519609771
			3.44012286418034 13.223105236012 1.7677922042433194
			3.42853440032699 13.2364087873631 1.7608254976745255
			3.41705200249082 13.2497123387142 1.7538952617354397
			3.40567567067183 13.2630158900654 1.74700193045552
			3.39440540487002 13.2763194414165 1.7401459424119
			3.38324120508538 13.2896229927676 1.7333277407258807
			3.37218307131792 13.3029265441187 1.7265477730567353
			3.36123100356764 13.3162300954698 1.7198064915927194
			3.35038500183454 13.3295336468209 1.7131043530391674
			3.33964506611861 13.3428371981721 1.7064418186035617
			3.32901119641987 13.3561407495232 1.6998193539774504
			3.3184833927383 13.3694443008743 1.6932374293150985
			3.30806165507391 13.3827478522254 1.6866965192087429
			3.29774598342669 13.3960514035765 1.6801971026603324
			3.28753637779666 13.4093549549276 1.6737396630496217
			3.2774328381838 13.4226585062788 1.667324688098496
			3.26743536458812 13.4359620576299 1.660952669831393
			3.25754395700962 13.449265608981 1.6546241045316965
			3.2477586154483 13.4625691603321 1.6483394926939667
			3.23807933990415 13.4758727116832 1.6420993389718812
			3.22850613037719 13.4891762630343 1.635904152121748
			3.2190389868674 13.5024798143854 1.6297544449414645
			3.20967790937479 13.5157833657366 1.6236507342047877
			3.20042289789935 13.5290869170877 1.617593540590785
			3.1912739524411 13.5423904684388 1.6115833886083328
			3.18223107300002 13.5556855345085 1.6021072800117093
			3.17329425957612 13.5688936264442 1.5873787507778634
			3.1644635121694 13.5819956523627 1.5726553532721854
			3.15573883077986 13.594991612264 1.5579372329879773
			3.14712021540749 13.6078815061481 1.5432245409158083
			3.1386076660523 13.620665334015 1.5285174338028924
			3.13020118271429 13.6333430958648 1.513816074427125
			3.12190076539346 13.6459147916974 1.4991206318867483
			3.11370641408981 13.6583804215128 1.4844312819066752
			3.10561812880333 13.670739985311 1.4697482071625965
			3.09763590953403 13.6829934830921 1.4550715976240614
			3.08975975628191 13.695140914856 1.44040165091783
			3.08198966904697 13.7071822806027 1.4257385727128875
			3.07432564782921 13.7191175803322 1.411082577128622
			3.06676769262862 13.7309468140445 1.3964338871677828
			3.05931580344521 13.7426699817397 1.3817927351759725
			3.05196998027898 13.7542870834177 1.367159363329552
			3.04473022312993 13.7657981190785 1.352534024154009
			3.03759653199806 13.7772030887221 1.3379169810749876
			3.03056890688336 13.7885019923486 1.323308509004374
			3.02364734778584 13.7996948299578 1.3087088949640213
			3.0168318547055 13.8107816015499 1.2941184387499163
			3.01012242764234 13.8217623071249 1.2795374536398265
			3.00351906659636 13.8326369466826 1.2649662671477298
			2.99702177156755 13.8434055202232 1.2504052218286004
			2.99063054255592 13.8540680277465 1.2358546761374503
			2.98434537956147 13.8646244692527 1.2213150053468482
			2.9781662825842 13.8750748447418 1.2067866025275313
			2.9720932516241 13.8854191542136 1.1922698795971118
			2.96612628668119 13.8956573976683 1.1777652684423503
			2.96026538775545 13.9057895751058 1.1632732221209474
			2.95451055484689 13.9158156865261 1.1487942161493594
			2.94886178795551 13.9257357319293 1.134328749883732
			2.9433190870813 13.9355497113152 1.1198773480017175
			2.93788245222428 13.945257624684 1.105440562093652
			2.93255188338443 13.9548594720356 1.0910189723723867
			2.92732738056176 13.96435525337 1.0766131895119377
			2.92220894375626 13.9737449686873 1.0622238566261053
			2.91719657296795 13.9830286179874 1.0478516513992835
			2.91229026819681 13.9922062012702 1.0334972883828841
			2.90749002944285 14.001277718536 1.0191615214721086
			2.90279585670607 14.0102431697845 1.0048451465792687
			2.89820774998647 14.0191025550159 0.9905490045214727
			2.89372570928404 14.02785587423 0.9762739841422842
			2.8893497345988 14.036503127427 0.9620210256889489
			2.88507982593073 14.0450443146069 0.9477911244689863
			2.88091598327983 14.0534794357695 0.9335853348123854
			2.87685820664612 14.061808490915 0.9194047743683528
			2.87290649602959 14.0700314800433 0.9052506287685691
			2.86906085143023 14.0781484031544 0.8911241566922409
			2.86532127284805 14.0861592602483 0.8770266953719398
			2.86168776028305 14.0940640513251 0.8629596665833189
			2.85816031373522 14.1018627763847 0.8489245831663496
			2.85473893320458 14.1095554354271 0.8349230561307598
			2.85142361869111 14.1171420284523 0.8209568024039359
			2.84821437019482 14.1246225554603 0.8070276532857237
			2.84511118771571 14.1319970164512 0.7931375636813764
			2.84211407125378 14.1392654114249 0.7792886221914167
			2.83922302080902 14.1464277403814 0.7654830621454426
			2.83643803638144 14.1534840033207 0.7517232736759787
			2.83375911797104 14.1604342002429 0.7380118169383856
			2.83118626557782 14.1672783311479 0.7243514365936357
			2.82871947920178 14.1740163960357 0.7107450776824489
			2.82635875884291 14.1806483949063 0.69719590303185
			2.82410410450122 14.1871743277597 0.6837073123486125
			2.82195551617671 14.193594194596 0.6702829631681901
			2.81991299386938 14.1999079954151 0.6569267938424308
			2.81797653757923 14.206115730217 0.6436430487643455
			2.81614614730625 14.2122173990017 0.6304363060430669
			2.81442182305045 14.2182130017693 0.6173115078562794
			2.81280356481183 14.2241025385197 0.6042739937200334
			2.81129137259039 14.2298860092529 0.5913295369258368
			2.80988524638613 14.2355634139689 0.5784843844007288
			2.80858518619904 14.2411347526677 0.5657453002456633
			2.80739119202913 14.2466000253494 0.5531196131982855
			2.8063032638764 14.2519592320139 0.540615268244605
			2.80532140174085 14.2572123726612 0.5282408825656638
			2.80444560562247 14.2623594472913 0.5160058059443872
			2.80367587552128 14.2674004559043 0.503920185667216
			2.80301221143726 14.2723353985001 0.4919950358260196
			2.80245461337042 14.2771642750787 0.48024231074740914
			2.80200308132076 14.2818870856401 0.46867498203613955
			2.80165761528827 14.2865038301843 0.45730711840199945
			2.80141821527296 14.2910145087114 0.4461539670289897
			2.80128488127483 14.2954191212213 0.4352320347243171
			2.80000153265395 14.299717667714 0.42455517743673965
			2.80007259688546 14.304252191932 0.4349416771246462
			2.80024972713414 14.3086528709847 0.44596553958798196
			2.80053292340001 14.3131596160546 0.4572157723657396
			2.80092218568305 14.3177724271416 0.46867607417063667
			2.80141751398327 14.3224913042459 0.48033140902922483
			2.80201890830067 14.3273162473673 0.4921679210391519
			2.80272636863525 14.3322472565059 0.5041728498243446
			2.80353989498701 14.3372843316617 0.5163344482987762
			2.80445948735594 14.3424274728347 0.5286419038441826
			2.80548514574205 14.3476766800248 0.5410852636137881
			2.80661687014534 14.3530319532321 0.5536553643739063
			2.80785466056581 14.3584932924566 0.566343767070852
			2.80919851700345 14.3640606976983 0.5791426961466432
			2.81064843945827 14.3697341689571 0.5920449835105449
			2.81220442793027 14.3755137062332 0.605044016993805
			2.81386648241945 14.3813993095264 0.6181336930632384
			2.81563460292581 14.3873909788368 0.6313083735386344
			2.81750878944935 14.3934887141643 0.6445628460437306
			2.81948904199006 14.3996925155091 0.6578922879164886
			2.82157536054795 14.406002382871 0.6712922333082587
			2.82376774512302 14.4124183162501 0.6847585432106614
			2.82606619571526 14.4189403156463 0.6982873781617315
			2.82847071232469 14.4255683810598 0.7118751733976839
			2.83098129495129 14.4323025124904 0.7255186162325401
			2.83359794359507 14.4391427099382 0.7392146254640645
			2.83632065825603 14.4460889734032 0.7529603326205002
			2.83914943893417 14.4531413028854 0.7667530648781076
			2.84208428562948 14.4602996983847 0.7805903294942671
			2.84512519834197 14.4675641599012 0.7944697996147905
			2.84827217707164 14.4749346874349 0.8083893013270043
			2.85152522181849 14.4824112809858 0.8223468018421175
			2.85488433258252 14.4899939405539 0.8363403987013633
			2.85834950936372 14.4976826661391 0.8503683099104481
			2.8619207521621 14.5054774577415 0.8644288649159908
			2.86559806097766 14.5133783153611 0.8785204963459559
			2.8693814358104 14.5213852389979 0.8926417324436164
			2.87327087666032 14.5294982286518 0.9067911901314089
			2.87726638352741 14.5377172843229 0.920967568647199
			2.88136795641168 14.5460424060112 0.9351696437010393
			2.88557559531313 14.5544735937167 0.9493962621055155
			2.88988930023176 14.5630108474393 0.9636463368372863
			2.89430907116757 14.5716541671792 0.9779188424915005
			2.89883490812055 14.5804035529362 0.9922128110944303
			2.90346681109071 14.5892590047104 1.0065273282429579
			2.90820478007805 14.5982205225017 1.0208615295425243
			2.91304881508257 14.6072881063103 1.0352145973178208
			2.91799891610426 14.616461756136 1.049585757572907
			2.92305508314314 14.6257414719789 1.0639742771796168
			2.92821731619919 14.635127253839 1.0783794612750572
			2.93348561527242 14.6446191017162 1.092800650850775
			2.93885998036283 14.6542170156107 1.1072372205177499
			2.94434041147041 14.6639209955223 1.1216885764328113
			2.94992690859517 14.6737310414511 1.1361541543733673
			2.95561947173712 14.6836471533971 1.1506334179485036
			2.96141810089623 14.6936693313602 1.1651258569355716
			2.96732279607253 14.7037975753405 1.1796309857323366
			2.97333355726601 14.714031885338 1.1941483419156258
			2.97945038447666 14.7243722613527 1.2086774848981974
			2.98567327770449 14.7348187033846 1.2232179946762662
			2.9920022369495 14.7453712114336 1.237769470660761
			2.99843726221169 14.7560297854998 1.2523315305859763
			3.00497835349105 14.7667944255832 1.266903809489816
			3.01162551078759 14.7776651316838 1.2814859587602982
			3.01837873410132 14.7886419038015 1.2960776452434455
			3.02523802343221 14.7997247419364 1.3106785504080656
			3.03220337878029 14.8109136460885 1.3252883695633118
			3.03927480014555 14.8222086162578 1.3399068111252268
			3.04645228752798 14.8336096524443 1.3545335959287859
			3.05373584092759 14.8451167546479 1.369168456582228
			3.06112546034438 14.8567299228687 1.383811136860718
			3.06862114577834 14.8684491571067 1.3984613911366113
			3.07622289722949 14.8802744573619 1.4131189838438016
			3.08393071469781 14.8922058236343 1.4277836889738342
			3.09174459818331 14.9042432559238 1.4424552896016303
			3.09966454768599 14.9163867542305 1.4571335774388414
			3.10769056320585 14.9286363185544 1.4718183524129969
			3.11582264474288 14.9409919488954 1.4865094222707438
			3.12406079229709 14.9534536452537 1.501206602203605
			3.13240500586848 14.9660214076291 1.5159097144947928
			3.14085528545705 14.9786952360217 1.5306185881857297
			3.1494116310628 14.9914751304315 1.5453330587610128
			3.15807404268572 15.0043610908584 1.5600529678506623
			3.16684252032582 15.0173531173025 1.574778162948563
			3.1757170639831 15.0304512097638 1.5895084971460967
			3.18469767365756 15.0436553682423 1.6042438288800223
			3.1937843493492 15.056965592738 1.6189840216937366
			3.20297709105801 15.0703818832508 1.6337289440110976
			3.212275898784 15.0839042397808 1.6484784689220564
			3.22168077252717 15.097532662328 1.663232473979389
			3.23119171228752 15.1112671508924 1.6779908410058708
			3.24080871806505 15.125107705474 1.6927534559112793
			3.25053178985975 15.1390543260727 1.707520208518649
			3.26036092767163 15.1531070126886 1.7222909923992407
			3.27029613150069 15.1672657653217 1.7370657047157287
			3.28033740134693 15.181530583972 1.7518442460731323
			3.29048473721034 15.1959014686394 1.7666265203770524
			3.30073813909094 15.210378419324 1.7814124346988045
			3.31109760698871 15.2249614360258 1.796201899147062
			3.32156314090366 15.2396505187448 1.8109948267456486
			3.33213474083578 15.254445667481 1.8257911333171415
			3.34281240678509 15.2693468822343 1.8405907373719674
			3.35359613875157 15.2843541630048 1.8553935600026945
			3.36448593673523 15.2994675097925 1.8701995247832415
			3.37548180073607 15.3146869225973 1.8850085576727367
			3.38658373075409 15.3300124014194 1.8998205869237865
			3.39779172678929 15.3454439462586 1.9146355429949142
			3.40910578884166 15.360981557115 1.9294533584669569
			3.42052591691121 15.3766252339886 1.9442739679632108
			3.43205211099794 15.3923749768793 1.9590973080731333
			3.44368437110185 15.4082307857873 1.973923317279419
			3.45542269722293 15.4241926607124 1.9887519358882784
			3.46726708936119 15.4402606016547 2.003583105962756
			3.47921754751663 15.4564346086142 2.018416771258937
			3.49127407168925 15.4727146815908 2.033252877164899
			3.50343666187905 15.4891008205846 2.048091370642269
			3.51570531808602 15.5055930255956 2.0629322001702617
			3.52808004031018 15.5221912966238 2.077775315692076
			3.54056082855151 15.5388956336692 2.0926206685635345
			3.55314768281002 15.5557060367317 2.107468211503861
			3.5658406030857 15.5726225058114 2.122317898548488
			3.57863958937857 15.5896450409083 2.1371696850038036
			3.59154464168861 15.6067736420224 2.1520235274037423
			3.60455576001583 15.6239663017075 2.1593556043989692
			3.61767294436023 15.6411596030921 2.1657890885885527
			3.6308961947218 15.6583529044766 2.1722553087170087
			3.64422551110056 15.6755462058612 2.178753973318057
			3.65766089349649 15.6927395072457 2.185284792938718
			3.6712023419096 15.7099328086303 2.1918474801521226
			3.68484985633989 15.7271261100148 2.1984417495692723
			3.69860343678736 15.7443194113993 2.205067317849774
			3.712463083252 15.7615127127839 2.21172390371158
			3.72642879573382 15.7787060141684 2.218411227939758
			3.74050057423282 15.795899315553 2.22512901339432
			3.754678418749 15.8130926169375 2.2318769850171343
			3.76896232928235 15.8302859183221 2.2386548698379496
			3.78335230583289 15.8474792197066 2.245462396979553
			3.7978483484006 15.8646725210912 2.252299297662092
			3.81245045698549 15.8818658224757 2.2591653052065817
			3.82715863158756 15.8990591238603 2.266060155037624
			3.8419728722068 15.9162524252448 2.2729835846853654
			3.85689317884323 15.9334457266294 2.279935333786712
			3.87191955149683 15.9506390280139 2.2869151440858317
			3.88705199016761 15.9678323293985 2.29392275943396
			3.90229049485557 15.985025630783 2.3009579257885413
			3.9176350655607 16.0022189321676 2.30802039121172
			3.93308570228302 16.0194122335521 2.315109905868206
			3.94864240502251 16.0366055349367 2.322226222022542
			3.96430517377918 16.0537988363212 2.329369094035782
			3.98007400855302 16.0709921377058 2.3365382783616178
			3.99594890934405 16.0881854390903 2.3437335335419567
			4.01192987615225 16.1053787404748 2.3509546202019846
			4.02801690897763 16.1225720418594 2.358201301044729
			4.04421000782019 16.1397653432439 2.365473340845135
			4.06050917267993 16.1569586446285 2.372770506443688
			4.07691440355684 16.174151946013 2.380092566739586
			4.09342570045094 16.1913452473976 2.3874392926834855
			4.11004306336221 16.2085385487821 2.3948104572698474
			4.12676649229066 16.2257318501667 2.4022058355288807
			4.14359598723628 16.2429251515512 2.4096252045181217
			4.16053154819909 16.2601184529358 2.41706834331365
			4.17757317517907 16.2773117543203 2.424535033000964
			4.19472086817623 16.2945050557049 2.432025056665531
			4.21197462719057 16.3116983570894 2.4395381993830245
			4.22933445222209 16.328891658474 2.4470742482092693
			4.24680034327078 16.3460849598585 2.4546329921698997
			4.26437230033665 16.3632782612431 2.462214222249751
			4.28204980369622 16.3804715626276 2.4687519065813275
			4.29971297753687 16.3976648640122 2.4611515041234147
			4.31727008536034 16.4148581653967 2.453573409590378
			4.33472112716662 16.4320514667813 2.446017830321145
			4.35206610295574 16.4492447681658 2.438484975604519
			4.36930501272767 16.4664380695504 2.430975056690006
			4.38643785648243 16.4835893634888 2.4168003770479247
			4.40346463422 16.5006352331095 2.4018003794027107
			4.4203853459404 16.517575036713 2.3868003817870944
			4.43719999164363 16.5344087742993 2.371800384201637
			4.45390857132967 16.5511364458684 2.356800386646915
			4.47051108499854 16.5677580514204 2.3418003891235184
			4.48700753265022 16.5842735909551 2.326800391632053
			4.50339791428473 16.6006830644728 2.3118003941731406
			4.51968222990207 16.6169864719732 2.2968003967474195
			4.53586047950222 16.6331838134564 2.281800399355543
			4.5519326630852 16.6492750889225 2.2668004019981844
			4.56789878065099 16.6652602983714 2.251800404676032
			4.58375883219962 16.6811394418031 2.236800407389796
			4.59951281773106 16.6969125192176 2.221800410140202
			4.61516073724532 16.712579530615 2.206800412927998
			4.63070259074241 16.7281404759952 2.1918004157539515
			4.64613837822232 16.7435953553582 2.1768004186188517
			4.66146809968505 16.758944168704 2.161800421523509
			4.6766917551306 16.7741869160326 2.1468004244687564
			4.69180934455898 16.7893235973441 2.131800427455451
			4.70540687307791 16.8041958422121 2.1219257725972116
			4.72049808985269 16.8191131107187 2.122012720134418
			4.73569537264464 16.8339243132082 2.122205688526037
			4.75099872145377 16.8486294496804 2.122504648855279
			4.76640813628007 16.8632285201355 2.122909556342962
			4.78192361712356 16.8777215245734 2.123420350381024
			4.79754516398422 16.8921084629941 2.124036954577832
			4.81327277686206 16.9063893353976 2.1247592768152046
			4.82910645575708 16.920564141784 2.1255872093170565
			4.84504620066928 16.9346328821531 2.1265206287295384
			4.86109201159866 16.9485955565051 2.127559396212541
			4.87724388854521 16.96245216484 2.128703357542397
			4.89350183150894 16.9762027071576 2.1299523432256113
			4.90986584048985 16.9898471834581 2.131306168623427
			4.92633591548793 17.0033855937413 2.1327646340870037
			4.9429120565032 17.0168179380075 2.134327525102994
			4.95959426353564 17.0301442162564 2.1359946124492613
			4.97638253658526 17.0433644284881 2.1377656523604895
			4.99327687565205 17.0564785747027 2.139640386703398
			5.01027728073603 17.0694866549001 2.1416185431612855
			5.02738375183718 17.0823886690803 2.1436998354275874
			5.04459628895551 17.0951846172434 2.1458839634081484
			5.06191489209102 17.1078744993892 2.1481706134318714
			5.07933956124371 17.1204624733058 2.152291269753053
			5.09687029641357 17.1330229549107 2.16091323634444
			5.11450709760061 17.1455834365156 2.1695527926653435
			5.13224996480483 17.1581439181205 2.1782097294143603
			5.15009889802623 17.1707043997254 2.186883840186481
			5.16805389726481 17.1832648813303 2.195574921432234
			5.18611496252056 17.1958253629352 2.2042827724172667
			5.2042820937935 17.2083858445401 2.2130071951823704
			5.22255529108361 17.220946326145 2.2217479945039518
			5.2409345543909 17.2335068077499 2.2305049778549524
			5.25941988371536 17.2460672893548 2.2392779553662185
			5.27801127905701 17.2586277709597 2.2480667397883236
			5.29670874041583 17.2711882525646 2.256871146453845
			5.31551226779183 17.2837487341696 2.2656909932400935
			5.33442186118501 17.2963092157745 2.2745261005323
			5.35343752059536 17.3088696973794 2.2833762911872544
			5.3725592460229 17.3214301789843 2.292241390497399
			5.39178703746761 17.3339906605892 2.30112122615538
			5.4111208949295 17.3465511421941 2.310015628219045
			5.43056081840857 17.359111623799 2.3189244290768984
			5.45010680790481 17.3716721054039 2.327847463414003
			5.46975886341824 17.3842325870088 2.3367845681783326
			5.48951698494884 17.3967930686137 2.3457355825475696
			5.50938117249662 17.4093535502186 2.3547003478963466
			5.52935142606157 17.4219140318235 2.3636787077639307
			5.54942774564371 17.4344745134284 2.3726705078223467
			5.56961013124302 17.4470349950333 2.3816755958449387
			5.58989858285952 17.4595954766382 2.3906938216753586
			5.61029310049318 17.4721559582431 2.399725037196996
			5.63079368414403 17.484716439848 2.408769096302821
			5.65140033381206 17.4972769214529 2.4178258548656686
			5.67211304949726 17.5098374030578 2.4268951707089217
			5.69293183119964 17.5223978846628 2.435976903577634
			5.7138566789192 17.5349583662677 2.4450709151100436
			5.73488759265594 17.5475188478726 2.4541770688095133
			5.75602457240985 17.5600793294775 2.4632952300168656
			5.77723698631519 17.5726398110824 2.4654853606259066
			5.79845245492181 17.5852002926873 2.4654853606259066
			5.81966792352844 17.5977607742922 2.4654853606259066
			5.84088339213507 17.6103212558971 2.4654853606259066
			5.86209886074169 17.622881737502 2.4654853606259066
			5.88331432934832 17.6354422191069 2.4654853606259066
			5.90452979795495 17.6480027007118 2.4654853606259066
			5.92574526656157 17.6605631823167 2.4654853606259066
			5.9469607351682 17.6731236639216 2.4654853606259066
			5.96817620377483 17.6856841455265 2.4654853606259066
			5.98939167238146 17.6982446271314 2.4654853606259066
			6.01060714098808 17.7108051087363 2.4654853606259066
			6.03182260959471 17.7233655903412 2.4654853606259066
			6.05303807820134 17.7359260719461 2.4654853606259066
			6.07425354680796 17.748486553551 2.4654853606259066
			6.09546901541459 17.7610470351559 2.4654853606259066
			6.11668448402122 17.7736075167609 2.4654853606259066
			6.13789995262784 17.7861679983658 2.4654853606259066
			6.15911542123447 17.7987284799707 2.4654853606259066
			6.1803308898411 17.8112889615756 2.4654853606259066
			6.20154635844772 17.8238494431805 2.4654853606259066
			6.22276182705435 17.8364099247854 2.4654853606259066
			6.24397729566098 17.8489704063903 2.4654853606259066
			6.2651927642676 17.8615308879952 2.4654853606259066
			6.28640823287423 17.8740913696001 2.4654853606259066
			6.30762370148086 17.886651851205 2.4654853606259066
			6.32883917008749 17.8992123328099 2.4654853606259066
			6.35005463869411 17.9117728144148 2.4654853606259066
			6.37127010730074 17.9243332960197 2.4654853606259066
			6.39248557590737 17.9368937776246 2.4654853606259066
			6.41370104451399 17.9494542592295 2.4654853606259066
			6.43491651312062 17.9620147408344 2.4654853606259066
			6.45613198172725 17.9745752224393 2.4654853606259066
			6.47734745033387 17.9871357040442 2.4654853606259066
			6.4985629189405 17.9996961856491 2.4654853606259066
			6.51977838754713 18.0122566672541 2.4654853606259066
			6.54099385615375 18.024817148859 2.4654853606259066
			6.56220932476038 18.0373776304639 2.4654853606259066
			6.58342479336701 18.0499381120688 2.4654853606259066
			6.60464026197364 18.0624985936737 2.4654853606259066
			6.62585573058026 18.0750590752786 2.4654853606259066
			6.64707119918689 18.0876195568835 2.4654853606259066
			6.66828666779352 18.1001800384884 2.4654853606259066
			6.68950213640014 18.1127405200933 2.4654853606259066
			6.71071760500677 18.1253010016982 2.4654853606259066
			6.7319330736134 18.1378614833031 2.4654853606259066
			6.75314854222002 18.150421964908 2.4654853606259066
			6.77436401082665 18.1629824465129 2.4654853606259066
			6.79557947943328 18.1755429281178 2.4654853606259066
			6.81679494803991 18.1881034097227 2.4654853606259066
			6.83801041664653 18.2006638913276 2.4654853606259066
			6.85922588525316 18.2132243729325 2.4654853606259066
			6.88044135385979 18.2257848545374 2.4654853606259066
			6.90165682246641 18.2382944032409 2.4602061294554836
			6.92287229107304 18.2506979071404 2.4548528253760833
			6.94408775967967 18.2629953450227 2.449533749329359
			6.96530322828629 18.2751867168878 2.4442491247723
			6.98651869689292 18.2872720227358 2.4389991756449536
			7.00773416549955 18.2992512625665 2.4337841263438653
			7.02894963410617 18.3111244363801 2.4286042016948706
			7.0501651027128 18.3228915441765 2.4234596269252324
			7.07138057131943 18.3345525859558 2.418350627635123
			7.09259603992605 18.3461075617178 2.4132774297684474
			7.11381150853268 18.3575564714627 2.408240259583003
			7.13502697713931 18.3688993151904 2.403239343619985
			7.15624244574594 18.3801360929009 2.3982749086728203
			7.17745791435256 18.3912668045943 2.393347181755341
			7.19867338295919 18.4022914502704 2.388456390069293
			7.21988885156582 18.4132100299294 2.383602760971183
			7.24110432017244 18.4240225435712 2.3787865219384554
			7.26231978877907 18.4347289911959 2.374007900535013
			7.2835352573857 18.4453293728033 2.3692671243760737
			7.30475072599232 18.4558236883936 2.364564421092366
			7.32596619459895 18.4662119379667 2.359900018293674
			7.34718166320558 18.4764941215226 2.3552741435317226
			7.3683971318122 18.4866702390614 2.3506870242624167
			7.38961260041883 18.4967402905829 2.346138887807434
			7.41082806902546 18.5067042760873 2.3416299613151756
			7.43204353763208 18.5165621955745 2.3371604717210834
			7.45325900623871 18.5263140490446 2.3327306457073274
			7.47447447484534 18.5359598364974 2.328340709661868
			7.49568994345197 18.5454995579331 2.3239908896369057
			7.51690541205859 18.5549332133516 2.3196814113067217
			7.53812088066522 18.5642608027529 2.3154124999249164
			7.55932512748723 18.5734823261371 2.306706490710207
			7.58043877271736 18.582597783504 2.2927645374040955
			7.60144635193032 18.5916071748538 2.2788360216722556
			7.6223478651261 18.6005105001864 2.264921191424605
			7.64314331230471 18.6093077595019 2.2510203004543223
			7.66383269346613 18.6179989528001 2.2371336086051468
			7.68441600861038 18.6265840800812 2.2232613819440807
			7.70489325773744 18.6350631413451 2.2094038929397044
			7.72526444084733 18.6434361365918 2.1955614206462863
			7.74552955794005 18.6517030658214 2.1817342508938973
			7.76568860901558 18.6598639290337 2.1679226764847432
			7.78574159407394 18.6679187262289 2.154126997395926
			7.80568851311512 18.6758674574069 2.140347520988871
			7.82552936613912 18.6837101225677 2.1265845622256414
			7.84526415314594 18.6914467217114 2.1128384438923953
			7.86489287413558 18.6990772548379 2.0991094968302284
			7.88441552910805 18.7066017219472 2.085398060173662
			7.90383211806334 18.7140201230393 2.0717044815970467
			7.92314264100145 18.7213324581142 2.0580291175691623
			7.94234709792238 18.728538727172 2.044372333616291
			7.96144548882614 18.7356389302126 2.0307345045940735
			7.98043781371272 18.742633067236 2.017116014968438
			7.99932407258211 18.7495211382422 2.0035172591059376
			8.01810426543434 18.7563031432312 1.9899386415738007
			8.03677839226938 18.7629790822031 1.9763805774500516
			8.05534645308724 18.7695489551578 1.9628434926440301
			8.07380844788793 18.7760127620953 1.9493278242276824
			8.09216437667144 18.7823705030157 1.9358340207779812
			8.11041423943777 18.7886221779188 1.9223625427308608
			8.12855803618692 18.7947677868048 1.9089138627470532
			8.1465957669189 18.8008073296736 1.8954884660902294
			8.1645274316337 18.8067408065252 1.882086851017855
			8.18235303033132 18.8125682173597 1.8687095291851863
			8.20007256301176 18.818289562177 1.8553570260628371
			8.21768602967502 18.8239048409771 1.8420298813683642
			8.23519343032111 18.82941405376 1.828728649512323
			8.25259476495001 18.8348172005257 1.8154539000592604
			8.26989003356174 18.8401142812743 1.8022062182041192
			8.28707923615629 18.8453052960056 1.7889862052645367
			8.30416237273367 18.8503902447198 1.775794479189532
			8.32113944329386 18.8553691274169 1.76263167508508
			8.33801044783688 18.8602419440967 1.7494984457570826
			8.35477538636272 18.8650086947594 1.7363954622722504
			8.37143425887138 18.8696693794049 1.7233234145374092
			8.38798706536287 18.8742239980332 1.7102830118977648
			8.40443380583717 18.8786725506443 1.6972749837546368
			8.4207744802943 18.8830150372383 1.684300080203203
			8.43700908873425 18.8872514578151 1.6713590726907637
			8.45313763115702 18.8913818123747 1.658452754696058
			8.46916010756262 18.8954061009171 1.645581942430141
			8.48507651795103 18.8993243234423 1.6327474755593312
			8.50088686232227 18.9031364799504 1.6199502179507188
			8.51659114067633 18.9068425704413 1.6071910584407176
			8.53218935301321 18.910442594915 1.5944709116271165
			8.54768149933292 18.9139365533715 1.5817907186850668
			8.56306757963544 18.9173244458109 1.5691514482074165
			8.57834759392079 18.9206062722331 1.5565540970697564
			8.59352154218898 18.9237820326381 1.543999691320509
			8.60858942444 18.9268517270259 1.5314892870963723
			8.62355124067385 18.9298153553965 1.519023971563347
			8.63840699089052 18.93267291775 1.5066048638834324
			8.65315667509001 18.9354244140863 1.494233116207223
			8.66780029327232 18.9380698444054 1.481909914692349
			8.68233784543745 18.9406092087074 1.469636480547697
			8.69676933158541 18.9430425069921 1.457414071103254
			8.71109475171618 18.9453697392597 1.4452439809052662
			8.72531410582978 18.9475909055101 1.4331275428363115
			8.7394273939262 18.9497060057433 1.421066129259715
			8.75343461600544 18.9517150399594 1.409061153187588
			8.76733577206751 18.9536180081582 1.3971140694715962
			8.78113086211239 18.9554149103399 1.3852263760153554
			8.7948198861401 18.9571057465044 1.3733996150071495
			8.80840284415062 18.9586905166517 1.361635374171419
			8.82187973614397 18.9601692207819 1.3499352880372069
			8.83525056212014 18.9615418588949 1.3383010392214656
			8.84851532207914 18.9628084309907 1.326734359724815
			8.86167401602095 18.9639689370693 1.3152370322369944
			8.87472664394559 18.9650233771307 1.3038108914488864
			8.88767320585304 18.965971751175 1.2924578253675842
			8.90051370174332 18.9668140592021 1.2811797766305368
			8.91324813161642 18.967550301212 1.2699787438143373
			8.92587649547234 18.9681804772047 1.258856782733212
			8.93839879331109 18.9687045871802 1.247816007721726
			8.95081502513265 18.9691226311386 1.2368585928956315
			8.96312519093704 18.9694346090798 1.2259867733841743
			8.97532929072425 18.9696405210038 1.215202846526504
			8.98742732449428 18.9697403669106 1.2045091730241402
			8.99941929224713 18.9697341468003 1.1939081780407073
			9.0113051939828 18.9696218606728 1.1834023522393664
			9.0230850297013 18.9694035085281 1.1729942527475794
			9.03475879940261 18.9690790903662 1.1626865040379717
			9.04632650308675 18.9686486061871 1.1524817987132079
			9.05778814075371 18.9681120559909 1.1423828981818762
			9.06914371240349 18.9674694397775 1.1323926332114744
			9.08039321803609 18.9667207575469 1.1225139043436445
			9.09153665765151 18.9658660092991 1.1127496821558793
			9.10257403124976 18.9649051950341 1.1031030073529897
			9.11350533883082 18.963838314752 1.0935769906707127
			9.12433058039471 18.9626653684527 1.0841748125729613
			9.13504975594142 18.9613863561362 1.0748997227233903
			9.14566286547096 18.9600012778025 1.0657550392111823
			9.15616990898331 18.9585101334517 1.0567441475102843
			9.16657088647849 18.9569129230837 1.0478704991507533
			9.17686579795648 18.9552096466985 1.039137610080427
			9.1870546434173 18.9534003042961 1.0305490586948671
			9.19713742286094 18.9514848958765 1.0221084835134153
			9.2071141362874 18.9494634214398 1.0138195804793435
			9.21698478369668 18.9473358809859 1.0056860998624437
			9.22674936508879 18.9451022745148 0.9977118427430616
			9.23640788046371 18.9427626020265 0.9899006570575555
			9.24596032982146 18.9403168635211 0.9822564331864702
			9.25540671316203 18.9377650589984 0.9747830990684208
			9.26474703048542 18.9351071884586 0.967484614824786
			9.27398128179163 18.9323432519016 0.9603649668828494
			9.28310946708066 18.9294732493275 0.9534281615880299
			9.29213158635252 18.9264971807361 0.9466782182993154
			9.3010476396072 18.9234150461276 0.9401191619659733
			9.30985762684469 18.9202268455019 0.9337550151880545
			9.31856154806501 18.916932578859 0.9275897897681309
			9.32715940326815 18.913532246199 0.9216274777670904
			9.33565119245412 18.9100258475218 0.9158720420826123
			9.3440369156229 18.9064133828273 0.9103274065751407
			9.35231657277451 18.9026948521157 0.9049974457726775
			9.36049016390894 18.898870255387 0.8998859741924647
			9.36855768902619 18.894939592641 0.8949967353245342
			9.37651914812626 18.8909028638779 0.8903333903290549
			9.38437454120915 18.8867600690976 0.8858995065062888
			9.39212386827486 18.8825112083001 0.8816985456046441
			9.3997671293234 18.8781562814855 0.8777338520386491
			9.40730432435476 18.8736952886536 0.8740086410945075
			9.41473545336894 18.8691282298046 0.8705259872060866
			9.42206051636594 18.8644551049384 0.8672888123885828
			9.42927951334576 18.859675914055 0.864299874920543
			9.4363924443084 18.8547906571545 0.8615617583672898
			9.44339930925387 18.8497993342367 0.8590768610399235
			9.45030010818215 18.8447019453018 0.856847385983923
			9.45709484109326 18.8394984903497 0.8548753315897925
			9.46378350798719 18.8341889693805 0.8531624829152037
			9.47036610886394 18.828773382394 0.8517104038036137
			9.47684264372351 18.8232517293904 0.850520429878434
			9.48321311256591 18.8176240103696 0.8495936624845312
			9.48947751539112 18.8118902253316 0.8489309636402509
			9.49563585219916 18.8060503742764 0.8485329520533967
			9.50035980908117 18.8001044572041 0.8480039801848982
			9.50630041211155 18.7940690670986 0.8480661626518837
			9.51213494912475 18.7879120893931 0.8484693372391788
			9.51786342012078 18.7816490456705 0.8491373364981023
			9.52348582509962 18.7752799359308 0.850069536117541
			9.52900216406129 18.7688047601738 0.8512650681398195
			9.53441243700578 18.7622235183997 0.8527228249760244
			9.53971664393309 18.7555362106083 0.8544414644872355
			9.54491478484323 18.7487428367999 0.8564194160778302
			9.55000685973619 18.7418433969742 0.8586548877372632
			9.55499286861196 18.7348378911313 0.8611458739581188
			9.55987281147056 18.7277263192713 0.8638901644509517
			9.56464668831199 18.7205086813941 0.8668853535705241
			9.56931449913623 18.7131849774997 0.8701288503636071
			9.5738762439433 18.7057552075882 0.8736178891455303
			9.57833192273319 18.6982193716594 0.8773495405111302
			9.58268153550589 18.6905774697135 0.8813207226856127
			9.58692508226143 18.6828295017504 0.8855282131220269
			9.59106256299978 18.6749754677701 0.8899686602544433
			9.59509397772096 18.6670153677727 0.8946385953194104
			9.59901932642496 18.6589492017581 0.8995344441626938
			9.60283860911178 18.6507769697263 0.9046525389535394
			9.60655182578142 18.6424986716773 0.909989129734572
			9.61015897643389 18.6341143076111 0.9155403957418167
			9.61366006106917 18.6256238775278 0.9213024564360396
			9.61705507968728 18.6170273814273 0.9272713821935188
			9.62034403228821 18.6083248193096 0.9334432046113341
			9.62352691887196 18.5995161911747 0.939813926389195
			9.62660373943854 18.5906014970227 0.9463795307565951
			9.62957449398793 18.5815807368534 0.9531359904206068
			9.63243918252015 18.572453910667 0.9600792760158241
			9.63519780503519 18.5632210184634 0.9672053640437829
			9.63785036153305 18.5538820602427 0.9745102442945709
			9.64039685201374 18.5444370360047 0.9819899267482644
			9.64283727647725 18.5348859457496 0.989640447958277
			9.64517163492358 18.5252287894773 0.997457876922658
			9.64739992735273 18.5154655671879 1.0054383204528528
			9.6495221537647 18.5055962788812 1.0135779280524269
			9.6515383141595 18.4956209245574 1.021872896320794
			9.65344840853711 18.4855395042164 1.0303194728990832
			9.65525243689755 18.4753520178582 1.0389139599769759
			9.65695039924081 18.4650584654828 1.0476527173806394
			9.6585422955669 18.4546588470903 1.0565321652628636
			9.6600281258758 18.4441531626806 1.065548786417136
			9.66140789016753 18.4335414122537 1.0746991282377722
			9.66268158844208 18.4228235958096 1.0839798043483209
			9.66384922069945 18.4119997133483 1.0933874959203713
			9.66491078693964 18.4010697648699 1.1029189527046022
			9.66586628716266 18.3900337503743 1.1125709937954578
			9.6667157213685 18.3788916698615 1.1223405081502709
			9.66745908955715 18.3676435233315 1.1322244548829548
			9.66809639172864 18.3562893107844 1.1422198633516227
			9.66862762788294 18.3448290322201 1.152323833058657
			9.66905279802007 18.3332626876386 1.1625335333808617
			9.66937325978503 18.3215902770399 1.1728859295621226
			9.66965630145914 18.309811800424 1.183489470095175
			9.66993934313325 18.297927257791 1.1940930650026875
			9.67022238480736 18.2859366491408 1.2046967128488673
			9.67050542648146 18.2738399744734 1.2153004122480253
			9.67078846815557 18.2616372337888 1.2259041618624085
			9.67107150982968 18.2493284270871 1.2365079604001457
			9.67135455150378 18.2369135543682 1.2471118066132971
			9.67163759317789 18.2243926156321 1.2577156992960037
			9.671920634852 18.2117656108788 1.2683196372827275
			9.67220367652611 18.1990325401083 1.278923619446581
			9.67248671820021 18.1861934033207 1.2895276446977384
			9.67276975987432 18.1732482005159 1.3001317119819247
			9.67305280154843 18.1601969316939 1.3107358202789774
			9.67333584322254 18.1470395968547 1.3213399686014788
			9.67361888489664 18.1337761959984 1.3319441559934524
			9.67390192657075 18.1204067291249 1.3425483815291217
			9.67418496824486 18.1069311962342 1.3531526443117265
			9.67446800991896 18.0933495973263 1.3637569434723957
			9.67475105159307 18.0796619324012 1.3743612781690715
			9.67503409326718 18.065868201459 1.3849656475854835
			9.67531713494128 18.0519684044996 1.3955700509301676
			9.67560017661539 18.037962541523 1.4061744874355329
			9.6758832182895 18.0238506125292 1.4167789563569668
			9.67616625996361 18.0096326175183 1.4273834569719832
			9.67644930163771 17.9953085564901 1.4379879885794047
			9.67673234331182 17.9808784294448 1.4485925504985848
			9.67701538498593 17.9663422363824 1.459197142068661
			9.67729842666004 17.9516999773027 1.469801762647841
			9.67758146833414 17.9369516522059 1.4804064116127211
			9.67786451000825 17.9220972610918 1.4910110883576306
			9.67814755168236 17.9071368039607 1.5016157922940072
			9.67843059335646 17.8920702808123 1.5122205228497962
			9.67871363503057 17.8768976916467 1.5228252794688772
			9.67899667670468 17.861619036464 1.5334300616105112
			9.67927971837879 17.8462343152641 1.5440348687488143
			9.67956276005289 17.830743528047 1.5546397003722505
			9.679845801727 17.8151466748128 1.5652445559831452
			9.68012884340111 17.7994437555613 1.5758494350972194
			9.68041188507521 17.7836347702927 1.5864543372431423
			9.68069492674932 17.7677197190069 1.5970592619621007
			9.68097796842343 17.7516986017039 1.6076642088073871
			9.68126101009754 17.7355714183838 1.6182691773440023
			9.68154405177164 17.7193381690465 1.628874167148275
			9.68182709344575 17.7029988536919 1.6394791778074944
			9.68211013511986 17.6865534723203 1.65008420891956
			9.68239317679397 17.6700020249314 1.6606892600926406
			9.68267621846807 17.6533445115254 1.6712943309448502
			9.68295926014218 17.6365809321021 1.6818994211039333
			9.68324230181629 17.6197112866617 1.6925045302069646
			9.68352534349039 17.6027355752042 1.703109657900057
			9.6838083851645 17.5856537977294 1.7137148038380836
			9.68409142683861 17.5684659542375 1.7243199676844065
			9.68437446851271 17.5511720447284 1.7349251491106192
			9.68465751018682 17.5337720692021 1.7455303477962953
			9.68494055186093 17.5162660276586 1.7561355634287483
			9.68522359353504 17.498653920098 1.7667407957027987
			9.68550663520914 17.4809357465202 1.7773460443205509
			9.68578967688325 17.4631115069252 1.7879513089911765
			9.68607271855736 17.445181201313 1.7985565894307058
			9.68635576023147 17.4271448296836 1.8091618853618279
			9.68663880190557 17.4090023920371 1.8197671965136955
			9.68692184357968 17.3907538883734 1.8303725226217382
			9.68720488525379 17.3723993186925 1.840977863427482
			9.68748792692789 17.3539386829944 1.851583218678374
			9.687770968602 17.3353719812792 1.8621885881276146
			9.68805401027611 17.3166992135468 1.8727939715339939
			9.68833705195022 17.2979203797972 1.8833993686617345
			9.68862009362432 17.2790354800304 1.8940047792803405
			9.68890313529843 17.2600445142464 1.9046102031644485
			9.68918617697254 17.2409474824453 1.9152156400936875
			9.68946921864664 17.221744384627 1.9258210898525396
			9.68975226032075 17.2024352207915 1.9364265522302089
			9.69003530199486 17.1830199909388 1.9470320270204915
			9.69031834366897 17.163498695069 1.9576375140216524
			9.69060138534307 17.143871333182 1.9682430130363031
			9.69088442701718 17.1241379052778 1.9788485238712883
			9.69116746869129 17.1042984113564 1.9894540463375692
			9.69145051036539 17.0843528514178 2.000059580250118
			9.6917335520395 17.0643012254621 2.0106651254278094
			9.69201659371361 17.0441435334892 2.02127068169332
			9.69229963538772 17.0238797754991 2.031876248873028
			9.69258267706182 17.0035099514918 2.0424818267969185
			9.69286571873593 16.9830340614674 2.0530874152984886
			9.69314876041004 16.9624521054257 2.0636930142146572
			9.69343180208415 16.9417640833669 2.07429862338568
			9.69371484375825 16.920969995291 2.084904242655062
			9.69399788543236 16.9000698411978 2.095509871869476
			9.69428092710647 16.8790636210875 2.1061155108786833
			9.69456396878057 16.8579513349599 2.1167211595354565
			9.69484701045468 16.8367508231193 2.1211755348133954
			9.69513005212879 16.815540956256 2.1211755348133954
			9.6954130938029 16.7943310893927 2.1211755348133954
			9.695696135477 16.7731212225294 2.1211755348133954
			9.69597917715111 16.7519113556661 2.1211755348133954
			9.69626221882522 16.7307014888027 2.1211755348133954
			9.69654526049932 16.7094916219394 2.1211755348133954
			9.69682830217343 16.6882817550761 2.1211755348133954
			9.69711134384754 16.6670718882128 2.1211755348133954
			9.69739438552165 16.6458620213495 2.1211755348133954
			9.69767742719575 16.6246521544862 2.1211755348133954
			9.69796046886986 16.6034422876228 2.1211755348133954
			9.69824351054397 16.5822324207595 2.1211755348133954
			9.69852655221808 16.5610225538962 2.1211755348133954
			9.69880959389218 16.5398126870329 2.1211755348133954
			9.69909263556629 16.5186028201696 2.1211755348133954
			9.6993756772404 16.4973929533062 2.1211755348133954
			9.6996587189145 16.4761830864429 2.1211755348133954
			9.69994040294359 16.4549732195796 2.1211535686887633
			9.70015344104636 16.4337633527163 2.121047038587244
			9.70026041313195 16.412553485853 2.1209935449780035
			9.7000160424851 16.3900415093769 2.1163432808738754
			9.70012741180313 16.3689311899779 2.1057928156634973
			9.70034484713835 16.3479269365962 2.0952966096712893
			9.70066834849074 16.3270287492316 2.0848554824015975
			9.70109791586031 16.3062366278842 2.074470265513584
			9.70163354924706 16.285550572554 2.0641418029050227
			9.70227524865099 16.2649705832409 2.0538709507902375
			9.70302301407209 16.2444966599451 2.043658577771736
			9.70387684551038 16.2241288026664 2.033505564905096
			9.70483674296584 16.2038670114049 2.0234128057566485
			9.70590270643848 16.1837112861605 2.0133812064534604
			9.70707473592829 16.1636616269334 2.003411685725126
			9.70835283143529 16.1437180337234 1.993505174936847
			9.70973699295946 16.1238805065306 1.9836626181132702
			9.71122722050081 16.104149045355 1.9738849719525193
			9.71282351405934 16.0845236501965 1.9641732058298733
			9.71452587363505 16.0650043210553 1.9545283017904873
			9.71633429922793 16.0455910579312 1.944951254530563
			9.71824879083799 16.0262838608243 1.9354430713663509
			9.72026934846523 16.0070827297346 1.9260047721903542
			9.72239597210965 15.987987664662 1.9166373894140805
			9.72462866177125 15.9689986656066 1.9073419678966916
			9.72696741745002 15.9501157325685 1.8981195648588705
			9.72941223914597 15.9313388655474 1.8889712497812219
			9.7319631268591 15.9126680645436 1.8798981042865157
			9.73462008058941 15.8941033295569 1.870901222005063
			9.7373831003369 15.8756446605875 1.8619817084225185
			9.74025218610156 15.8572920576352 1.8531406807093853
			9.7432273378834 15.8390455207 1.844379267531504
			9.74630855568242 15.8209050497821 1.8356986088408003
			9.74949583949862 15.8028706448813 1.8270998556455673
			9.752789189332 15.7849423059977 1.8185841697595566
			9.75618860518255 15.7671200331313 1.8101527235291663
			9.75969408705028 15.7494038262821 1.801806699538011
			9.76330563493519 15.73179368545 1.793547290288177
			9.76702324883728 15.7142896106351 1.7853756978574746
			9.77084692875654 15.6968916018374 1.7772931335320201
			9.77477667469299 15.6795996590569 1.7693008174134972
			9.77881248664661 15.6624137822935 1.761399978000474
			9.78295436461741 15.6453339715474 1.7535918517431794
			9.78720230860539 15.6283602268184 1.7458776825711688
			9.79155631861054 15.6114925481066 1.7382587213933594
			9.79601639463288 15.5947309354119 1.7307362255699388
			9.80058253667239 15.5780753887345 1.7233114583557085
			9.80525474472908 15.5615259080742 1.7159856883144686
			9.81003301880294 15.5450824934311 1.708760188704103
			9.81491735889399 15.5287451448052 1.7016362368320919
			9.81990776500221 15.5125138621964 1.6946151133812315
			9.82500423712761 15.4963886456049 1.687698101705422
			9.83020677527019 15.4803694950305 1.6808864870954512
			9.83551537942995 15.4644564104733 1.674181556014785
			9.84093004960688 15.4486493919332 1.6675845953054638
			9.846450785801 15.4329469067564 1.6627955846255087
			9.85207758801229 15.4172809560192 1.6663809307148485
			9.85781045624076 15.4016150052821 1.6700259447835182
			9.8636493904864 15.3859490545449 1.6737302370005986
			9.86959439074923 15.3702831038077 1.67749341466668
			9.87564545702923 15.3546171530705 1.6813150823834524
			9.88180258932641 15.3389512023333 1.6851948422215375
			9.88806578764077 15.3232852515961 1.689132293886441
			9.89443505197231 15.3076193008589 1.693127034882518
			9.90091038232102 15.2919533501218 1.6971786606748462
			9.90749177868691 15.2762873993846 1.7012867648489076
			9.91417924106998 15.2606214486474 1.705450939267987
			9.92097276947023 15.2449554979102 1.7096707742282011
			9.92787236388766 15.229289547173 1.7139458586110747
			9.93487802432226 15.2136235964358 1.7182757800335926
			9.94198975077405 15.1979576456986 1.7226601249956555
			9.94920754324301 15.1822916949614 1.7270984790248773
			9.95653140172914 15.1666257442243 1.7315904268186637
			9.96396132623246 15.1509597934871 1.7361355523835225
			9.97149731675295 15.1352938427499 1.7407334391715565
			9.97913937329063 15.1196278920127 1.745383670214097
			9.98688749584548 15.1039619412755 1.75008582825244
			9.99474168441751 15.0882959905383 1.7548394958656548
			10.0027019390067 15.0726300398011 1.7596442555954377
			10.0107682596131 15.056964089064 1.7644996900679861
			10.0189406462367 15.0412981383268 1.7694053821128768
			10.0272190988774 15.0256321875896 1.7743609148789352
			10.0356036175353 15.0099662368524 1.7793658719470844
			10.0440942022104 14.9943002861152 1.7844198374401705
			10.0526908529027 14.978634335378 1.789522396129761
			10.0613935696121 14.9629683846408 1.7946731335399204
			10.0702023523388 14.9473024339036 1.7998716360479692
			10.0791172010826 14.9316364831665 1.8051174909822323
			10.0881381158436 14.9159705324293 1.8104102867167944
			10.0972650966217 14.9003045816921 1.8157496127632746
			10.1064981434171 14.8846386309549 1.821135059859641
			10.1158372562296 14.8689726802177 1.826566220056085
			10.1252824350593 14.8533067294805 1.8320426867979822
			10.1348336799062 14.8376407787433 1.837564055005965
			10.1444909907702 14.8219748280062 1.843129921153135
			10.1542543676514 14.806308877269 1.8487398833394484
			10.1641238105498 14.7906429265318 1.8543935413633088
			10.1740993194654 14.7749769757946 1.8600904967903977
			10.1841808943982 14.7593110250574 1.8658303530197875
			10.1943685353481 14.7436450743202 1.871612715347366
			10.2046622423153 14.727979123583 1.877437191026623
			10.2150620152996 14.7123131728458 1.8833033893268316
			10.225567854301 14.6966472221087 1.889210921588674
			10.2361797593197 14.6809812713715 1.8951594012773496
			10.2468977303555 14.6653153206343 1.9011484440332158
			10.2577217674085 14.6496493698971 1.9071776677200036
			10.2686518704787 14.6339834191599 1.9132466924706568
			10.2796880395661 14.6183174684227 1.91935514073084
			10.2908302746706 14.6026515176855 1.9255026373001671
			10.3020785757924 14.5869855669483 1.9316888093711921
			10.3134329429313 14.5713196162112 1.93791328656622
			10.3248933760873 14.555653665474 1.9441757009719784
			10.3364598752606 14.5399877147368 1.9504756871722033
			10.348132440451 14.5243217639996 1.9568128822781892
			10.3599110716586 14.5086558132624 1.9631869259573498
			10.3717957688834 14.4929898625252 1.9695974604598432
			10.3837865321254 14.477323911788 1.9760441306433059
			10.3958833613846 14.4616579610509 1.9825265839957489
			10.4080862566609 14.4459920103137 1.9890444706566637
			10.4203952179544 14.4303260595765 1.9955974434363866
			10.4328102452651 14.4146601088393 2.0021851578337695
			10.4453313385929 14.3989941581021 2.0088072720522074
			10.457958497938 14.3833282073649 2.015463447014067
			10.4706917233002 14.3676622566277 2.0221533463735684
			10.4835310146796 14.3519963058905 2.0288766365281585
			10.4964763720761 14.3363303551534 2.0356329866284364
			10.5095277954899 14.3206644044162 2.042422068586658
			10.5226852849208 14.304998453679 2.049243557083881
			10.5359488403689 14.2893325029418 2.056097129575787
			10.5493184618342 14.2736665522046 2.062982466297226
			10.5627941493166 14.2580006014674 2.0698992502655242
			10.5763759028163 14.2423346507302 2.076847167282603
			10.5900637223331 14.2266686999931 2.0838259059359463
			10.6038576078671 14.2110027492559 2.0908351575984563
			10.6177575594183 14.1953367985187 2.097874616427244
			10.6317635769866 14.1796708477815 2.104943979361386
			10.6458756605721 14.1640048970443 2.1120429461186965
			10.6600938101748 14.1483389463071 2.119171219191535
			10.6744180257947 14.1326729955699 2.126328503841711
			10.6888483074318 14.1170070448328 2.133514508094502
			10.703384655086 14.1013410940956 2.140728942731825
			10.7180270687575 14.0856751433584 2.147971521284607
			10.732775548446 14.0700209076128 2.1516211289396896
			10.7476300941518 14.0544578409123 2.151271829058267
			10.7625907058748 14.0390008402289 2.1510270761893486
			10.7776573836149 14.0236499055628 2.1508869060226514
			10.7928234982461 14.0084050369138 2.147100424409555
			10.8079432089949 13.9932662342819 2.1321004273954127
			10.8229568537264 13.9782334976673 2.1171004304235805
			10.8378644324408 13.9633068270699 2.102100433494965
			10.8526659451379 13.9484862224896 2.087100436610497
			10.8673613918179 13.9337716839265 2.0721004397711367
			10.8819507724808 13.9191632113806 2.057100442977869
			10.8964340871264 13.9046608048518 2.042100446231711
			10.9108113357549 13.8902644643402 2.0271004495337084
			10.9250825183662 13.8759741898459 2.0121004528849378
			10.9392476349603 13.8617899813686 1.9971004562865085
			10.9533066855372 13.8477118389086 1.9821004597395633
			10.967259670097 13.8337397624658 1.9671004632452802
			10.9811065886396 13.8198737520401 1.9521004668048734
			10.994847441165 13.8061138076316 1.937100470419594
			11.0084822276732 13.7924599292403 1.9221004740907328
			11.0220109481643 13.7789121168661 1.9071004778196212
			11.0354336026381 13.7654703705092 1.8921004816076326
			11.0487501910948 13.7521346901694 1.8771004854561844
			11.0619607135344 13.7389050758468 1.8621004893667394
			11.0750651699567 13.7257815275413 1.8471004933408084
			11.0880635603618 13.7127640452531 1.8321004973799515
			11.1009558847498 13.699852628982 1.8171005014857795
			11.1137421431206 13.6870472787281 1.8021005056599586
			11.1264223354743 13.6743479944914 1.7871005099042094
			11.1389964618107 13.6617547762718 1.7721005142203115
			11.15146452213 13.6492676240695 1.7571005186101047
			11.1638265164321 13.6368865378843 1.742100523075493
			11.176082444717 13.6246115177163 1.7271005276184455
			11.1882323069847 13.6124425635655 1.712100532241001
			11.2004800848528 13.6003796754318 1.698053183800528
			11.2125373605021 13.5897192232132 1.6984660541035514
			11.2247007021685 13.5778634729965 1.69865812833015
			11.2369701098522 13.5661137887971 1.6989826181989292
			11.249345583553 13.5544701706148 1.6994394478598198
			11.261827123271 13.5429326184497 1.7000285106262452
			11.2744147290061 13.5315011323017 1.7007496690995088
			11.2871084007585 13.520175712171 1.7016027553286606
			11.299908138528 13.5089563580574 1.7025875710054061
			11.3128139423147 13.497843069961 1.703703887693542
			11.3258258121186 13.4868358478818 1.7049514470922889
			11.3389437479396 13.4759346918198 1.706329961332828
			11.3521677497779 13.4651396017749 1.707839113307249
			11.3654978176333 13.4544505777472 1.70947855702904
			11.3789339515059 13.4438676197367 1.7112479180241795
			11.3924761513956 13.4333907277434 1.7131467937518046
			11.4061244173026 13.4230199017673 1.7151747540533844
			11.4198787492267 13.4127551418083 1.7173313416292402
			11.433739147168 13.4025964478665 1.7196160725412186
			11.4477056111265 13.3925438199419 1.7220284367402543
			11.4617781411021 13.3825972580345 1.72456789861753
			11.475956737095 13.3727567621442 1.727233897577882
			11.490241399105 13.3630223322711 1.7300258486340834
			11.5046321271322 13.3533939684152 1.7329431430205893
			11.5191289211765 13.3438716705765 1.7359851488253224
			11.5337317812381 13.334455438755 1.7391512116380436
			11.5484407073168 13.3251452729506 1.7424406552138507
			11.5632556994127 13.3159411731634 1.745852782150337
			11.5781767575258 13.3068431393934 1.7493868745769385
			11.5932038816561 13.2978511716406 1.753042194855009
			11.6083370718035 13.2889652699049 1.7568179862871582
			11.6235763279681 13.2801854341865 1.7607134738344177
			11.6389216501499 13.2715116644852 1.764727864839806
			11.6543730383489 13.262943960801 1.7688603497568873
			11.669930492565 13.2544823231341 1.7731101028819545
			11.6855940127983 13.2461267514843 1.777476283088484
			11.7013635990488 13.2378772458517 1.7819580345625567
			11.7172392513165 13.2297338062363 1.7865544875379666
			11.7332209696014 13.2216964326381 1.7912647590297877
			11.7493087539034 13.2137651250571 1.7960879535652035
			11.7655026042226 13.2059398834932 1.8010231639104584
			11.781802520559 13.1982207079465 1.8060694717928307
			11.7982085029126 13.190607598417 1.8112259486165805
			11.8147205512834 13.1831005549046 1.8164916561718714
			11.8313386656713 13.1756995774095 1.8218656473357262
			11.8480628460764 13.1684046659315 1.8273469667641176
			11.8648930924987 13.1612158204707 1.832934651574359
			11.8818294049381 13.154133041027 1.8386277320170097
			11.8988717833948 13.1471563276006 1.8444252321365615
			11.9160202278686 13.1402856801913 1.850326170420233
			11.9332747383596 13.1335210987992 1.8563295604342458
			11.9506353148678 13.1268625834243 1.8624344114470168
			11.9681019573931 13.1203101340666 1.8686397290387444
			11.9856746659356 13.113863750726 1.874944515696928
			12.0033534404953 13.1075234334026 1.881347771397405
			12.0211382810722 13.1012891820964 1.8878484941705407
			12.0390291876663 13.0951609968074 1.8944456806522516
			12.0570261602775 13.0891388775355 1.9011383266195987
			12.0751291989059 13.0832228242809 1.9079254275107198
			12.0933383035515 13.0774128370434 1.914805978928925
			12.1116534742143 13.0717089158231 1.9217789771308127
			12.1300747108943 13.0661110606199 1.928843419498314
			12.1486020135914 13.060619271434 1.9359983049945946
			12.1672353823057 13.0552335482652 1.9432426346038052
			12.1859748170372 13.0499538911136 1.950575411754678
			12.2048203177859 13.0447802999792 1.9579956427280236
			12.2237718845517 13.0397127748619 1.965502337048196
			12.2428295173347 13.0347513157618 1.9730945078586364
			12.2619183759532 13.029895922679 1.9634884819666645
			12.2809038838445 13.0251465956132 1.9506249846063004
			12.2997833257187 13.0205033345647 1.9377922082423864
			12.3185567015757 13.0159661395334 1.9249907672712296
			12.3372240114155 13.0115350105192 1.9122212910210084
			12.3557852552381 13.0072099475222 1.8994844241500444
			12.3742404330436 13.0029909505423 1.886780827055225
			12.3925895448318 12.9988780195797 1.8741111762907163
			12.4108325906029 12.9948711546342 1.8614761649971094
			12.4289695703568 12.9909703557059 1.8488765033411287
			12.4470004840936 12.9871756227948 1.8363129189660166
			12.4649253318131 12.9834869559009 1.8237861574526948
			12.4827441135155 12.9799043550241 1.811296982791789
			12.5004568292007 12.9764278201646 1.7988461778665823
			12.5180634788688 12.9730573513222 1.786434544946941
			12.5355640625196 12.9697929484969 1.7740629061942412
			12.5529585801533 12.9666346116889 1.7617321041772867
			12.5702470317698 12.963582340898 1.7494430023991927
			12.5874294173691 12.9606361361243 1.737196485835173
			12.6045057369512 12.9577959973678 1.7249934614811289
			12.6214759905162 12.9550619246285 1.7128348589129132
			12.638340178064 12.9524339179063 1.700721630856088
			12.6550982995946 12.9499119772014 1.6886547537659562
			12.671750355108 12.9474961025136 1.6766352284175992
			12.6882963446042 12.945186293843 1.6646640805055855
			12.7047362680833 12.9429825511895 1.6527423612529806
			12.7210701255452 12.9408848745532 1.6408711480291953
			12.7372979169899 12.9388932639342 1.629051544976162
			12.7534196424174 12.9370077193323 1.6172846836422436
			12.7694353018278 12.9352282407475 1.605571723623197
			12.785344895221 12.93355482818 1.5939138532094306
			12.801148422597 12.9319874816296 1.5823122900386972
			12.8168458839558 12.9305262010964 1.570768281753256
			12.8324372792974 12.9291709865804 1.5592831066604447
			12.8479226086219 12.9279218380815 1.5478580743954589
			12.8633018719292 12.9267787555999 1.5364945265850407
			12.8785750692193 12.9257417391354 1.525193837510616
			12.8937422004922 12.9248107886881 1.513957414769296
			12.908803265748 12.923985904258 1.5027866999309982
			12.9237582649866 12.923267085845 1.4916831691897816
			12.938607198208 12.9226543334492 1.4806483340073162
			12.9533500654122 12.9221476470706 1.469683741746234
			12.9679868665992 12.9217470267092 1.4587909762909081
			12.9825176017691 12.921452472365 1.4479716586530107
			12.9969422709218 12.9212639840379 1.437227447558987
			13.0112608740573 12.921181561728 1.4265600400163643
			13.0254734111756 12.9212052054353 1.4159711718555783
			13.0395798822768 12.9213349151598 1.4054626182437688
			13.0535802873607 12.9215706909015 1.3950361941667315
			13.0674746264275 12.9219125326603 1.384693754874979
			13.0812628994772 12.9223373392578 1.374199861252115
			13.0949451065096 12.922768276471 1.3635985166252635
			13.1085212475249 12.9231992136843 1.3529972544022058
			13.1219913225229 12.9236301508975 1.3423960765352356
			13.1353553315039 12.9240610881108 1.331794985038794
			13.1486132744676 12.924492025324 1.321193981991959
			13.1617651514141 12.9249229625373 1.3105930695410595
			13.1748109623435 12.9253538997506 1.2999922499024152
			13.1877507072557 12.9257848369638 1.2893915253652128
			13.2005843861507 12.9262157741771 1.2787908982945249
			13.2133119990286 12.9266467113903 1.268190371134478
			13.2259335458892 12.9270776486036 1.2575899464115845
			13.2384490267327 12.9275085858169 1.2469896267382414
			13.250858441559 12.9279395230301 1.2363894148164103
			13.2631617903681 12.9283704602434 1.2257893134414872
			13.2753590731601 12.9288013974566 1.2151893255063753
			13.2874502899349 12.9292323346699 1.2045894540057729
			13.2994354406925 12.9296632718831 1.1939897020406889
			13.3113145254329 12.9300942090964 1.1833900728232005
			13.3230875441561 12.9305251463097 1.1727905696814698
			13.3347544968622 12.9309560835229 1.1621911960650333
			13.3463153835511 12.9313982425208 1.1517848535173176
			13.3577702042228 12.9319310031105 1.141682600614758
			13.3691189588773 12.9325698297175 1.1316889909781065
			13.3803616475146 12.9333147223416 1.121806928154579
			13.3914982701348 12.9341656809829 1.1120393859077928
			13.4025288267378 12.9351227056413 1.1023894083148424
			13.4134533173236 12.936185796317 1.0928601096752117
			13.4242717418922 12.9373549530098 1.0834546742129472
			13.4349841004437 12.9386301757198 1.074176355552686
			13.445590392978 12.9400114644469 1.0650284759493607
			13.4560906194951 12.9414988191913 1.0560144252507089
			13.466484779995 12.9430922399528 1.0471376595711532
			13.4767728744778 12.9447917267315 1.038401699655157
			13.4869549029433 12.9465972795274 1.0298101289078905
			13.4970308653917 12.9485088983405 1.0213665910709304
			13.5070007618229 12.9505265831707 1.0130747875208521
			13.516864592237 12.9526503340181 1.0049384741689344
			13.5266223566338 12.9548801508827 0.9969614579408538
			13.5362740550135 12.9572160337645 0.9891475928162182
			13.545819687376 12.9596579826635 0.9815007754091105
			13.5552592537213 12.9622059975796 0.9740249400725074
			13.5645927540495 12.9648600785129 0.966724053511558
			13.5738201883604 12.9676202254634 0.9596021088932557
			13.5829415566542 12.970486438431 0.9526631194430429
			13.5919568589308 12.9734587174159 0.9459111115223857
			13.6008660951903 12.9765370624179 0.9393501171853236
			13.6096692654325 12.9797214734371 0.9329841662164726
			13.6183663696576 12.9830119504735 0.9268172776579061
			13.6269574078655 12.986408493527 0.920853450837742
			13.6354423800562 12.9899111025978 0.9150966559191127
			13.6438212862298 12.9935197776857 0.9095508239944089
			13.6520941263861 12.9972345187908 0.9042198367562355
			13.6602609005253 13.001055325913 0.8991075157833118
			13.6683216086473 13.0049821990525 0.89421761148649
			13.6762762507522 13.0090151382091 0.8895537917670678
			13.6841248268398 13.0131541433829 0.8851196304464909
			13.6918673369103 13.0173992145739 0.8809185955332633
			13.6995037809636 13.021750351782 0.8769540373992595
			13.7070341589997 13.0262075550074 0.8732291769435021
			13.7144584710186 13.0307708242499 0.8697470938267001
			13.7217767170204 13.0354401595096 0.8665107148642507
			13.728988897005 13.0402155607864 0.8635228026688808
			13.7360950109724 13.0450970280805 0.8607859446364601
			13.7430950589226 13.0500845613917 0.8583025423696745
			13.7499890408557 13.0551781607201 0.8560748016340691
			13.7567769567716 13.0603778260657 0.8541047229393913
			13.7634588066703 13.0656835574284 0.8523940928361353
			13.7700345905518 13.0710953548084 0.8509444760126841
			13.7765043084161 13.0766132182055 0.8497572082724953
			13.7828679602633 13.0822371476198 0.848833390463422
			13.7891255460933 13.0879671430512 0.8481738834226102
			13.7952770659061 13.0938032044999 0.8477793039905813
			13.8007791037422 13.0997453319657 0.847211167609268
			13.8067122821513 13.1057478622903 0.8473217550192818
			13.8125393945433 13.1119016580152 0.8477305919506243
			13.8182604409182 13.1181615197572 0.8484044769618768
			13.8238754212758 13.1245274475165 0.8493427791704334
			13.8293843356163 13.130999441293 0.8505446234789541
			13.8347871839396 13.1375775010866 0.8520088946301887
			13.8400839662457 13.1442616268974 0.8537342423312749
			13.8452746825346 13.1510518187253 0.8557190873931445
			13.8503593328064 13.1579480765705 0.8579616288208677
			13.8553379170609 13.1649504004328 0.8604598517821482
			13.8602104352983 13.1720587903123 0.8632115363738814
			13.8649768875185 13.179273246209 0.8662142671007891
			13.8696372737216 13.1865937681229 0.8694654429757156
			13.8741915939074 13.1940203560539 0.872962288148209
			13.8786398480761 13.2015530100022 0.8767018629665138
			13.8829820362276 13.2091917299676 0.8806810753780026
			13.887218158362 13.2169365159501 0.8848966925743107
			13.8913482144791 13.2247873679499 0.8893453527898783
			13.8953722045791 13.2327442859668 0.8940235771661461
			13.8992901286619 13.2408072700009 0.8989277815981386
			13.9031019867275 13.2489763200522 0.904054288485459
			13.906807778776 13.2572514361207 0.9093993383156534
			13.9104075048072 13.2656326182063 0.9149591010143278
			13.9139011648213 13.2741198663092 0.9207296870031645
			13.9172887588182 13.2827131804292 0.9267071579139461
			13.9205800926012 13.2914125605663 0.9344757282911768
			13.9238541959597 13.3002180067207 0.9444173117995459
			13.9271282993183 13.3091295188922 0.954373213626638
			13.9304024026768 13.3181470970809 0.9643429903044827
			13.9336765060353 13.3272707412868 0.97432621591064
			13.9369506093938 13.3365004515099 0.9843224812387972
			13.9402247127524 13.3458362277501 0.9943313930141487
			13.9434988161109 13.3552780700076 1.0043525731508895
			13.9467729194694 13.3648259782822 1.0143856580493278
			13.950047022828 13.374479952574 1.0244302979302804
			13.9533211261865 13.3842399928829 1.0344861562045564
			13.956595229545 13.394106099209 1.044552908875483
			13.9598693329035 13.4040782715524 1.0546302439725441
			13.9631434362621 13.4141565099129 1.064717861014336
			13.9664175396206 13.4243408142905 1.0748154704991446
			13.9696916429791 13.4346311846854 1.0849227934215653
			13.9729657463376 13.4450276210974 1.0950395608136754
			13.9762398496962 13.4555301235266 1.1051655133093694
			13.9795139530547 13.466138691973 1.115300400730546
			13.9827880564132 13.4768533264365 1.125443981693923
			13.9860621597717 13.4876740269173 1.1355960232373243
			13.9893362631303 13.4986007934152 1.1457563004643614
			13.9926103664888 13.5096336259303 1.155924596206489
			13.9958844698473 13.5207725244626 1.1661007007014828
			13.9991585732058 13.532017489012 1.1762844112874418
			14.0024326765644 13.5433685195786 1.1864755321114708
			14.0057067799229 13.5548256161624 1.1966738738522504
			14.0089808832814 13.5663887787634 1.206879253455749
			14.0122549866399 13.5780580073816 1.217091493883373
			14.0155290899985 13.5898266728909 1.2222001331672065
			14.018803193357 13.6015489345176 1.2119845269031215
			14.0220772967155 13.6131651301272 1.2017756951241896
			14.025351400074 13.6246752597196 1.191573811952023
			14.0286255034326 13.6360793232948 1.1813790574022043
			14.0318996067911 13.6473773208528 1.1711916176301664
			14.0351737101496 13.6585692523937 1.1610116851891767
			14.0384478135081 13.6696551179174 1.150839459301104
			14.0417219168667 13.6806349174239 1.140675146140698
			14.0449960202252 13.6915086509132 1.130518959134144
			14.0482701235837 13.7022763183853 1.120371119272714
			14.0515442269422 13.7129379198403 1.1102318554423842
			14.0548183303008 13.7234934552781 1.1001014047703441
			14.0580924336593 13.7339429246987 1.0899800129893804
			14.0613665370178 13.7442863281022 1.0798679348211868
			14.0646406403763 13.7545236654884 1.069765434379715
			14.0679147437349 13.7646549368575 1.0596727855957542
			14.0711888470934 13.7746801422094 1.0495902726640098
			14.0744629504519 13.7845992815441 1.0395181905140263
			14.0777370538105 13.7944123548617 1.0294568453063977
			14.081011157169 13.804119362162 1.0194065549557967
			14.0842852605275 13.8137203034452 1.0093676496824584
			14.087559363886 13.8232151787113 0.9993404725938679
			14.0908334672446 13.8326039879601 0.9893253802985041
			14.0940793093128 13.8418867311917 0.9767613982885656
			14.0972229514702 13.8510634084062 0.9632899278326962
			14.1002605276104 13.8601340196035 0.9498642750104923
			14.1031920377335 13.8690985647837 0.9364864103757701
			14.1060174818393 13.8779570439466 0.9231584114851482
			14.108736859928 13.8867094570924 0.9098824696481788
			14.1113501719995 13.895355804221 0.8966608971346725
			14.1138574180538 13.9038960853324 0.883496134868536
			14.116258598091 13.9123303004266 0.8703907606385357
			14.118553712111 13.9206584495037 0.8573474978573246
			14.1207427601138 13.9288805325635 0.8443692249007549
			14.1228257420994 13.9369965496062 0.8314589850598693
			14.1248026580678 13.9450065006318 0.8186199971379113
			14.1266735080191 13.9529103856401 0.8058556667241101
			14.1284382919532 13.9607082046313 0.7931695981747195
			14.1300970098701 13.9683999576053 0.7805656073296668
			14.1316496617698 13.9759856445621 0.7680477349899664
			14.1330962476523 13.9834652655017 0.7556202611765405
			14.1344367675177 13.9908388204241 0.7432877201849825
			14.1356712213659 13.9981063093294 0.7310549164427212
			14.1367996091969 14.0052677322175 0.7189269411646496
			14.1378219310108 14.0123230890884 0.7069091897900641
			14.1387381868074 14.0192723799422 0.6950073801672395
			14.1395483765869 14.0261156047787 0.6832275714315216
			14.1402525003492 14.0328527635981 0.6715761834978218
			14.1408505580943 14.0394838564003 0.6600600170581344
			14.1413425498223 14.0460088831854 0.6486862739383882
			14.141728475533 14.0524278439532 0.6374625776258197
			14.1420083352266 14.0587407387039 0.6263969937273317
			14.1421821289031 14.0649475674374 0.6154980500602121
			14.1422498565623 14.0710483301537 0.6047747560085553
			14.1422115182043 14.0770430268529 0.5942366207012926
			14.1420671138292 14.0829316575348 0.5838936694808192
			14.1418166434369 14.0887142221996 0.5737564580351668
			14.1414601070275 14.0943907208472 0.5638360834625115
			14.1409975046008 14.0999611534776 0.5541441914264084
			14.140428836157 14.1054255200909 0.544692978446493
			14.139754101696 14.110783820687 0.5354951882568091
			14.1389733012178 14.1160360552659 0.5265641010584362
			14.1380864347224 14.1211822238276 0.5179135144025134
			14.1370935022099 14.1262223263721 0.509557714373991
			14.1359945036801 14.1311563628995 0.5015114357174013
			14.1347894391332 14.1359843334097 0.4937898095674032
			14.1334783085692 14.1407062379027 0.4864082975339703
			14.1320611119879 14.1453220763785 0.47938261106049557
			14.1305378493895 14.1498318488371 0.47272861523760257
			14.1289085207739 14.1542355552786 0.4664622166282539
			14.1271731261411 14.1585331957029 0.460599235148113
			14.1253316654911 14.16272477011 0.45515526064883544
			14.123384138824 14.1668102785 0.45014549556070405
			14.1213305461396 14.1707897208727 0.445584585742005
			14.1191708874381 14.1746630972283 0.4414864425190841
			14.1169051627195 14.1784304075667 0.437864059732514
			14.1145333719836 14.1820916518879 0.43472933036858774
			14.1120555152306 14.185646830192 0.43209286798095004
			14.1094715924604 14.1890959424788 0.4299638385228281
			14.106781603673 14.1924389887485 0.4283498083512661
			14.1039855488684 14.195675969001 0.42725661398256676
			14.1010834280466 14.1988068832364 0.4266882586492505
			14.0984256598745 14.2010138693842 0.42566293940807465
			14.095317472537 14.2039247739298 0.4261542420128212
			14.0921032191823 14.2067296124582 0.42717202387975056
			14.0887828998104 14.2094283849694 0.42871253537250603
			14.0853565144213 14.2120210914634 0.43077016840250476
			14.0818240630151 14.2145077319403 0.43333755662938145
			14.0781855455917 14.2168883064 0.43640570342918583
			14.0744409621511 14.2191628148425 0.4399641326125604
			14.0705903126933 14.2213312572678 0.44400105628874664
			14.0666335972184 14.2233936336759 0.4485035540388983
			14.0625708157263 14.2253499440669 0.45345775766384583
			14.058401968217 14.2272001884407 0.45884903616061284
			14.0541270546905 14.2289443667973 0.4646621761941934
			14.0497460751468 14.2305824791367 0.47088155409351407
			14.045259029586 14.232114525459 0.47749129624059367
			14.040665918008 14.2335405057641 0.4844754255744264
			14.0359667404128 14.234860420052 0.4918179927427633
			14.0311614968004 14.2360742683227 0.49950319116650277
			14.0262501871709 14.2371820505762 0.5075154559080135
			14.0212328115241 14.2381837668126 0.5158395467444481
			14.0161093698602 14.2390794170318 0.5244606162387375
			14.0108798621792 14.2398690012338 0.5333642638811819
			14.0055442884809 14.2405525194186 0.542536577555388
			14.0001026487655 14.2411299715863 0.5519641636786867
			13.9945549430328 14.2416013577368 0.5616341673950316
			13.9889011712831 14.2419666778701 0.5715342841733194
			13.9831413335161 14.2422259319862 0.5816527641002893
			13.9772754297319 14.2423791200851 0.5919784100670437
			13.9713034599306 14.2424262421669 0.6025005709420554
			13.9652254241121 14.2423672982315 0.6132091307094999
			13.9590413222764 14.2422022882789 0.6240944944361377
			13.9527511544236 14.2419312123091 0.635147571817366
			13.9463549205535 14.2415540703222 0.6463597589465898
			13.9398526206663 14.2410708623181 0.6577229188537459
			13.9332442547619 14.2404815882968 0.6692293612697283
			13.9265298228403 14.2397862482583 0.6808718219940416
			13.9197093249016 14.2389848422026 0.6926434421731595
			13.9127827609457 14.2380773701298 0.7045377477364007
			13.9057501309726 14.2370638320398 0.7165486291840052
			13.8986114349823 14.2359442279326 0.7286703218777844
			13.8913666729748 14.2347185578082 0.7408973869473902
			13.8840158449502 14.2333868216667 0.7532246928941373
			13.8765589509084 14.2319490195079 0.7656473979486014
			13.8689959908494 14.230405151332 0.778160933217198
			13.8613269647732 14.2287552171389 0.7907609866359473
			13.8535518726798 14.2269992169287 0.8034434877360406
			13.8456707145693 14.2251371507012 0.8162045932151137
			13.8376834904416 14.2231690184566 0.829040673299836
			13.8295902002967 14.2210948201948 0.8419482988791184
			13.8213908441346 14.2189145559159 0.8549242293826028
			13.8130854219554 14.2166282256197 0.8679654013757881
			13.804673933759 14.2142358293064 0.8810689178409533
			13.7961563795454 14.2117373669759 0.8942320381117108
			13.7875327593146 14.2091328386282 0.9074521684284079
			13.7788030730667 14.2064222442633 0.9207268530815288
			13.7699673208015 14.2036055838813 0.934053766110608
			13.7610255025192 14.2006828574821 0.9474307035268624
			13.7519776182197 14.1976540650657 0.960855576028677
			13.7428236679031 14.1945192066321 0.9743264021801912
			13.7335636515692 14.1912782821814 0.9878413020244651
			13.7241975692182 14.1879312917134 1.0013984911040086
			13.71472542085 14.1844782352283 1.0149962748628094
			13.7051472064646 14.180919112726 1.0286330434053605
			13.6954629260621 14.1772539242066 1.042307266589545
			13.6856725796423 14.1734826696699 1.0560174894315735
			13.6757761672054 14.1696053491161 1.0697623278024693
			13.6657736887513 14.1656219625451 1.083540464396855
			13.6556651442801 14.1615325099569 1.0973506449559984
			13.6454505337916 14.1573369913516 1.111191674728235
			13.635129857286 14.153035406729 1.12506241515097
			13.6247031147632 14.1486277560893 1.1389617807395154
			13.6141703062232 14.1441140394325 1.152888736168986
			13.6035314316661 14.1394942567584 1.1668422935364124
			13.5927864910917 14.1347684080671 1.1808215097910897
			13.5819354845002 14.1299364933587 1.194825484322
			13.5709784118915 14.1249985126331 1.2088533566919089
			13.5599152732657 14.1199544658903 1.2229043045084471
			13.5487460686226 14.1148043531304 1.2369775414231585
			13.5374707979624 14.1095481743533 1.2510723152501115
			13.526089461285 14.104185929559 1.2651879061962565
			13.5146020585904 14.0987176187475 1.279323625196244
			13.5030085898787 14.0931432419188 1.2934788123449308
			13.4913090551497 14.087462799073 1.3076528354212542
			13.4795034544036 14.0816762902099 1.3218450884976038
			13.4675917876403 14.0757837153297 1.3360549906292145
			13.4555740548598 14.0697850744323 1.3502819846184806
			13.4434502560622 14.0636803675178 1.364525535849445
			13.4312203912474 14.0574695945861 1.378785131188035
			13.4188844604154 14.0511527556371 1.3930602779439227
			13.4064424635662 14.0447298506711 1.4073505028901616
			13.3938944006998 14.0382008796878 1.421655351337019
			13.3812402718163 14.0315658426873 1.435974386256654
			13.3684800769156 14.0248247396697 1.4503071874555287
			13.3556138159977 14.0179775706349 1.4646533507916326
			13.3426414890626 14.0110243355829 1.479012487433811
			13.3295630961104 14.0039650345138 1.493384223160651
			13.3163786371409 13.9967996674274 1.5077681976965598
			13.3030881121543 13.9895282343239 1.5221640640828187
			13.2896915211505 13.9821507352032 1.5365714880815387
			13.2761888641296 13.9746671700654 1.5509901476105852
			13.2625801410914 13.9670775389103 1.565419732207658
			13.2488653520361 13.9593818417381 1.579859942521832
			13.2350444969636 13.9515800785487 1.594310489830973
			13.221117575874 13.9436722493421 1.6087710955835413
			13.2070845887671 13.9356583541183 1.6232414909633928
			13.1929455356431 13.9275383928774 1.6377214164762726
			13.1787004165019 13.9193123656193 1.6522106215567793
			13.1643492313435 13.910980272344 1.6667088641946528
			13.1498919801679 13.9025421130515 1.68121591057931
			13.1353286629752 13.8939978877419 1.6957315347616229
			13.1206592797653 13.8853475964151 1.7102555183319827
			13.1058838305382 13.876591239071 1.7247876501137722
			13.0910023152939 13.8677288157099 1.7393277258714006
			13.0760147340324 13.8587603263315 1.7538755480321198
			13.0609210867538 13.849685770936 1.768430925420882
			13.045721373458 13.8405051495232 1.782993673007548
			13.030415594145 13.8312184620933 1.7975636116657836
			13.0150037488148 13.8218257086463 1.8121405679430405
			12.9994858374675 13.812326889182 1.826724373841033
			12.983861860103 13.8027220037006 1.8413148666061716
			12.9681318167213 13.793011052202 1.8559118885294346
			12.9522957073224 13.7831940346862 1.870515286755198
			12.9363535319064 13.7732709511532 1.8851249130985641
			12.9203052904731 13.7632418016031 1.8997406238707584
			12.9041509830227 13.7531065860358 1.9143622797121882
			12.8878906095551 13.7428653044513 1.9289897454327833
			12.8715241700704 13.7325179568496 1.94362288985925
			12.8550516645684 13.7220645432308 1.9582615856889016
			12.8384730930493 13.7115050635947 1.9729057093497395
			12.821788455513 13.7008395179415 1.9875551408664835
			12.8049977519595 13.6900679062711 2.002209763732256
			12.7881009823889 13.6791902285836 2.016869464785652
			12.771098146801 13.6682064848788 2.0315341340929396
			12.753989245196 13.6571166751569 2.046203664835135
			12.7367742775738 13.6459207994178 2.060877953199734
			12.7194532439345 13.6346188576615 2.0755568982768726
			12.7020261442779 13.6232108498881 2.0902404019597123
			12.6844929786042 13.6116967760974 2.1049283688488516
			12.6668537469133 13.6000766362896 2.1196207061605796
			12.6491084492052 13.5883504304646 2.134317323638793
			12.6312570854799 13.5765181586225 2.1490181334704106
			12.6132996557375 13.5645798207631 2.163723050204123
			12.5952361599779 13.5525354168866 2.1784319906723324
			12.5770665982011 13.5403849469929 2.193144873916132
			12.5587909704071 13.528128411082 2.207861621113197
			12.540409276596 13.515765809154 2.2225821555084484
			12.5219215167677 13.5032971412087 2.237306402347378
			12.5033276909222 13.4907224072463 2.2520342888119074
			12.4846277990595 13.4780416072667 2.266765743958678
			12.4658218411796 13.46525474127 2.281500698659662
			12.4469098172826 13.452361809256 2.296239085544994
			12.4279060674939 13.4393628112249 2.3064313903189375
			12.4088900989 13.4262577471766 2.3124501718345982
			12.3898741303061 13.4130466171111 2.3185018516678344
			12.3708581617123 13.3997294210285 2.3245861728824964
			12.3518421931184 13.3863061589286 2.3307028798467226
			12.3328262245245 13.3727768308116 2.3368517182515283
			12.3138102559307 13.3591414366774 2.3430324351285527
			12.2947942873368 13.345399976526 2.3492447788669764
			12.2757783187429 13.3315524503575 2.3554884992296317
			12.256762350149 13.3175988581718 2.3617633473683126
			12.2377463815552 13.3035391999689 2.3680690758383065
			12.2187304129613 13.2893734757488 2.3744054386121602
			12.1997144443674 13.2751016855115 2.3807721910926967
			12.1806984757736 13.2607238292571 2.387169090125296
			12.1616825071797 13.2462399069855 2.3935958940094606
			12.1426665385858 13.2316499186967 2.400052362509673
			12.1236505699919 13.2169538643907 2.40653825686557
			12.1046346013981 13.2021517440676 2.413053339801441
			12.0856186328042 13.1872435577272 2.419597375535071
			12.0666026642103 13.1722293053697 2.4261701297859384
			12.0475866956165 13.1571089869951 2.4327713697827895
			12.0285707270226 13.1418826026032 2.4394008642705987
			12.0095547584287 13.1265501521942 2.44605838351693
			11.9905387898348 13.1111116357679 2.4527436993177196
			11.971522821241 13.0955670533245 2.459456585002485
			11.9525068526471 13.079916404864 2.4661968154389866
			11.9334908840532 13.0641596903862 2.4729641670373455
			11.9144749154594 13.0482969098913 2.479758417753638
			11.8954589468655 13.0323280633792 2.4865793470929773
			11.8764429782716 13.0162531508499 2.4934267361121023
			11.8574270096777 13.0000721723034 2.500300367421475
			11.8384110410839 12.9837851277398 2.507200025186917
			11.81939507249 12.967392017159 2.5141254951307803
			11.8003791038961 12.950892840561 2.5210765645326805
			11.7813631353023 12.9342875979458 2.5280530222297983
			11.7623471667084 12.9175762893135 2.535054658616758
			11.7433311981145 12.9007589146639 2.5420812656451095
			11.7243152295206 12.8838354739972 2.5491326368224065
			11.7052992609268 12.8668059673133 2.5562085672109127
			11.6862832923329 12.8496703946123 2.5633088534259345
			11.667267323739 12.832428755894 2.5704332936337977
			11.6482513551451 12.8150810511586 2.5775816875494764
			11.6292353865513 12.797627280406 2.5847538364338916
			11.6102194179574 12.7800674436362 2.591949543090882
			11.5912034493635 12.7624015408493 2.5991686118638677
			11.5721874807697 12.7446295720451 2.606410848632206
			11.5531715121758 12.7267515372238 2.6136760608072627
			11.5341555435819 12.7087674363853 2.6209640573281963
			11.515139574988 12.6906772695297 2.6282746486574786
			11.4961236063942 12.6724810366568 2.635607646776154
			11.4771076378002 12.6541787377668 2.642962865178838
			11.4580916692063 12.6357703728595 2.6503401188684697
			11.4390757006124 12.6172559419351 2.6577392243508644
			11.4200597320185 12.5986354449935 2.665159999629016
			11.4010437634246 12.5799088820347 2.6726022641971885
			11.3820277948307 12.5610762530588 2.6800658390348064
			11.3630118262368 12.5421375580656 2.6875505466001464
			11.3439958576428 12.5230927970553 2.6950562108238394
			11.3249798890489 12.5039419700278 2.7025826571021945
			11.305963920455 12.4846850769832 2.7101297122903483
			11.2869479518611 12.4653221179213 2.7176972046952494
			11.2679319832672 12.4458530928423 2.7252849640684884
			11.2489160146733 12.4262780017461 2.7328928215989725
			11.2299000460794 12.4065968446327 2.7405206099054618
			11.2108840774854 12.3868096215021 2.7481681630289683
			11.1918681088915 12.3669163323544 2.755835316425027
			11.1728521402976 12.3469169771895 2.76352190695584
			11.1538361717037 12.3268115560074 2.771227772882312
			11.1348202031098 12.3066000688081 2.778952753855969
			11.1158042345159 12.2862825155917 2.7866966909107798
			11.096788265922 12.265858896358 2.794459426454875
			11.077772297328 12.2453292111072 2.8022408042621763
			11.0587563287341 12.2246934598392 2.8100406694639397
			11.0397403601402 12.2039516425541 2.81785886854022
			11.0207243915463 12.1831037592517 2.825695249311254
			11.0017084229524 12.1621498099322 2.833549660928781
			10.9826924543585 12.1410897945955 2.8414219538672945
			10.9636764857646 12.1199238458241 2.8489170597246227
			10.9446605171707 12.0987100347625 2.8489170597246227
			10.9256445485767 12.0774962237009 2.8489170597246227
			10.9066285799828 12.0562824126393 2.8489170597246227
			10.8876126113889 12.0350686015777 2.8489170597246227
			10.868596642795 12.0138547905161 2.8489170597246227
			10.8495806742011 11.9926409794545 2.8489170597246227
			10.8305647056072 11.9714271683929 2.8489170597246227
			10.8115487370133 11.9502133573313 2.8489170597246227
			10.7925327684193 11.9289995462696 2.8489170597246227
			10.7735167998254 11.907785735208 2.8489170597246227
			10.7545008312315 11.8865719241464 2.8489170597246227
			10.7354848626376 11.8653581130848 2.8489170597246227
			10.7164688940437 11.8441443020232 2.8489170597246227
			10.6974529254498 11.8229304909616 2.8489170597246227
			10.6784369568559 11.8017166799 2.8489170597246227
			10.6594209882619 11.7805028688384 2.8489170597246227
			10.640405019668 11.7592890577768 2.8489170597246227
			10.6213890510741 11.7380752467152 2.8489170597246227
			10.6023730824802 11.7168614356535 2.8489170597246227
			10.5833571138863 11.6956476245919 2.8489170597246227
			10.5643411452924 11.6744338135303 2.8489170597246227
			10.5453251766985 11.6532200024687 2.8489170597246227
			10.5263092081045 11.6320061914071 2.8489170597246227
			10.5072932395106 11.6107923803455 2.8489170597246227
			10.4882772709167 11.5895785692839 2.8489170597246227
			10.4692613023228 11.5683647582223 2.8489170597246227
			10.4502453337289 11.5471509471607 2.8489170597246227
			10.431229365135 11.525937136099 2.8489170597246227
			10.4122133965411 11.5047233250374 2.8489170597246227
			10.3931974279472 11.4835095139758 2.8489170597246227
			10.3741814593532 11.4622957029142 2.8489170597246227
			10.3551654907593 11.4410818918526 2.8489170597246227
			10.3361495221654 11.419868080791 2.8489170597246227
			10.3171335535715 11.3986542697294 2.8489170597246227
			10.2981175849776 11.3774404586678 2.8489170597246227
			10.2791016163837 11.3562266476062 2.8489170597246227
			10.2600856477898 11.3350128365446 2.8489170597246227
			10.2410696791958 11.3137990254829 2.8489170597246227
			10.2220537106019 11.2925852144213 2.8489170597246227
			10.203037742008 11.2713714033597 2.8489170597246227
			10.1840217734141 11.2501575922981 2.8489170597246227
			10.1650058048202 11.2289437812365 2.8489170597246227
			10.1459898362263 11.2077299701749 2.8489170597246227
			10.1269738676324 11.1865161591133 2.8489170597246227
			10.1079578990384 11.1653023480517 2.8489170597246227
			10.0889419304445 11.1440885369901 2.8489170597246227
			10.0699259618506 11.1228747259285 2.8489170597246227
			10.0509099932567 11.1016609148668 2.8489170597246227
			10.0318940246628 11.0804471038052 2.8489170597246227
			10.0128780560689 11.0592332927436 2.8489170597246227
			9.99386208747496 11.038019481682 2.8489170597246227
			9.97484611888105 11.0168056706204 2.8489170597246227
			9.95583015028713 10.9955918595588 2.8489170597246227
			9.93681418169322 10.9743780484972 2.8489170597246227
			9.91779821309931 10.9531642374356 2.8489170597246227
			9.89878224450539 10.931950426374 2.8489170597246227
			9.87976627591148 10.9107366153123 2.8489170597246227
			9.86075030731756 10.8895228042507 2.8489170597246227
			9.84173433872365 10.8683089931891 2.8489170597246227
			9.82271837012974 10.8471182833061 2.8437082423255324
			9.80370240153582 10.8260275088244 2.835830791584848
			9.78468643294191 10.8050428003599 2.8279711790489173
			9.76567046434799 10.7841641579125 2.820129553861294
			9.74665449575408 10.7633915814824 2.8123060664857373
			9.72763852716017 10.7427250710694 2.804500868714977
			9.70862255856625 10.7221646266736 2.796714113679416
			9.68960658997234 10.701710248295 2.7889459558557643
			9.67059062137843 10.6813619359336 2.781196551075599
			9.65157465278451 10.6611196895893 2.773466056533844
			9.6325586841906 10.6409835092623 2.765754630797167
			9.61354271559668 10.6209533949524 2.758062433812288
			9.59452674700277 10.6010293466596 2.7503896269141843
			9.57551077840886 10.5812113643841 2.7427363728342056
			9.55649480981494 10.5614994481257 2.73510283570807
			9.53747884122103 10.5418935978845 2.7274891810837514
			9.51846287262711 10.5223938136605 2.7198955759292494
			9.4994469040332 10.5030000954537 2.712322188640224
			9.48043093543929 10.4837124432641 2.704769189047503
			9.46141496684537 10.4645308570916 2.6972367484244466
			9.4423998945093 10.4454553369363 2.68875038343054
			9.42345074750621 10.4264858827982 2.6737503855815916
			9.4046076665203 10.4076224946772 2.6587503877569154
			9.38587065155157 10.3888651725735 2.643750389956924
			9.36723970260001 10.3702139164869 2.6287503921820394
			9.34871481966563 10.3516687264175 2.6137503944326954
			9.33029600274843 10.3332296023653 2.598750396709333
			9.31198325184841 10.3148965443302 2.583750399012405
			9.29377656696557 10.2966695523124 2.5687504013423745
			9.27567594809991 10.2785486263117 2.5537504036997154
			9.25768139525142 10.2605337663282 2.538750406084913
			9.23979290842011 10.2426249723618 2.5237504084984645
			9.22201048760598 10.2248222444127 2.508750410940878
			9.20433413280903 10.2071255824807 2.493750413412674
			9.18676384402926 10.1895349865659 2.478750415914386
			9.16929962126667 10.1720504566683 2.4637504184465606
			9.15194146452125 10.1546719927879 2.448750421009758
			9.13468937379302 10.1373995949246 2.4337504236045513
			9.11754334908196 10.1202332630785 2.418750426231528
			9.10050339038808 10.1031729972496 2.4037504288912914
			9.08356949771138 10.0862187974379 2.3887504315844588
			9.06674167105186 10.0693706636433 2.3737504343116638
			9.05001991040951 10.052628595866 2.3587504370735553
			9.03340421578434 10.0359925941058 2.3437504398707993
			9.01689458717636 10.0194626583628 2.328750442704079
			9.00049102458555 10.0030387886369 2.313750445574095
			8.98419352801192 9.98672098492829 2.298750448481567
			8.96800209745546 9.97050924723681 2.283750451427233
			8.95191673291619 9.95440357556252 2.26875045441185
			8.93593743439409 9.9384039699054 2.2537504574361966
			8.92006420188918 9.92251043026546 2.2387504605010706
			8.90429703540144 9.9067229566427 2.2237504636072924
			8.88863593493088 9.89104154903711 2.2087504667557045
			8.8730809004775 9.87546620744871 2.193750469947172
			8.8576319320413 9.85999693187748 2.1787504731825846
			8.84228902962227 9.84463372232343 2.1637504764628557
			8.82705219322042 9.82937657878656 2.1487504797889256
			8.81192142283576 9.81422550126687 2.1337504831617595
			8.79655280544615 9.79909980908117 2.1200464592489294
			8.7816302336387 9.78404041211155 2.120114911832357
			8.76681372784841 9.76887494912475 2.1202894824466596
			8.75210328807531 9.75360342012078 2.1205701448841356
			8.73749891431938 9.73822582509962 2.1209568570279598
			8.72300060658063 9.72274216406129 2.121449560883766
			8.70860836485906 9.70715243700578 2.1220481826230815
			8.69432218915467 9.69145664393309 2.1227526326385564
			8.68014207946746 9.67565478484323 2.1235628056108733
			8.66606803579742 9.65974685973618 2.124478580587228
			8.65210005814456 9.64373286861196 2.125499821071252
			8.63823814650888 9.62761281147056 2.1266263751242067
			8.62448230089038 9.61138668831198 2.1278580754772918
			8.61083252128905 9.59505449913623 2.1291947396548596
			8.59728880770491 9.5786162439433 2.1306361701083376
			8.58385116013794 9.56207192273319 2.1321821543606267
			8.57051957858815 9.5454215355059 2.1338324651607308
			8.55729406305554 9.52866508226143 2.135586860648361
			8.54417461354011 9.51180256299979 2.137445084528237
			8.53116123004185 9.49483397772097 2.1394068662538035
			8.51825391256078 9.47775932642497 2.1414719212200564
			8.50545266109688 9.46057860911179 2.1436399509651607
			8.49275747565016 9.44329182578144 2.1459106433805477
			8.48016835622061 9.4258989764339 2.1482836729291392
			8.46768530280825 9.40840006106919 2.1507587008713718
			8.45530831541306 9.3907950796873 2.1533353754986497
			8.44303739403505 9.37308403228824 2.1560133323738766
			8.43087253867422 9.35526691887199 2.1587921945786968
			8.41881374933057 9.33734645472861 2.1588498909662106
			8.40686102600409 9.31945721642068 2.144138169852409
			8.39501436869479 9.30167404412993 2.1294304710676175
			8.38327377740268 9.28399693785636 2.1147268785364393
			8.37163925212773 9.26642589759997 2.1000274785101483
			8.36011079286997 9.24896092336076 2.085332359646996
			8.34868839962938 9.23160201513872 2.0706416130958356
			8.33737207240598 9.21434917293386 2.0559553325832107
			8.32616181119975 9.19720239674618 2.0412736145040817
			8.3150576160107 9.18016168657568 2.0265965580163643
			8.30405948683882 9.16322704242235 2.011924265139469
			8.29316742368413 9.14639846428621 1.9972568408570313
			8.28238142654661 9.12967595216724 1.9825943932240466
			8.27170149542627 9.11305950606545 1.9679370334786228
			8.26112763032311 9.09654912598084 1.9532848761585848
			8.25065983123712 9.0801448119134 1.9386380392231746
			8.24029809816832 9.06384656386315 1.923996644180101
			8.23004243111669 9.04765438183007 1.9093608162182198
			8.21989283008224 9.03156826581417 1.8947306843461216
			8.20984929506497 9.01558821581544 1.8801063815369432
			8.19991182606487 8.9997142318339 1.8654880448797184
			8.19008042308196 8.98394631386953 1.8508758157376117
			8.18035508611622 8.96828446192234 1.8362698399134005
			8.17073581516766 8.95272867599233 1.821670267822583
			8.16122261023627 8.9372789560795 1.8070772546745246
			8.15181547132207 8.92193530218384 1.7924909606620703
			8.14251439842504 8.90669771430537 1.7779115511600814
			8.13331939154519 8.89156619244407 1.7633391969333811
			8.12423045068252 8.87654073659995 1.7487740743546254
			8.11524757583703 8.861621346773 1.7342163656326428
			8.10637076700872 8.84680802296324 1.7196662590518272
			8.09760002419758 8.83210076517065 1.7051239492231998
			8.08893534740362 8.81749957339524 1.690589637347791
			8.08037673662684 8.80300444763701 1.6760635314930488
			8.07192419186724 8.78861538789596 1.6615458468830058
			8.06357771312481 8.77433239417208 1.647036806203
			8.05533730039957 8.76015546646538 1.6325366399197885
			8.0472029536915 8.74608460477586 1.6180455866179444
			8.03917467300061 8.73211980910352 1.6035638933534957
			8.03125245832689 8.71826107944836 1.589091816025819
			8.02343630967036 8.70450841581037 1.5746296197688676
			8.015726227031 8.69086181818956 1.5601775793628951
			8.00812221040882 8.67732128658593 1.5457359796678982
			8.00062425980382 8.66388682099948 1.5313051160801003
			7.993232375216 8.65055842143021 1.516885295012877
			7.98594655664535 8.63733608787811 1.5024768344036177
			7.97876680409189 8.62421982034319 1.4880800642481335
			7.9716931175556 8.61120961882545 1.4736953271643167
			7.96472549703649 8.59830548332489 1.4593229789868847
			7.95786394253455 8.58550741384151 1.4449633893951668
			7.9511084540498 8.5728154103753 1.4306169425760276
			7.94445903158222 8.56022947292627 1.4162840379241708
			7.93791567513182 8.54774960149442 1.4019650907822228
			7.9314783846986 8.53537579607975 1.3876605332231724
			7.92511062584294 8.52310805668226 1.3774174683754192
			7.91874439964123 8.51094638330194 1.3680204958378206
			7.91237817343951 8.4988907759388 1.3586413330526066
			7.9060119472378 8.48694123459284 1.3492803514190705
			7.89964572103609 8.47509775926406 1.3399379319849773
			7.89327949483438 8.46336034995245 1.330614465733326
			7.88688500734239 8.45172900665803 1.325058304482248
			7.88038831993955 8.44020372938078 1.3210269718205496
			7.87378556651953 8.42878451812071 1.3171541330753107
			7.86707674708233 8.41747137287781 1.313441190262196
			7.86026186162795 8.4062642936521 1.3098895030793154
			7.8533409101564 8.39516328044356 1.3065003866349896
			7.84631389266767 8.38416833325221 1.3032751092065629
			7.83918080916176 8.37327945207802 1.3002148900383272
			7.83194165963867 8.36249663692102 1.2973208971867292
			7.82459644409841 8.3518198877812 1.2945942454210821
			7.81714516254097 8.34124920465855 1.2920359941880033
			7.80958781496635 8.33078458755308 1.2896471456477474
			7.80192440137455 8.32042603646479 1.2874286427904977
			7.79415492176557 8.31017355139368 1.2853813676405084
			7.78627937613942 8.30002713233974 1.2835061395557807
			7.77829776449608 8.28998677930298 1.2818037136306728
			7.77021008683557 8.2800524922834 1.280274779208504
			7.76201634315788 8.270224271281 1.278919958510846
			7.75371653346302 8.26050211629578 1.2777398053897295
			7.74531065775097 8.25088602732774 1.2767348042085263
			7.73679871602175 8.24137600437687 1.2759053688567126
			7.72818070827535 8.23197204744318 1.2752518419031524
			7.71945663451177 8.22267415652667 1.274774493891913
			7.71062649473101 8.21348233162733 1.2744735227839699
			7.70169028893308 8.20439657274518 1.2743490535474893
			7.69258434060502 8.19417240644613 1.2741149070533813
			7.68344433346235 8.18529438236588 1.2743329809651975
			7.6741982603025 8.17652242430282 1.274727538094179
			7.66484612112547 8.16785653225693 1.2752984146370003
			7.65538791593126 8.15929670622821 1.2760453739486095
			7.64582364471987 8.15084294621668 1.2769681070315133
			7.63616820446342 8.14249525222233 1.273794690908573
			7.62650104921537 8.13425362424515 1.266913486191867
			7.61683389396732 8.12611806228515 1.2600839846624479
			7.60716673871927 8.11808856634233 1.2533070315412562
			7.59749958347122 8.11016513641668 1.246583483854458
			7.58783242822317 8.10234777250822 1.2399142103898482
			7.57816527297512 8.09463647461693 1.2333000916381398
			7.56849811772707 8.08703124274282 1.2267420197183305
			7.55883096247902 8.07953207688589 1.2202408982863073
			7.54916380723097 8.07213897704614 1.2137976424258448
			7.53949665198292 8.06485194322356 1.2074131785211324
			7.52982949673488 8.05767097541817 1.2010884441099534
			7.52016234148683 8.05059607362995 1.1948243877166358
			7.51049518623878 8.04362723785891 1.1886219686638801
			7.50082803099073 8.03676446810504 1.182482156862573
			7.49116087574268 8.03000776436836 1.1764059325786858
			7.48149372049463 8.02335712664885 1.1703942861763688
			7.47182656524659 8.01681255494652 1.1644482178363522
			7.46215940999854 8.01037404926137 1.158568737248775
			7.45249225475049 8.0040416095934 1.152756863279584
			7.44282509950244 7.9978152359426 1.1470136236096544
			7.43315794425439 7.99169492830898 1.1413400543458176
			7.42349078900634 7.98568068669255 1.1357371996030061
			7.41382363375829 7.97977251109328 1.130206111056759
			7.40415647851025 7.9739704015112 1.1247478474653807
			7.3944893232622 7.96827435794629 1.1193634741610838
			7.38482216801415 7.96268438039857 1.1140540625095063
			7.3751550127661 7.95720046886802 1.1088206893370538
			7.36548785751805 7.95182262335465 1.1036644363255814
			7.35582070227 7.94655084385845 1.0985863893740113
			7.34615354702196 7.94138513037944 1.0935876379265592
			7.33648639177391 7.9363254829176 1.0886692742673298
			7.32681923652586 7.93137190147294 1.0838323927811526
			7.31715208127781 7.92652438604546 1.0790780891806127
			7.30748492602976 7.92178293663515 1.0744074596993667
			7.29781777078171 7.91714755324203 1.0698216002519345
			7.28815061553366 7.91261823586608 1.065321605560299
			7.27848346028562 7.90819498450731 1.0609085682477717
			7.26881630503757 7.90387779916572 1.0565835779007264
			7.25914914978952 7.8996666798413 1.0523477200989528
			7.24948199454147 7.89556162653407 1.0482020754155315
			7.23981483929342 7.89156263924401 1.0441477183872936
			7.23014768404537 7.88766971797113 1.040185716457092
			7.22048052879733 7.88388286271543 1.0363171288892783
			7.21081337354928 7.8802020734769 1.0325430056599485
			7.20114621830123 7.87662735025556 1.0288643863237
			7.19147906305318 7.87315869305139 1.0252822988588102
			7.18181190780513 7.8697961018644 1.021797758492927
			7.17214475255708 7.86653957669459 1.0184117665115289
			7.16247759730904 7.86338911754195 1.0151253090515948
			7.15281044206099 7.8603447244065 1.011939355883078
			7.14314328681294 7.85740639728822 1.0088548591809534
			7.13347613156489 7.85457413618712 1.0058727522907578
			7.12380897631684 7.85184794110319 1.0029939484906911
			7.11414182106879 7.84922781203645 1.000219339753491
			7.10447466582074 7.84671374898688 0.9975497955114183
			7.0948075105727 7.8443057519545 0.9949861614278035
			7.08514035532465 7.84200382093928 0.9925292581787187
			7.0754732000766 7.83980795594125 0.9901798802484123
			7.06580604482855 7.8377181569604 0.9879387947422262
			7.0561388895805 7.83573442399672 0.9858067402207621
			7.04647173433245 7.83385675705022 0.9837844255590995
			7.03680457908441 7.8320851561209 0.9818725288348837
			7.02713742383636 7.83041962120876 0.9800716962490917
			7.01747026858831 7.82886015231379 0.9783825410832586
			7.00780311334026 7.827406749436 0.9768056426968961
			6.99813595809221 7.8260594125754 0.9753415455687604
			6.98846880284416 7.82481814173196 0.9739907583855303
			6.97880164759611 7.82368293690571 0.9727537531813395
			6.96913449234807 7.82265379809664 0.9716309645314647
			6.95946733710002 7.82173072530474 0.9706227888033055
			6.94980018185197 7.82091371853002 0.969729583467612
			6.94013302660392 7.82020277777248 0.9689516664727039
			6.93046587135587 7.81959790303211 0.968289315684208
			6.92079871610782 7.81909909430893 0.9677427683925897
			6.91113156085978 7.81870635160292 0.967312220890502
			6.90146440561173 7.81841967491409 0.9669978281216959
			6.89179725036368 7.81823906424244 0.9667997034029533
			6.88213009511563 7.81816451958797 0.9667179182202014
			6.87246293986758 7.81819604095067 0.9667525020996642
			6.86279578461953 7.81833362833055 0.9669034425545928
			6.85312862937148 7.81857728172761 0.9671706851077964
			6.84346147412344 7.81892700114185 0.9675541333898819
			6.83379431887539 7.81938278657327 0.9680536493127881
			6.82412716362734 7.81994463802186 0.9686690533178852
			6.81446000837929 7.82061255548763 0.9694001246976034
			6.80479285313124 7.82138653897059 0.970246601989252
			6.79512569788319 7.82226658847071 0.9712081834393959
			6.78545854263515 7.82325270398802 0.9722845275368791
			6.7757913873871 7.8243448855225 0.9734752536123213
			6.76612423213905 7.82554313307416 0.9747799425016572
			6.756457076891 7.826847446643 0.976198137271064
			6.74678992164295 7.82825782622902 0.9777293440004017
			6.7371227663949 7.82977427183222 0.979373032622104
			6.72745561114685 7.83139678345259 0.9811286378122787
			6.71778845589881 7.83312536109014 0.9829955599306327
			6.70812130065076 7.83496000474487 0.9849731660057033
			6.69845414540271 7.83690071441678 0.9870607907617743
			6.68878699015466 7.83894749010587 0.9892577376837747
			6.67911983490661 7.84110033181213 0.9915632801163928
			6.66945267965856 7.84335923953557 0.99397666239361
			6.65978552441052 7.84572421327619 0.9964971009948304
			6.65011836916247 7.84819525303399 0.9991237857238018
			6.64045121391442 7.85077235880896 1.0018558809065412
			6.63078405866637 7.85345553060112 1.004692526604524
			6.62111409797217 7.85624476841045 1.0099735302393373
			6.61136951453158 7.85913980707191 1.0228565246862868
			6.60151886507381 7.86202450429671 1.0300546035416682
			6.59156214959887 7.86480313550432 1.0374196366280413
			6.58149936810675 7.86747570069475 1.0449480937565903
			6.57133052059745 7.87004219986801 1.0526364685063907
			6.56105560707097 7.87250263302409 1.0604812827267058
			6.55067462752731 7.87485700016299 1.0684790906694213
			6.54018758196648 7.87710530128472 1.07662648276077
			6.52959447038847 7.87924753638926 1.0849200890231043
			6.51889529279328 7.88128370547663 1.0933565821588005
			6.50809004918091 7.88321380854682 1.1019326803094858
			6.49717873955136 7.88503784559983 1.1106451495046115
			6.48616136390464 7.88675581663567 1.1194908058140514
			6.47503792224074 7.88836772165432 1.1284665172198363
			6.46380841455966 7.8898735606558 1.1375692052224076
			6.4524728408614 7.8912733336401 1.146795846196878
			6.44103120114596 7.89256704060722 1.1561434725147592
			6.42948349541335 7.89375468155717 1.165609173446468
			6.41782972366356 7.89483625648993 1.1751900958596575
			6.40606988589659 7.89581176540552 1.1848834447280896
			6.39420398211244 7.89668120830393 1.1946864834653383
			6.38223201231111 7.89744458518516 1.2045965340971425
			6.37015397649261 7.89810189604922 1.214610977285699
			6.35796987465693 7.89865314089609 1.2247272522186288
			6.34567970680407 7.89909831972579 1.2349428563747655
			6.33328347293403 7.89943743253831 1.245255345178304
			6.32078117304682 7.89967047933365 1.2556623315522404
			6.30817280714242 7.89979746011182 1.2661614853814187
			6.29464491771151 7.90000305470129 1.2772495155606831
			6.28181941491435 7.90008154355401 1.2879207370797319
			6.26888784610001 7.9002660984239 1.2986775292581294
			6.2558502112685 7.90055671931096 1.3095177833844027
			6.2427065104198 7.90095340621521 1.3204394438973717
			6.22945674355393 7.90145615913663 1.3314405074955475
			6.21610091067087 7.90206497807524 1.3425190222116044
			6.20263901177064 7.90277986303101 1.3536730864577322
			6.18907104685324 7.90360081400397 1.364900848047214
			6.17539701591865 7.90452783099411 1.3762005031971196
			6.16161691896689 7.90556091400142 1.3875702955165932
			6.14773075599794 7.90670006302591 1.3990085149848113
			6.13373852701183 7.90794527806758 1.4105134969223116
			6.11964023200853 7.90929655912643 1.4220836209590506
			6.10543587098805 7.91075390620246 1.4337173100022198
			6.0911254439504 7.91231731929566 1.4454130292065301
			6.07670895089557 7.91398679840604 1.4571692849494164
			6.06218639182357 7.9157623435336 1.4689846238133297
			6.04755776673438 7.91764395467834 1.4808576315770487
			6.03282307562802 7.91963163184025 1.4927869322177167
			6.01798231850448 7.92172537501934 1.5047711869251013
			6.00303549536376 7.92392518421562 1.5168090931293805
			5.98798260620586 7.92623105942906 1.5288993835435898
			5.97282365103078 7.92864300065969 1.5410408252216956
			5.95755862983853 7.9311610079075 1.5532322186331187
			5.9421875426291 7.93378508117248 1.5654723967543966
			5.92671038940249 7.93651522045464 1.5777602241785507
			5.9111271701587 7.93935142575398 1.5900945962426087
			5.89543788489774 7.9422936970705 1.6024744381736455
			5.87964253361959 7.94534203440419 1.6148987042535936
			5.86374111632427 7.94849643775506 1.6273663770030184
			5.84773363301177 7.95175690712311 1.6398764663839545
			5.8316200836821 7.95512344250834 1.6524280090218513
			5.81540046833524 7.95859604391075 1.6650200674466102
			5.79907478697121 7.96217471133033 1.6776517293526414
			5.78264303959 7.9658594447671 1.690322106877829
			5.76610522619161 7.96965024422104 1.703030335901242
			5.74946134677604 7.97354710969215 1.715775575359403
			5.7327114013433 7.97755004118045 1.7285570065808895
			5.71594516417031 7.98165903868593 1.7224296284608807
			5.699284314192 7.98587410220858 1.7147484728087352
			5.68272953023086 7.99019523174841 1.7071645570945682
			5.6662808122869 7.99462242730542 1.6996791829636249
			5.64993816036012 7.9991556888796 1.6922936580274412
			5.63370157445052 8.00379501647097 1.6850092952265576
			5.61757105455809 8.00854041007951 1.6778274121613053
			5.60154660068284 8.01339186970523 1.6707493303903806
			5.58562821282477 8.01834939534813 1.6637763746970047
			5.56981589098388 8.0234129870082 1.656909872322544
			5.55410963516017 8.02858264468546 1.6501511521675556
			5.53850944535363 8.03385836837989 1.6435015439603071
			5.52301532156427 8.0392401580915 1.6369623773929305
			5.50762726379209 8.04472801382028 1.6305349812254617
			5.49234527203709 8.05032089611928 1.623705013233598
			5.47716934629927 8.05595300163143 1.6137611254457465
			5.46209948657862 8.06158510714358 1.603825729310989
			5.44713569287515 8.06721721265573 1.5938989836247244
			5.43227796518886 8.07284931816788 1.5839810510230017
			5.41752630351975 8.07848142368003 1.5740720980946001
			5.40288070786782 8.08411352919218 1.5641722954968673
			5.38834117823306 8.08974563470433 1.5542818180754554
			5.37390771461548 8.09537774021648 1.5444008449880966
			5.35958031701508 8.10100984572863 1.534529559832573
			5.34535898543186 8.10664195124078 1.524668150779032
			5.33124371986582 8.11227405675293 1.5148168107068116
			5.31723452031695 8.11790616226508 1.5049757373459414
			5.30333138678526 8.12353826777723 1.4951451334234958
			5.28953431927075 8.12917037328938 1.485325206814981
			5.27584331777342 8.13480247880153 1.4755161707009412
			5.26225838229326 8.14043458431368 1.4657182437289822
			5.24877951283029 8.14606668982583 1.455931650181414
			5.23540670938449 8.15169879533798 1.446156620148723
			5.22213997195587 8.15733090085013 1.436393389709094
			5.20897930054443 8.16296300636228 1.426642201114205
			5.19592469515016 8.16859511187443 1.416903302981536
			5.18297615577307 8.17422721738658 1.4071769504934302
			5.17013368241317 8.17985932289873 1.3974634056031636
			5.15739727507044 8.18549142841088 1.3877629372482876
			5.14476693374488 8.19112353392303 1.3780758215715119
			5.13224265843651 8.19675563943518 1.3684023421494134
			5.11982444914531 8.20238774494733 1.3587427902292628
			5.10751230587129 8.20801985045948 1.349097464974271
			5.09530622861445 8.21365195597163 1.3394666737175684
			5.08320621737479 8.21928406148378 1.3298507322252409
			5.0712122721523 8.22491616699593 1.32024996496876
			5.059324392947 8.23054827250808 1.310664705407151
			5.04754257975886 8.23618037802023 1.3010952962792601
			5.03586683258791 8.24181248353238 1.2915420899064876
			5.02429715143414 8.24744458904452 1.2820054485063703
			5.01283353629755 8.25307669455668 1.272485744517408
			5.00147598717813 8.25870880006883 1.2629833609355365
			4.99022450407589 8.26434090558097 1.2534986916626703
			4.97907908699083 8.26997301109312 1.2440321418677365
			4.96803973592294 8.27560511660527 1.2345841283606516
			4.95710645087224 8.28123722211742 1.2251550799796862
			4.94627923183871 8.28686932762957 1.2157454379926882
			4.93555807882236 8.29250143314172 1.2063556565126368
			4.92494299182319 8.29813353865387 1.196986202928019
			4.9144339708412 8.30376564416602 1.1876375583485217
			4.90403101587638 8.30939774967817 1.1783102180665497
			4.89373412692874 8.31502985519032 1.1690046920350838
			4.88354330399828 8.32066196070247 1.1597215053624048
			4.873458547085 8.32629406621462 1.1504611988242124
			4.8634798561889 8.33192617172677 1.1412243293936757
			4.85360723130997 8.33754801004846 1.1296967956049302
			4.84384067244822 8.34308041350446 1.1152402655930473
			4.83418017960365 8.34850675094329 1.1007982785233879
			4.82462575277626 8.35382702236493 1.08637141438831
			4.81517739196605 8.3590412277694 1.0719602837792361
			4.80583509717301 8.36414936715669 1.0575655298845852
			4.79659886839715 8.3691514405268 1.0431878306422417
			4.78746870563847 8.37404744787974 1.0288279010602643
			4.77844460889697 8.3788373892155 1.0144864957209003
			4.76952657817264 8.38352126453407 1.0001644114844692
			4.7607146134655 8.38809907383548 0.9858624904113541
			4.75200871477553 8.3925708171197 0.9715816229221711
			4.74340888210274 8.39693649438674 0.9573227512182514
			4.73491511544713 8.40119610563661 0.9430868729868338
			4.72652741480869 8.4053496508693 0.9288750454178896
			4.71824578018744 8.40939713008481 0.914688389562308
			4.71007021158336 8.41333854328314 0.9005280950642741
			4.70200070899646 8.4171738904643 0.8863954253041316
			4.69403727242673 8.42090317162828 0.8722917229918521
			4.68617990187419 8.42452638677508 0.8582184162554983
			4.67842859733882 8.4280435359047 0.8441770252737855
			4.67078335882063 8.43145461901714 0.8301691695070944
			4.66324418631962 8.43475963611241 0.8161965755870948
			4.65581107983579 8.43795858719049 0.8022610859315696
			4.64848403936913 8.4410514722514 0.7883646681581453
			4.64126306491966 8.44403829129513 0.7745094253784802
			4.63414815648736 8.44691904432169 0.7606976074631132
			4.62713931407224 8.44969373133106 0.7469316233766686
			4.62023653767429 8.45236235232326 0.7332140546935161
			4.61343982729353 8.45492490729828 0.7195476704153151
			4.60674918292994 8.45738139625612 0.7059354432241716
			4.60016460458353 8.45973181919679 0.69238056731837
			4.5936860922543 8.46197617612027 0.6788864779917982
			4.58731364594225 8.46411446702658 0.6654568731331195
			4.58104726564737 8.46614669191571 0.6520957368363245
			4.57488695136968 8.46807285078766 0.6388073653301979
			4.56883270310916 8.46989294364244 0.6255963954500608
			4.56288452086581 8.47160697048003 0.6124678358902684
			4.55704240463965 8.47321493130045 0.5994271014895044
			4.55130635443066 8.47471682610369 0.586480050811712
			4.54567637023886 8.47611265488975 0.5736330272919333
			4.54015245206423 8.47740241765864 0.5608929042162214
			4.53473459990678 8.47858611441034 0.5482671337952939
			4.5294228137665 8.47966374514487 0.535763800568969
			4.52421709364341 8.48063530986222 0.5233916793378599
			4.51911743953749 8.48150080856239 0.5111602977541432
			4.51412385144875 8.48226024124539 0.49908000360673965
			4.50923632937719 8.4829136079112 0.48716203669836805
			4.5044548733228 8.48346090855984 0.47541860502098665
			4.4997794832856 8.4839021431913 0.46386296467825455
			4.49521015926557 8.48423731180558 0.4525095026627598
			4.49074690126272 8.48446641440269 0.4413738211540153
			4.48638970927705 8.48458945098262 0.4304728214418363
			4.48213858330855 8.48460642154537 0.4198247848806611
			4.47799352335724 8.48451732609094 0.40944944742921746
			4.4739545294231 8.48432216461933 0.3993680633201529
			4.47002160150614 8.48402093713054 0.389603452243544
			4.46619473960636 8.48361364362458 0.3801800231470419
			4.46247394372375 8.48310028410144 0.3711237664177318
			4.45885921385832 8.48248085856112 0.3624622049263631
			4.45535055001008 8.48175536700362 0.3542242933510891
			4.45194795217901 8.48092380942895 0.34644025458955535
			4.44865142036511 8.4799861858371 0.33914134221600484
			4.4454609545684 8.47894249622806 0.3323595191958109
			4.44237655478886 8.47779274060185 0.32612704579667695
			4.4393982210265 8.47653691895847 0.32047597413856926
			4.43652595328132 8.4751750312979 0.31543755324954875
			4.43375975155332 8.47370707762016 0.31104155670916195
			4.43109961584249 8.47213305792524 0.30731555443884645
			4.42854554614885 8.47045297221314 0.3042841599558746
			4.42609754247238 8.46866682048386 0.3019682930376117
			4.42375560481309 8.46677460273741 0.30038450359505137
			4.42151973317098 8.46477631897378 0.2995444040539596
			4.41938992754604 8.46267196919297 0.2994542536015111
			4.41736618793828 8.46046155339498 0.30011472806251
			4.4154485143477 8.45814507157981 0.3015208947984044
			4.4136369067743 8.45572252374747 0.30366239477424006
			4.41193136521808 8.45319390989795 0.306523816366726
			4.41033188967903 8.45055923003124 0.31008523021907725
			4.40883848015717 8.44781848414737 0.3143228435860395
			4.40745113665248 8.44497167224631 0.3192097272954091
			4.40616985916497 8.44201879432808 0.3247165687180205
			4.40499464769463 8.43895985039266 0.3308124090780156
			4.40392550224148 8.43579484044007 0.3374653315527325
			4.4029624228055 8.43252376447031 0.34464307623973944
			4.4021054093867 8.42914662248336 0.35231356772055483
			4.40135446198508 8.42566341447924 0.36044534953302
			4.40070958060064 8.42207414045793 0.36900792674409577
			4.40017076523337 8.41837880041945 0.3779720227741344
			4.39973801588328 8.4145773943638 0.3873097597530502
			4.39941133255037 8.41066992229096 0.3969947732652913
			4.39919071523464 8.40665638420094 0.4070022727208714
			4.39907616393609 8.40253678009375 0.4173090581331167
			4.40000891484874 8.39859415327862 0.42778635146530797
			4.40010543492438 8.39426347779724 0.43862587987942525
			4.40030802101719 8.38982673629868 0.44970452799588295
			4.40061667312717 8.38528392878295 0.4610050569136958
			4.40103139125434 8.38063505525004 0.47251154747794283
			4.40155217539868 8.37588011569995 0.484209316824863
			4.40217902556021 8.37101911013268 0.4960848339749976
			4.40291194173891 8.36605203854824 0.5081256365309679
			4.40375092393478 8.36097890094661 0.5203202499422848
			4.40469597214784 8.35579969732781 0.5326581103296956
			4.40574708637807 8.35051442769184 0.5451294914972062
			4.40690426662549 8.34512309203868 0.5577254364828658
			4.40816751289008 8.33962569036834 0.5704376937931115
			4.40953682517184 8.33402222268083 0.5832586583155044
			4.41101220347079 8.32831268897614 0.5961813167988416
			4.41259364778691 8.32249708925427 0.6091991977177901
			4.41428115812021 8.31657542351523 0.6223063252932572
			4.41607473447069 8.310547691759 0.6354971774130829
			4.41797437683835 8.3044138939856 0.648766647185252
			4.41998008522319 8.29817403019502 0.6621100078536732
			4.4220918596252 8.29182810038726 0.6755228808115895
			4.42430970004439 8.28537610456233 0.6890012064575697
			4.42663360648076 8.27881804272021 0.7025412176520208
			4.42906357893431 8.27215391486092 0.716139415546988
			4.43159961740503 8.26538372098445 0.7297925475777202
			4.43424172189293 8.2585074610908 0.743497587420414
			4.43698989239802 8.25152513517998 0.7572517167362338
			4.43984412892028 8.24443674325197 0.771052308536827
			4.44280443145971 8.23724228530679 0.7848969120209146
			4.44587080001633 8.22994176134443 0.7987832387450079
			4.44904323459012 8.2225351713649 0.8127091500038381
			4.45232173518109 8.21502251536818 0.826672645307656
			4.45570630178924 8.20740379335429 0.8406718518541907
			4.45919693441457 8.19967900532322 0.8547050149027737
			4.46279363305707 8.19184815127497 0.8687704889669924
			4.46649639771675 8.18391123120954 0.882866729750274
			4.47030522839361 8.17586824512694 0.8969922867561012
			4.47422012508765 8.16771919302715 0.9111457965111487
			4.47824108779887 8.15946407491019 0.9253259763455967
			4.48236811652726 8.15110289077605 0.9395316186802484
			4.48660121127284 8.14263564062473 0.9537615857749375
			4.49094037203559 8.13406232445624 0.9680148048970735
			4.49538559881552 8.12538294227056 0.9822902638731154
			4.49993689161262 8.11659749406771 0.9965870069893096
			4.50459425042691 8.10770597984768 1.010904131211217
			4.50935767525837 8.09870839961048 1.0252407826944365
			4.51422716610701 8.08960475335609 1.0395961535615144
			4.51920272297283 8.08039504108453 1.0539694789223695
			4.52428434585582 8.07107926279579 1.0683600341176593
			4.529472034756 8.06165741848987 1.0827671321664143
			4.53476578967335 8.05212950816678 1.0971901214009703
			4.54016561060788 8.0424955318265 1.1116283832737768
			4.54567149755959 8.03275548946905 1.1260813303220443
			4.55128345052847 8.02290938109442 1.1405484042774596
			4.55700146951454 8.01295720670261 1.155029074309324
			4.56282555451778 8.00289896629362 1.1695228353905058
			4.5687557055382 7.99273465986746 1.184029206776523
			4.5747919225758 7.98246428742411 1.1985477305889143
			4.58093420563057 7.97208784896359 1.2130779704948196
			4.58718255470253 7.9616053444859 1.2276195104753853
			4.59353696979166 7.95101677399102 1.2421719536762286
			4.59999745089797 7.94032303373681 1.2555559172134916
			4.60656399802146 7.9295891527984 1.2610909607359058
			4.61323661116212 7.91885527185999 1.266690633599936
			4.62001529031996 7.90812139092158 1.2723540824981874
			4.62690003549499 7.89738750998317 1.2780804596150437
			4.63389084668719 7.88665362904476 1.283868922923909
			4.64098772389656 7.87591974810635 1.2897186364668052
			4.64819066712312 7.86518586716794 1.2956287706167198
			4.65549967636685 7.85445198622953 1.3015985023231202
			4.66291475162776 7.84371810529112 1.3076270153410667
			4.67043589290585 7.83298422435271 1.3137135004443636
			4.67806310020112 7.8222503434143 1.3198571556232062
			4.68579637351356 7.81151646247589 1.3260571862667827
			4.69363571284319 7.80078258153748 1.3323128053313056
			4.70158111818999 7.79004870059907 1.3386232334939394
			4.70963258955397 7.77931481966066 1.3449876992931076
			4.71779012693512 7.76858093872225 1.3514054392556525
			4.72605373033346 7.75784705778384 1.3578756980113311
			4.73442339974897 7.74711317684543 1.3643977283951172
			4.74289913518166 7.73637929590702 1.3709707915377893
			4.75148093663153 7.72564541496861 1.3775941569452699
			4.76016880409858 7.7149115340302 1.3842671025671835
			4.7689627375828 7.70417765309179 1.3909889148550902
			4.77786273708421 7.69344377215338 1.3977588888108483
			4.78686880260279 7.68270989121497 1.4045763280255488
			4.79598093413855 7.67197601027656 1.4114405447094573
			4.80519913169148 7.66124212933815 1.4183508597133947
			4.8145233952616 7.65050824839974 1.425306602541966
			4.82395372484889 7.63977436746133 1.4323071113590542
			4.83349012045336 7.62904048652292 1.4393517329859695
			4.84313258207501 7.61830660558451 1.4464398228926463
			4.85288110971383 7.6075727246461 1.4535707451822582
			4.86273570336984 7.59683884370769 1.4607438725696238
			4.87269636304302 7.58610496276928 1.467958586353749
			4.88276308873338 7.57537108183087 1.4752142763848552
			4.89293588044092 7.56463720089246 1.482510341026223
			4.90321473816564 7.55390331995405 1.4898461871111675
			4.91359966190753 7.54316943901564 1.497221229895462
			4.9240906516666 7.53243555807723 1.5046348930055007
			4.93468770744285 7.52170167713882 1.5120866083824929
			4.94539082923628 7.51096779620041 1.5195758162229571
			4.95620001704689 7.500233915262 1.5271019649157882
			4.96711527087467 7.48950003432359 1.534664510976147
			4.97813659071963 7.47876615338518 1.542262918976415
			4.98926397658177 7.46803227244677 1.5498966614744503
			5.00049742846109 7.45729839150836 1.5575652189393683
			5.01183694635758 7.44656451056995 1.5652680796750558
			5.02328253027126 7.43583062963154 1.5730047397416298
			5.03483418020211 7.42509674869313 1.580774702875026
			5.04649189615014 7.41436286775472 1.588577480404913
			5.05825567811535 7.40362898681631 1.5964125911710971
			5.07012552609773 7.3928951058779 1.6042795614385952
			5.0821014400973 7.38216122493949 1.6121779248115284
			5.09418342011404 7.37142734400108 1.6201072221459913
			5.10637146614796 7.36069346306267 1.6280670014620393
			5.11866557819905 7.34995958212426 1.636056817854927
			5.13106575626733 7.33922570118585 1.6440762334057337
			5.14357200035278 7.32849182024744 1.652124817091487
			5.15618431045541 7.31775793930903 1.6602021446949087
			5.16890268657522 7.30702405837062 1.668307798713885
			5.18172712871221 7.29629017743221 1.6764413682707675
			5.19465763686638 7.2855562964938 1.6846024490215956
			5.20769421103772 7.27482241555539 1.6927906430653354
			5.22083685122624 7.26408853461698 1.7010055588532171
			5.23408555743194 7.25335465367857 1.709246811098251
			5.24744032965482 7.24262077274016 1.7175140206849941
			5.26090116789487 7.23188689180175 1.7258068145796412
			5.2744680721521 7.22115301086334 1.7341248257405009
			5.28814104242652 7.21041912992493 1.7424676930289171
			5.3019200787181 7.19968524898652 1.7508350611206955
			5.31580518102687 7.18895136804811 1.7592265804180836
			5.32979634935282 7.1782174871097 1.7676419069623512
			5.34389358369594 7.16748360617129 1.776080702347022
			5.35809688405624 7.15674972523288 1.78454263363179
			5.37240625043372 7.14601584429447 1.7930273732571622
			5.38682168282837 7.13528196335606 1.8015345989598623
			5.40134318124021 7.12454808241765 1.810063993689026
			5.41597074566922 7.11381420147924 1.8186152455232139
			5.43070437611541 7.10308032054083 1.8271880475882751
			5.44552624288129 7.09234643960242 1.8287334172178984
			5.46027896521057 7.08161255866401 1.8201567683168005
			5.47492562152268 7.0708786777256 1.8116016149389647
			5.4894662118176 7.06014479678719 1.8030682630586874
			5.50390073609535 7.04941091584878 1.794557023682858
			5.51822919435592 7.03867703491037 1.786068212932945
			5.53245158659932 7.02794315397196 1.7776021521278291
			5.54656791282553 7.01720927303355 1.7691591678674639
			5.56057817303457 7.00647539209514 1.7607395921173303
			5.57448236722643 6.99574151115673 1.7523437622936628
			5.58828049540111 6.98500763021832 1.743972021349401
			5.60197255755861 6.97427374927991 1.7356247178608402
			5.61555855369894 6.9635398683415 1.7273022061149366
			5.62903848382208 6.95280598740309 1.7190048461972214
			5.64241234792805 6.94207210646468 1.71073300408028
			5.65568014601684 6.93132841972298 1.7053662546501684
			5.66884187808846 6.92049589738859 1.7039169764103956
			5.68189754414289 6.90955730903703 1.7025986204914965
			5.69484714418015 6.89851265466829 1.7014114912329554
			5.70769067820023 6.88736193428237 1.7003558634884495
			5.72042814620313 6.87610514787927 1.6994319823104287
			5.73305954818885 6.86474229545899 1.698640062667649
			5.7455848841574 6.85327337702154 1.6979802891964195
			5.75800415410876 6.84169839256691 1.6974528159862228
			5.77031735804295 6.8300173420951 1.6970577664002953
			5.78252449595997 6.81823022560611 1.6967952329316462
			5.7946255678598 6.80633704309995 1.696665277094914
			5.80601325825215 6.79377434012552 1.6969235186411746
			5.81811932426932 6.78188252746304 1.69705743218005
			5.83033145630368 6.77009678081774 1.6973239019461033
			5.84264965435522 6.75841710018962 1.697722865522387
			5.85507391842393 6.74684348557868 1.6982542295302978
			5.86760424850982 6.73537593698491 1.6989178697387184
			5.88024064461289 6.72401445440832 1.6997136312089591
			5.89298310673313 6.71275903784891 1.7006413284750979
			5.90583163487056 6.70160968730668 1.7017007457592377
			5.91874676186017 6.69056640278162 1.6930279068248795
			5.93157195547381 6.67962918427374 1.6780750296224536
			5.94429108307028 6.66879803178305 1.6631230011027343
			5.95690414464957 6.65807294530953 1.648171844363182
			5.96941114021168 6.64745392485318 1.633221583345661
			5.98181206975661 6.63694097041402 1.6182722428753085
			5.99410693328436 6.62653408199203 1.6033238487015826
			6.00629573079494 6.61623325958723 1.5883764275416044
			6.01837846228833 6.6060385031996 1.5734300071259613
			6.03035512776455 6.59594981282915 1.558484616247134
			6.0422257272236 6.58596718847587 1.5435402848107171
			6.05399026066546 6.57609063013978 1.5285970438896324
			6.06564872809015 6.56632013782086 1.5136549257815324
			6.07720112949765 6.55665571151912 1.498713964069618
			6.08864746488798 6.54709735123456 1.4837741936871127
			6.09998773426114 6.53764505696717 1.4688356509856422
			6.11122193761711 6.52829882871697 1.4538983738078077
			6.1223500749559 6.51905866648394 1.4389624015642524
			6.13337214627752 6.50992457026809 1.4240277753155426
			6.14428815158196 6.50089654006942 1.409094537859226
			6.15509809086922 6.49197457588792 1.3941627338224467
			6.16580196413931 6.48315867772361 1.3792324097605342
			6.17639977139221 6.47444884557647 1.3643036142620244
			6.18689151262794 6.46584507944651 1.3493763980605984
			6.19727718784649 6.45734737933373 1.3344508141544846
			6.20755679704787 6.44895574523812 1.3195269179339004
			6.21773034023206 6.44067017715969 1.304604767317179
			6.22779781739908 6.43249067509845 1.289684422896269
			6.23775922854891 6.42441723905438 1.2747659480923759
			6.24761457368158 6.41644986902748 1.2598494093225687
			6.25736385279706 6.40858856501777 1.2449348761782668
			6.26700706589536 6.40083332702523 1.2300224216166014
			6.27654421297649 6.39318415504987 1.2151121221657446
			6.28597529404044 6.38564104909169 1.2002040581454099
			6.29530030908721 6.37820400915069 1.1852983139038382
			6.3045192581168 6.37087303522687 1.170394978072724
			6.31363214112922 6.36364812732022 1.1554941438416828
			6.32263895812445 6.35652928543075 1.1405959092540154
			6.33153970910251 6.34951650955846 1.1257003775257273
			6.34033439406339 6.34260979970335 1.1108076573899441
			6.34902301300709 6.33580915586541 1.0959178634691134
			6.35760556593362 6.32911457804465 1.0810311166776265
			6.36608205284297 6.32252606624107 1.0661475446577957
			6.37445247373514 6.31604362045467 1.051267282252433
			6.38271682861013 6.30966724068545 1.0363904720176593
			6.39087511746794 6.30336943462175 1.0261831269378343
			6.39892734030857 6.29707578634593 1.0178263436800976
			6.40687349713203 6.2907821380701 1.0095118234901865
			6.41471358793831 6.28448848979428 1.0012406192538168
			6.42244761272741 6.27819484151845 0.9930138133586318
			6.43007557149933 6.27190119324263 0.984832518450897
			6.43759746425408 6.26560754496681 0.9766978781975629
			6.44501329099165 6.25931389669098 0.9686110680520361
			6.45232305171204 6.25302024841516 0.9605732960218033
			6.45952674641525 6.24672660013933 0.9525858034358248
			6.46662437510128 6.24043295186351 0.9446498657093856
			6.47361593777014 6.23413930358768 0.936766793103836
			6.48050143442182 6.22784565531186 0.928937931478379
			6.48728086505631 6.22155200703604 0.9211646630307818
			6.49395422967364 6.21525835876021 0.9134484070235704
			6.50052152827378 6.20896471048439 0.905790620491945
			6.50698276085675 6.20267106220856 0.8981927989293096
			6.51333792742253 6.19637741393274 0.8906564769459387
			6.51958702797114 6.19008376565691 0.8831832288959273
			6.52573006250258 6.18379011738109 0.8757746694671639
			6.53176703101683 6.17749646910527 0.8684324542286546
			6.5376979335139 6.17120282082944 0.8611582801290877
			6.5435227699938 6.16490917255362 0.8539538859400855
			6.54924154045652 6.15861552427779 0.8468210526371297
			6.55485424490207 6.15232187600197 0.8397616037106843
			6.56036088333043 6.14602822772614 0.8327774053995608
			6.56576145574162 6.13973457945032 0.8258703668381062
			6.57105596213562 6.1334409311745 0.8190424401083207
			6.57624440251245 6.12714728289867 0.8122956201875496
			6.58132677687211 6.12085363462285 0.8056319447819579
			6.58630308521458 6.11455998634702 0.7990534940355641
			6.59117332753988 6.1082663380712 0.7925623901042282
			6.59593750384799 6.10197268979537 0.7861607965836317
			6.60059561413894 6.09567904151955 0.7798509177799907
			6.6051476584127 6.08938539324373 0.7736349978120027
			6.60959363666928 6.0830917449679 0.7675153195323601
			6.61393354890869 6.07679809669208 0.761494203257086
			6.61816739513092 6.07050444841625 0.7555740052909626
			6.62229517533597 6.06421080014043 0.7497571162374591
			6.62631688952384 6.0579171518646 0.7440459590818259
			6.63023253769454 6.05162350358878 0.7384429870364246
			6.63404211984805 6.04532985531296 0.7329506811379333
			6.63774563598439 6.03903620703713 0.7275715475867947
			6.64134308610355 6.03274255876131 0.7223081148202106
			6.64483447020554 6.02644891048548 0.717162930311104
			6.64821978829034 6.02015526220966 0.7121385570868161
			6.65149904035797 6.01386161393383 0.7072375699628628
			6.65467222640842 6.00756796565801 0.7024625514888733
			6.65773934644169 6.00127431738218 0.6978160876058539
			6.66070040045778 5.99498066910636 0.6933007630161845
			6.66355538845669 5.98868702083054 0.688919156270245
			6.66630431043843 5.98239337255471 0.6846738345762813
			6.66894716640299 5.97609972427889 0.6805673483430361
			6.67148395635037 5.96980607600306 0.676602225467781
			6.67391468028058 5.96351242772724 0.672780965385642
			6.6762393381936 5.95721877945141 0.669106032899509
			6.67845793008945 5.95092256437797 0.6677867697452523
			6.68057045596812 5.94455254856978 0.6745151368552051
			6.68257691582961 5.93807646674441 0.681507277911831
			6.68447730967392 5.93149431890186 0.6887551595790705
			6.68627163750106 5.92480610504214 0.6962507952216558
			6.68795989931102 5.91801182516523 0.7039862710641346
			6.6895420951038 5.91111147927115 0.7119537694589321
			6.6910182248794 5.90410506735989 0.7201455893406409
			6.69238828863782 5.89699258943145 0.7285541639760053
			6.69365228637907 5.88977404548584 0.7371720761442152
			6.69481021810314 5.88244943552304 0.7459920709007364
			6.69586208381003 5.87501875954307 0.7550070660906198
			6.69680788349974 5.86748201754592 0.7642101607848213
			6.69764761717227 5.85983920953159 0.7735946418162155
			6.69838128482763 5.85209033550009 0.783153988591487
			6.6990088864658 5.8442353954514 0.7928818763515477
			6.6995304220868 5.83627438938554 0.8027721780472633
			6.69994589169063 5.8282073173025 0.8128189649895867
			6.70025529527727 5.82003417920228 0.8230165064242264
			6.70045863284674 5.81175497508489 0.8333592681711379
			6.70055590439903 5.80336970495031 0.8438419104587838
			6.69998090811691 5.79484371194421 0.8420821582541693
			6.69986423549801 5.78647616384904 0.8316246817224703
			6.69964149686194 5.77821468177105 0.8213080184985413
			6.69931269220869 5.77005926571023 0.8111375415119189
			6.69887782153826 5.76200991566659 0.8011188184345687
			6.69833688485065 5.75406663164013 0.7912576137074443
			6.69768988214586 5.74622941363085 0.7815598897397427
			6.6969368134239 5.73849826163875 0.7720318071491604
			6.69607767868476 5.73087317566382 0.7626797239011917
			6.69511247792844 5.72335415570608 0.7535101931958171
			6.69404121115494 5.71594120176551 0.7445299599411681
			6.69286387836426 5.70863431384212 0.7357459556463747
			6.69158047955641 5.7014334919359 0.7271652915603144
			6.69019101473138 5.69433873604687 0.718795249879963
			6.68869548388917 5.68735004617501 0.7106432728521391
			6.68709388702978 5.68046742232033 0.7027169495963513
			6.68538622415322 5.67369086448283 0.6950240004848769
			6.68357249525948 5.66702037266251 0.6875722589299275
			6.68165270034855 5.66045594685937 0.6803696504474638
			6.67962683942045 5.6539975870734 0.673424168893577
			6.67749491247518 5.64764529330461 0.6667438498029102
			6.67525691951272 5.641399065553 0.6603367407997274
			6.67291286053309 5.63525890381857 0.6542108691010926
			6.67046273553628 5.62922480810131 0.648374206188068
			6.66790654452229 5.62329677840123 0.6428346297843697
			6.66524428749112 5.61747481471834 0.6375998833516265
			6.66247596444278 5.61175891705262 0.6326775333849053
			6.65960157537725 5.60614908540407 0.6280749248696432
			6.65662112029455 5.60064531977271 0.6237991353392596
			6.65353459919467 5.59524762015852 0.6198569280487294
			6.65034201207762 5.58995598656151 0.6162547048502003
			6.64704335894338 5.58477041898168 0.6129984594189508
			6.64363863979197 5.57969091741903 0.6100937315282027
			6.64012785462338 5.57471748187355 0.6075455631061807
			6.63651100343761 5.56985011234525 0.6053584568253799
			6.63278808623467 5.56508880883414 0.6035363379698067
			6.62895910301454 5.56043357134019 0.6020825202993388
			6.62502405377724 5.55588439986343 0.6009996765806142
			6.62098293852276 5.55144129440384 0.6002898143813552
			6.6168357572511 5.54710425496144 0.5999542576313637
			6.61258250996226 5.54287328153621 0.5999936343412315
			6.60822319665625 5.53874837412816 0.6004078707428793
			6.60375781733306 5.53472953273728 0.601196191978955
			6.59918637199269 5.53081675736359 0.6023571293261125
			6.59450886063514 5.52701004800707 0.6038885337957605
			6.58972528326041 5.52330940466773 0.6057875958205083
			6.58483563986851 5.51971482734557 0.6080508706103378
			6.57983993045943 5.51622631604058 0.6106743086539564
			6.57473815503317 5.51284387075278 0.6136532907513702
			6.56953031358973 5.50956749148215 0.6169826668959052
			6.56421640612911 5.5063971782287 0.6206567982790338
			6.55879643265132 5.50333293099243 0.6246696016695379
			6.55327039315635 5.50037474977333 0.6290145954188794
			6.5476382876442 5.49752263457142 0.6336849463652849
			6.54190011611487 5.49477658538668 0.6386735169474083
			6.53605587856836 5.49213660221912 0.6439729118914619
			6.53010557500468 5.48960268506874 0.6495755239000048
			6.52404920542382 5.48717483393553 0.6554735778427402
			6.51788676982578 5.48485304881951 0.6616591730263851
			6.51161826821056 5.48263732972066 0.6681243231988763
			6.50524370057817 5.48052767663899 0.6748609940202155
			6.49876306692859 5.4785240895745 0.6818611378058952
			6.49217636726184 5.47662656852718 0.689116725417361
			6.48548360157791 5.47483511349705 0.696619775236063
			6.4786847698768 5.47314972448409 0.7043623792125324
			6.47177987215852 5.47157040148831 0.7123367260291551
			6.46476890842306 5.4700971445097 0.7205351214548336
			6.45765187867041 5.46872995354828 0.7289500060017339
			6.45042878290059 5.46746882860403 0.7375739700192272
			6.4430996211136 5.46631376967696 0.746399766378527
			6.43566439330942 5.46526477676707 0.7554203209140693
			6.42812309948807 5.46432184987436 0.7646287407951072
			6.42047573964954 5.46348498899882 0.7740183210040359
			6.41272231379383 5.46275419414047 0.7835825490973508
			6.40486282192094 5.46212946529929 0.7933151084215512
			6.39689726403088 5.46161080247529 0.8032098799503732
			6.38882564012363 5.46119820566846 0.8132609429020233
			6.38064795019921 5.46089167487882 0.8234625742860954
			6.37236419425762 5.46069121010635 0.8338092475200056
			6.36397437229884 5.46059681135106 0.8442956302444499
			6.35547848432288 5.46060847861295 0.8549165814568506
			6.34687653032975 5.46072621189202 0.8656671480712793
			6.33816851031944 5.46095001118826 0.8765425610030907
			6.32935442429195 5.46127987650169 0.887538230866621
			6.32043427224729 5.46171580783229 0.8986497433649251
			6.31140805418544 5.46225780518007 0.9098728544416743
			6.30227577010642 5.46290586854502 0.9212034852571034
			6.29303742001022 5.46365999792716 0.9326377170422759
			6.28369300389684 5.46450045974397 0.943567962576
			6.27424252176628 5.4653489878814 0.954132066330348
			6.26468597361855 5.46619751601882 0.9646971027217898
			6.25502335945364 5.46704604415624 0.9752630414405189
			6.24525467927155 5.46789457229367 0.9858298534736138
			6.23537993307228 5.46874310043109 0.9963975110365354
			6.22539912085583 5.46959162856851 1.0069659875089123
			6.21531224262221 5.47044015670593 1.0175352573743057
			6.20511929837141 5.47128868484336 1.0281052961636712
			6.19482028810343 5.47213721298078 1.0386760804022521
			6.18441521181827 5.4729857411182 1.0492475875596672
			6.17390406951593 5.47383426925562 1.0598197960029698
			6.16328686119642 5.47468279739305 1.0703926849524767
			6.15256358685973 5.47553132553047 1.0809662344401731
			6.14173424650586 5.47637985366789 1.091540425270527
			6.13079884013481 5.47722838180532 1.1021152389835456
			6.11975736774658 5.47807690994274 1.112690657819932
			6.10860982934118 5.47892543808016 1.1232666646881977
			6.0973562249186 5.47977396621759 1.1338432431336103
			6.08599655447884 5.48062249435501 1.1444203773088535
			6.0745308180219 5.48147102249243 1.1549980519462937
			6.06295901554779 5.48231955062985 1.1655762523317503
			6.05128114705649 5.48316807876728 1.176154964279675
			6.03949721254802 5.4840166069047 1.1867341741096522
			6.02760721202237 5.48486513504212 1.1973138686241438
			6.01561114547954 5.48571366317955 1.2078940350873946
			6.00350901291954 5.48656219131697 1.2184746612054362
			5.99130081434236 5.48741071945439 1.2290557351071176
			5.978986549748 5.48825924759181 1.2396372453261042
			5.96656621913646 5.48910777572924 1.2502191807837884
			5.95403982250774 5.48995630386666 1.260801530773056
			5.94140735986184 5.49080483200408 1.2713842849428632
			5.92866883119877 5.49165336014151 1.2819674332835722
			5.91582423651852 5.49250188827893 1.2925509661130057
			5.90287357582109 5.49335041641635 1.3031348740631794
			5.88981684910648 5.49419894455377 1.313719148067673
			5.8766540563747 5.4950474726912 1.3243037793496049
			5.86338519762574 5.49589600082862 1.334888759410177
			5.8500102728596 5.49674452896604 1.3454740800177591
			5.83663534809345 5.49759305710347 1.334888759410177
			5.82336648934449 5.49844158524089 1.3243037793496049
			5.81020369661271 5.49929011337831 1.313719148067673
			5.7971469698981 5.50013864151574 1.3031348740631794
			5.78419630920067 5.50098716965316 1.2925509661130057
			5.77135171452042 5.50183569779058 1.2819674332835722
			5.75861318585735 5.502684225928 1.2713842849428632
			5.74598072321145 5.50353275406543 1.260801530773056
			5.73345432658274 5.50438128220285 1.2502191807837884
			5.7210339959712 5.50522981034027 1.2396372453261042
			5.70871973137683 5.5060783384777 1.2290557351071176
			5.69651153279965 5.50692686661512 1.2184746612054362
			5.68440940023965 5.50777539475254 1.2078940350873946
			5.67241333369682 5.50862392288996 1.1973138686241438
			5.66052333317117 5.50947245102739 1.1867341741096522
			5.6487393986627 5.51032097916481 1.176154964279675
			5.6370615301714 5.51116950730223 1.1655762523317506
			5.62548972769729 5.51201803543966 1.154998051946294
			5.61402399124035 5.51286656357708 1.1444203773088537
			5.60266432080059 5.5137150917145 1.1338432431336103
			5.59141071637801 5.51456361985193 1.1232666646881977
			5.58026317797261 5.51541214798935 1.112690657819932
			5.56922170558438 5.51626067612677 1.1021152389835456
			5.55828629921333 5.51710920426419 1.091540425270527
			5.54745695885946 5.51795773240162 1.0809662344401731
			5.53673368452277 5.51880626053904 1.0703926849524767
			5.52611647620326 5.51965478867646 1.0598197960029698
			5.51560533390092 5.52050331681389 1.0492475875596672
			5.50520025761576 5.52135184495131 1.0386760804022521
			5.49490124734778 5.52220037308873 1.0281052961636712
			5.48470830309698 5.52304890122615 1.0175352573743057
			5.47462142486336 5.52389742936358 1.0069659875089123
			5.46464061264691 5.524745957501 0.9963975110365356
			5.45476586644764 5.52559448563842 0.9858298534736142
			5.44499718626555 5.52644301377585 0.9752630414405191
			5.43533457210064 5.52729154191327 0.96469710272179
			5.42577802395291 5.52814007005069 0.9541320663303482
			5.41632754182235 5.52898859818811 0.9435679625760002
			5.40698312570897 5.52983712632554 0.9330048231385667
			5.39774477561277 5.53068565446296 0.9224426811460059
			5.38861249153375 5.53153418260038 0.9118815712579325
			5.37958627347191 5.53238271073781 0.9013215297549703
			5.37066612142724 5.53323123887523 0.8907625946344198
			5.36185203539975 5.53407976701265 0.8802048057127655
			5.35314401538944 5.53492829515007 0.8696482047355993
			5.34454206139631 5.5357768232875 0.859092835495591
			5.33604617342035 5.53662535142492 0.8485387439592009
			5.32765635146158 5.53747387956234 0.8379859784028976
			5.31937259551998 5.53832240769977 0.8274345895597217
			5.31119490559556 5.53917093583719 0.8168846307771181
			5.30312328168831 5.54001946397461 0.8063361581870628
			5.29515772379825 5.54086799211203 0.795789230889609
			5.28729823192536 5.54171652024946 0.7852439111511014
			5.27954480606965 5.54256504838688 0.7747002646184407
			5.27189744623112 5.5434135765243 0.76415836055093
			5.26435615240977 5.54426210466173 0.7536182720714037
			5.25692092460559 5.54511063279915 0.7430800764385299
			5.2495917628186 5.54595916093657 0.7325438553423914
			5.24236866704878 5.546807689074 0.7220096952256926
			5.23525163729614 5.54765621721142 0.7114776876332106
			5.22824067356067 5.54850474534884 0.7009479295924222
			5.22133577584239 5.54935327348626 0.6904205240285851
			5.21453694414128 5.55020180162369 0.6798955802179545
			5.20784417845735 5.55105032976111 0.6693732142832665
			5.2012574787906 5.55189885789853 0.6588535497361416
			5.19477684514103 5.55274738603596 0.6483367180716492
			5.18840227750863 5.55359591417338 0.6378228594209522
			5.18213377589341 5.5544444423108 0.62731212326873
			5.17597134029537 5.55529297044822 0.6168046692429661
			5.16991497071451 5.55614149858565 0.6063006679857176
			5.16396466715083 5.55699002672307 0.5958003021146681
			5.15812042960432 5.55783855486049 0.585303767286639
			5.15238225807499 5.55868708299792 0.5748112733758224
			5.14675015256284 5.55953561113534 0.5643230457813333
			5.14122411306785 5.56038413927276 0.5538393268809082
			5.13580413959005 5.56123266741019 0.5433603776499306
			5.13049023212942 5.56208119554761 0.5328864794680513
			5.12528239068597 5.56292972368504 0.5224179361390968
			5.1201806152597 5.56377825182246 0.5119550761539667
			5.11518490585061 5.56462677995989 0.501498255231058
			5.1102952624587 5.56547530809731 0.49104785917441673
			5.10551168508396 5.56632383623474 0.48060430709655655
			5.10083417372641 5.56717236437216 0.4701680550608958
			5.09626272838603 5.56802089250959 0.45973960020834714
			5.09179734906283 5.56886942064701 0.4493194854440624
			5.08743803575681 5.56971794878444 0.4389083047741341
			5.08318478846797 5.57056647692186 0.42850670939868885
			5.0790376071963 5.57141500505929 0.41811541468795604
			5.07499649194181 5.57226353319671 0.4077352081923653
			5.07106144270451 5.57311206133414 0.3973669588675717
			5.06723245948438 5.57396058947156 0.3870116277318478
			5.06350954228143 5.57480911760899 0.3766702802181866
			5.05989269109565 5.57565764574641 0.36634410053888006
			5.05638190592706 5.57650617388384 0.3560344084490091
			5.05297718677565 5.57735470202126 0.34574267888074145
			5.04967853364141 5.57820323015869 0.33547056502713946
			5.04648594652435 5.57905175829611 0.3252199255882484
			5.04339942542447 5.57990028643353 0.31499285706127433
			5.04041897034177 5.58074881457096 0.3047917321707135
			5.03754458127625 5.58159734270838 0.29461924580655696
			5.0347762582279 5.58244587084581 0.28447847018645517
			5.03211400119674 5.58329439898323 0.27437292140374975
			5.02955781018275 5.58414292712066 0.2643066400975039
			5.02710768518594 5.58499145525808 0.2542842897224202
			5.02476362620631 5.58583998339551 0.2443112768572932
			5.02252563324386 5.58668851153293 0.23439389923726076
			5.02039370629858 5.58753703967036 0.22453952881320088
			5.01836784537049 5.58838556780778 0.21475683923838687
			5.01644805045957 5.58923409594521 0.20505608988681942
			5.01463432156583 5.59008262408263 0.19544948196319514
			5.01292665868927 5.59093115222006 0.18595160660691337
			5.01132506182989 5.59177968035748 0.17658001019284186
			5.00982953098768 5.59262820849491 0.1673559081709304
			5.00844006616266 5.59347673663233 0.1583050851985831
			5.00715666735481 5.59432526476976 0.14945902448412202
			5.00597933456414 5.59517379290718 0.14085630976197358
			5.00490806779065 5.59602232104461 0.13254433220540843
			5.00394286703434 5.59687084918203 0.1245812987562549
			5.00308373229521 5.59771394673938 0.11460157066904958
			5.00233066357326 5.59847550074271 0.09960180721167376
			5.00168366086848 5.59913098872887 0.08460212763194308
			5.00114272418088 5.59968041069786 0.0696025861579413
			5.00070785351046 5.60012376664966 0.0546032966028389
			5.00037904885722 5.60046105658428 0.03960454519273563
			5.00015631022116 5.60069228050173 0.024607315984300184
			5.00003963760228 5.600817438402 0.00961873172413339
		};
	\end{axis}
	
\end{tikzpicture}


==> tikz/KOP_DOP_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%\\
\definecolor{mycolor2}{rgb}{0,0.7,0.25}%
\definecolor{mycolor3}{rgb}{0.9,0.2,0.2}%
\definecolor{mycolor4}{rgb}{0,0,0}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.05in,
		height=0.75in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=5,
		xmax=45,
		xlabel style={font=\color{white!15!black}},
		xticklabel style = {font= \small},
		xlabel={\small\comment{$C_{max}$ in s}},
		xtick={10, 15, 20, 25, 30, 35, 40},
		ymin=-15,
		ymax=32,
		ylabel style={font=\color{white!15!black}},
		yticklabel style = {font= \small},
		ytick={-10, 0, 10, 20, 30},
		ylabel={\small \comment{Impr. in \%}},
		y label style = {at={(0.05,0.5)}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		xmajorgrids,
		ymajorgrids,
		legend style={legend pos = outer north east ,legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, mark=square, mark size=1.5]
		table[row sep=crcr]{%
			10 18.75\\
			15 16.13\\
			20 16.28\\
			25 18.18\\
			30 23.81\\
			35 16.21\\
			40 20.48 \\
		};
		\addlegendentry{\small \comment{\text{$\text{KOP-1}^\ast$}}}
		
		\addplot [color=mycolor2, mark=o, mark size=1.5]
		table[row sep=crcr]{%
			10 0\\
			15 16.13\\
			20 2.33\\
			25 14.55\\
			30 19.05\\
			35 14.86\\
			40 20.48\\
		};
		\addlegendentry{\small \comment{\text{$\text{KOP-1}^\text{\tiny LNS}$}}}
		
		\addplot [color=mycolor3, mark=triangle, mark size=1.5]
		table[row sep=crcr]{%
			10 -12.5\\
			15 12.9\\
			20 6.98\\
			25 20\\
			30 22.2\\
			35 16.21\\
			40 20.48\\
		};
		\addlegendentry{\small \comment{\text{$\text{KOP-3}^\text{\tiny LNS}$}}}
	
		\addplot [color=mycolor4, mark=diamond, mark size=1.5]
		table[row sep=crcr]{%
			10 0\\
			15 6.45\\
			20 16.28\\
			25 20.00\\
			30 23.81\\
			35 17.57\\
			40 20.48\\
		};
		\addlegendentry{\small\comment{\text{$\text{KOP-6}^\text{\tiny LNS}$}}}
		
	\end{axis}
	
\end{tikzpicture}%

==> tikz/insync.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{traj}{RGB}{0,204,204}
\definecolor{red}{rgb}{0.9,0.2,0.2}%

\begin{axis}[height = 2.2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.3)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small $x$ in m},
xmin=-0.25, xmax=7,
xtick style={color=black},
xticklabel style = {font= \small},
xtick={1, 2, 3, 4, 5, 6, 7},
y grid style={white!69.0196078431373!black},
ylabel={\small $y$ in m},
y label style = {at={(0.05,0.5)}},
ymin=-0.25, ymax=7,
ytick style={color=black},
yticklabel style = {font= \small},
ytick={1, 2, 3, 4, 5, 6, 7},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50}
]
\addplot [semithick, traj, mark=*, mark size=2, mark options={solid}, only marks]
table {%
%0 2.11978836545367e-06
0.00250000000000009 0.199886596462648
%0.00999999999999943 0.399995806655264
0.0224999999999975 0.600048620833216
%0.0399999999999945 0.799895552759213
0.0624999999999903 1.00010853066118
%0.0899999999999851 1.20016056375531
0.122499999999979 1.3999774310263
%0.159999999999971 1.60007296414984
0.202499999999963 1.80018996606698
%0.249999999999953 2.0004475496057
0.302499999999942 2.19850639850034
%0.359999999999931 2.3915712163392
0.422499999999918 2.57964168574598
%0.489999999999904 2.7627174884982
0.562499999999888 2.9407983062079
%0.639999999999872 3.11388382100056
0.722499999999855 3.2819737161916
%0.809999999999836 3.44506767696009
0.902499999999817 3.60316539101956
%0.999999999999796 3.75626654928555
1.10250000000001 3.90437084653992
%1.21000000000024 4.04747798209208
1.32250000000049 4.18558766043709
%1.44000000000077 4.31869959191094
1.56250000000106 4.4468134933433
%1.69000000000138 4.56992908870808
1.82250000000172 4.68804610977221
%1.96000000000208 4.80116429674315
2.10250000000246 4.90928339891561
%2.25000000000286 5.01240317531806
2.40250000000328 5.11052339535954
%2.56000000000373 5.2036438394775
2.72250000000419 5.29423041083401
%2.89000000000468 5.38728297348313
3.06250000000518 5.4853353632961
%3.24000000000571 5.58838753907202
3.42250000000626 5.6964394709783
%3.61000000000683 5.80949114004077
3.80250000000742 5.92754253763613
%3.99999999750803 6.05059366498638
4.19999499750777 6.17864453265532
%4.3999899975075 6.3116951600464
4.59998499750724 6.44974557490197
%4.79997999750697 6.5927958128034
4.99997499750671 6.74084591667184
};
\addlegendentry{Trajectory}

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0 0
	5 5
};
\addlegendentry{Locations}


\end{axis}
\begin{axis}[height = 2.2in,
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=white!80!black
	},
	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xmin=-0.25, xmax=7,
	xtick style={color=black},
	xticklabel style = {font= \small},
	y grid style={white!69.0196078431373!black},
	ymin=-0.25, ymax=7,
	ytick style={color=black},
	yticklabel style = {font= \small},	]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0 0
	5 5
};
	
\draw [->,-stealth, line width=0.5mm] (axis cs:0,0) -- (axis cs:0, 1);
\draw [->,-stealth, line width=0.5mm] (axis cs:5,5) -- (axis cs: 6,6);
\node[] (A) at(axis cs:0.5, 0.5) {$\overrightarrow{v}_s$};
\node[] (A) at (axis cs:5.8,5.0 ) {$\overrightarrow{v}_e$}; 
\end{axis}
\end{tikzpicture}


==> tikz/insync2.tex <==
% This file was created by tikzplotlib v0.9.8.
\usepgfplotslibrary{fillbetween} 
\usetikzlibrary{patterns.meta}
\begin{tikzpicture}
	\definecolor{black}{RGB}{0,0,0}
	\definecolor{traj1}{RGB}{0,0,204}
	\definecolor{traj2}{RGB}{0,0,204}
%	\definecolor{traj3}{RGB}{204,0,0}
	\definecolor{traj3}{rgb}{0.9,0.2,0.2}%
	\definecolor{traj4}{RGB}{0,204,0}
	
	
	\begin{axis}[height = 1.5in, 
		width = 3.45in,
		height=1.4in,
		legend cell align={left},
		legend style={
			at={(0.5,-0.5)},
			anchor=north,
			draw=none
		},
		legend columns=-1,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\small $t$ in s},
		xmin=-0.25, xmax=13.5,
		xtick style={color=black},
		xticklabel style = {font= \small},
%		xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
		y grid style={white!69.0196078431373!black},
		ylabel={\small $v_y(t)$ in m/s},
		ymin=-2.5, ymax=2.5,
		ytick style={color=black},
		yticklabel style = {font= \small},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50}
		]
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 1 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p1, semithick, black]
		table {%
			0 2
			2.5 2
			
		};
		\addlegendentry{\small $2.5$\,s$\quad$}
		
		
		
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 2 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p2, semithick, blue ]
		table {%
			0 2
			1.55 1.225
			3.1 2
			
		};
		\addlegendentry{\small $3.1$\,s$\quad$}
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 3 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p3, semithick, red]
		table {%
			0 2
			6.449 -1.225
			12.89 2
			
		};
		\addlegendentry{\small $12.9$\,s}
		
		\addplot[name path=X1,draw=none]
		table {%
			0 0
			2.5 0	
		};
		
		\addplot[name path=X2,draw=none]
		table {%
			0 0
			3.1 0	
		};
		
		\addplot[name path=X3,draw=none]
		table {%
			0 0
		12.89 0	
		};
		\addplot [gray, opacity=0.2] fill between[ 
		of=p1 and X1
		];


		\addplot [pattern={Lines[angle=-45,distance=4pt]}, pattern color=blue] fill between[ 
		of=p2 and X2
		];
		\addplot[pattern={Lines[angle=45,distance=4pt]}, pattern color=red] fill between[of=p3 and X3];
		
		\node (one) at (axis cs:2.5,2) {]};
		\node (two) at (axis cs:3.1,2) {[};
		\node (three) at (axis cs:12.9,2) {]};
		\node[draw] (four) at (axis cs:6.45,1.3) {$= p_{y,e} - p_{y,s}$};
		
		\draw [->,stealth-, line width=0.2mm](axis cs:6.45,-0.8) -- (axis cs:6.45,0.7);
		\draw [->,stealth-, line width=0.2mm](axis cs:2.7,1) -- (axis cs:4.4,1);
		\draw [->,stealth-, line width=0.2mm](axis cs:1.5,1.6) -- (axis cs:4.4,1.6);

		
		\addplot [line width=3pt, traj4]
		table {%
			2.56 2
			3.04 2
		};
		
		\addplot [line width=3pt, traj4]
		table {%
			12.95 2
			17 2
		};
		
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 2 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p2, semithick, blue]
		table {%
			0 2
			1.55 1.255
			3.1 2
			
		};
	\end{axis}
	
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% This file was created by tikzplotlib v0.9.8.
%\usepgfplotslibrary{fillbetween} 
%\usetikzlibrary{patterns.meta}
%\begin{tikzpicture}
%	\definecolor{black}{RGB}{0,0,0}
%	\definecolor{traj1}{RGB}{0,0,204}
%	\definecolor{traj2}{RGB}{0,0,204}
%	\definecolor{traj3}{RGB}{204,0,0}
%	\definecolor{traj4}{RGB}{0,204,0}
%	
%	
%	\begin{axis}[height = 1.5in, 
%		width = 3.5in,
%		legend cell align={left},
%		legend style={
%			at={(0.5,-0.5)},
%			anchor=north,
%			draw=none
%		},
%		legend columns=-1,
%		tick align=outside,
%		tick pos=left,
%		x grid style={white!69.0196078431373!black},
%		xlabel={$t$ in s},
%		xmin=-0.25, xmax=16,
%		xtick style={color=black},
%		y grid style={white!69.0196078431373!black},
%		ylabel={$v_y(t)$ in m/s},
%		ymin=-2.5, ymax=2.5,
%		ytick style={color=black},
%		grid=both,
%		grid style={line width=.1pt, draw=gray!10},
%		major grid style={line width=.2pt,draw=gray!50}
%		]
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 1 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [name path = p1, semithick, black]
%		table {%
%			0 2
%			2.5 2
%			
%		};
%		\addlegendentry{$2.5$\,s$\quad$}
%		
%		
%		
%		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 2 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [name path = p2, semithick, black, dotted ]
%		table {%
%			0 2
%			1.709 1.1455
%			3.418 2
%			
%		};
%		\addlegendentry{$3.4$\,s$\quad$}
%		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 3 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [name path = p3, semithick, black, dashed]
%		table {%
%			0 2
%			7.31 -1.66
%			14.62 2
%			
%		};
%		\addlegendentry{$14.7$\,s}
%		
%		\addplot[name path=X1,draw=none]
%		table {%
%			0 0
%			2.5 0	
%		};
%	
%		\addplot[name path=X2,draw=none]
%		table {%
%			0 0
%			3.4 0	
%		};
%
%		\addplot[name path=X3,draw=none]
%		table {%
%			0 0
%			14.7 0	
%		};
%		\addplot [gray, opacity=0.2] fill between[ 
%		of=p1 and X1
%		];
%%		\addplot [gray, opacity=0.2] fill between[ 
%%		of=p2 and X2
%%		];
%%		\addplot [gray, opacity=0.2] fill between[
%%		of=p3 and X3
%%		];
%%		\addplot [pattern={Lines[angle=-45,distance=4pt]}, pattern color=blue] fill between[ 
%%		of=p1 and X1
%%		];
%		\addplot [pattern={Lines[angle=-45,distance=4pt]}, pattern color=blue] fill between[ 
%		of=p2 and X2
%		];
%		\addplot[pattern={Lines[angle=45,distance=4pt]}, pattern color=red] fill between[of=p3 and X3];
%		
%		\node (one) at (axis cs:2.5,2) {]};
%		\node (two) at (axis cs:3.45,2) {[};
%		\node (three) at (axis cs:14.65,2) {]};
%		\node (four) at (axis cs:7.35,-0.6) {$p_{y,e} - p_{y,s}$};
%		
%		\addplot [line width=3pt, traj4]
%		table {%
%			2.56 2
%			3.38 2
%		};
%	
%		\addplot [line width=3pt, traj4]
%		table {%
%			14.7 2
%			17 2
%		};
%	
%	
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 2 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [name path = p2, semithick, black, dotted]
%		table {%
%			0 2
%			1.709 1.1455
%			3.418 2
%			
%		};
%		
%	\end{axis}
%	
%\end{tikzpicture}


==> tikz/insync3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\definecolor{black}{RGB}{0,0,0}
	\definecolor{traj1}{RGB}{0,204,204}
	\definecolor{traj2}{RGB}{0,0,204}
%	\definecolor{traj3}{RGB}{204,0,0}
	\definecolor{traj4}{RGB}{0,204,0}
	\definecolor{traj3}{rgb}{0.9,0.2,0.2}%
	
	
	\begin{axis}[height = 1.3in, 
		width = 3.45in,
		height=1.2in,
		legend cell align={left},
		legend style={
			at={(0.5,-0.6)},
			anchor=north,
			draw=none
		},
		legend columns=-1,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\small $t$ in s},
		xmin=-0.25, xmax=7.25,
		xtick style={color=black},
		xticklabel style = {font= \small},
		xtick={1, 2, 3, 4, 5, 6, 7},
		y grid style={white!69.0196078431373!black},
		ylabel={\small $v(t)$ in m/s},
		ymin=-0.25, ymax=1.25,
		ytick style={color=black},
		yticklabel style = {font= \small},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50}
		]
		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 1 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [semithick, black]
%		table {%
%				0 0
%				2 1
%				3 0.5
%			};
%		\addlegendentry{$3$\,s$\quad$}
%		
%		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 2 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [semithick, blue]
%		table {%
%				0 0
%				1.5 0.75
%				2.66 0.75
%				3.16 0.5
%			};
%		\addlegendentry{$3.1$\,s$\quad$}
%		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 3 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [semithick, red]
%		table {%
%				0 0
%				1 0.5
%				4 0.5
%			};
%		\addlegendentry{$4$\,s$\quad$}
%		
%		%%%%%%%%%%%%%%%%%%%
%		%% TRAJECTORY 4 %%%
%		%%%%%%%%%%%%%%%%%%%
%		\addplot [semithick, traj4]
%		table {%
%				0 0
%				0.5 0.25
%				6.5 0.25
%				7 0.5
%			};
%		\addlegendentry{$7$\,s$\quad$}
		

		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 1 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path=P1, semithick, black]
		table {%
			0 0
			2 1
			3 0.5
		};
		\addlegendentry{\small $3$\,s$\quad$}
		
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 2 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path=P2, semithick, blue]
		table {%
			0 0
			1.5 0.75
			2.66 0.75
			3.16 0.5
		};
		\addlegendentry{\small $3.1$\,s$\quad$}
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 3 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path=P3, semithick, red]
		table {%
			0 0
			1 0.5
			4 0.5
		};
		\addlegendentry{\small $4$\,s$\quad$}
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 4 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path=P4, semithick, traj4]
		table {%
			0 0
			0.5 0.25
			6.5 0.25
			7 0.5
		};
		\addlegendentry{\small $7$\,s$\quad$}
		
		
		\addplot[name path=X1,draw=none]
		table {%
			0 0
			3 0	
		};
	
		\addplot[name path=X2,draw=none]
		table {%
			0 0
			3.16 0	
		};
			
		\addplot[name path=X3,draw=none]
		table {%
			0 0
			4 0	
		};
	
		\addplot[name path=X4,draw=none]
		table {%
			0 0
			7 0	
		};
		
		
		\addplot [gray, opacity=0.2] fill between[of=P1 and X1];
		\addplot [pattern={Lines[angle=-45,distance=4pt]}, pattern color=blue] fill between[ 
		of=P2 and X2
		];
		\addplot[pattern={Lines[angle=45,distance=4pt]}, pattern color=red] fill between[of=P3 and X3];
		\addplot [traj4, opacity=0.2] fill between[ 
		of=P4 and X4
		];
		
	\end{axis}
	
\end{tikzpicture}


==> tikz/insync4.tex <==
% This file was created by tikzplotlib v0.9.8.
\usepgfplotslibrary{fillbetween} 
\usetikzlibrary{patterns.meta}
\begin{tikzpicture}
	\definecolor{black}{RGB}{0,0,0}
	\definecolor{traj1}{RGB}{0,0,204}
	\definecolor{traj2}{RGB}{0,0,204}
	\definecolor{traj3}{RGB}{204,0,0}
	\definecolor{traj4}{RGB}{0,204,0}
	
	
	\begin{axis}[height = 1.5in, 
		width = 3.5in,
		legend cell align={left},
		legend style={
			at={(0.5,-0.5)},
			anchor=north,
			draw=none
		},
		legend columns=-1,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={$t$ in s},
		xmin=-0.25, xmax=16,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$v_y(t)$ in m/s},
		ymin=-2.5, ymax=2.5,
		ytick style={color=black},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50}
		]
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 1 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p1, semithick, black]
		table {%
			0 2
			2.5 2
			
		};
		\addlegendentry{$2.5$\,s$\quad$}
		
		
		
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 2 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p2, semithick, blue ]
		table {%
			0 2
			1.709 1.1455
			3.418 2
			
		};
		\addlegendentry{$3.4$\,s$\quad$}
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 3 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p3, semithick, red]
		table {%
			0 2
			7.31 -1.66
			14.62 2
			
		};
		\addlegendentry{$14.7$\,s}
		
		\addplot[name path=X1,draw=none]
		table {%
			0 0
			2.5 0	
		};
		
		\addplot[name path=X2,draw=none]
		table {%
			0 0
			3.4 0	
		};
		
		\addplot[name path=X3,draw=none]
		table {%
			0 0
			14.7 0	
		};
		\addplot [gray, opacity=0.2] fill between[ 
		of=p1 and X1
		];
		
		
		\addplot [pattern={Lines[angle=-45,distance=4pt]}, pattern color=blue] fill between[ 
		of=p2 and X2
		];
		\addplot[pattern={Lines[angle=45,distance=4pt]}, pattern color=red] fill between[of=p3 and X3];
		
		\node (one) at (axis cs:2.5,2) {]};
		\node (two) at (axis cs:3.45,2) {[};
		\node (three) at (axis cs:14.65,2) {]};
		\node[draw] (four) at (axis cs:7.35,1.3) {$\stackrel{!}{=}p_{y,e} - p_{y,s}$};
		
		\draw [->,stealth-, line width=0.2mm](axis cs:7.35,-1) -- (axis cs:7.35,0.48);
		\draw [->,stealth-, line width=0.2mm](axis cs:3,1) -- (axis cs:4.98,1);
		\draw [->,stealth-, line width=0.2mm](axis cs:1.7,1.6) -- (axis cs:4.98,1.6);
		
		
		\addplot [line width=3pt, traj4]
		table {%
			2.56 2
			3.38 2
		};
		
		\addplot [line width=3pt, traj4]
		table {%
			14.7 2
			17 2
		};
		
		
		%%%%%%%%%%%%%%%%%%%
		%% TRAJECTORY 2 %%%
		%%%%%%%%%%%%%%%%%%%
		\addplot [name path = p2, semithick, blue]
		table {%
			0 2
			1.709 1.1455
			3.418 2
			
		};
		
	\end{axis}
	
\end{tikzpicture}



==> tikz/solution_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%\\
\definecolor{mycolor2}{rgb}{0,0.7,0.25}%
\definecolor{mycolor3}{rgb}{0.9,0.2,0.2}%
\definecolor{mycolor4}{rgb}{0,0,0}%
\definecolor{mycolor5}{rgb}{0.53,0,1}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.05in,
		height=0.75in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=5,
		xmax=45,
		xlabel style={font=\color{white!15!black}},
		xticklabel style = {font= \small},
		xlabel={\small$C_{max}$ in s},
		xtick={10, 15, 20, 25, 30, 35, 40},
		ymin=1e-1,
		ymax=1e4,
		ylabel style={font=\color{white!15!black}},
		yticklabel style = {font= \small},
		ymode=log,
		ytick={1e-1,1e0, 10, 100, 1000, 10000},
		ylabel={\small Avg. runtime in s},
		y label style = {at={(0.02,0.5)}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		xmajorgrids,
		ymajorgrids,
		legend style={legend pos = outer north east ,legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor4, mark=diamond, mark size=1.5]
		table[row sep=crcr]{%
			10 2.2\\
			15 15.3\\
			20 115.9\\
			25 227\\
			30 514.5\\
			35 2430.5\\
			40 10000\\
		};
		\addlegendentry{\small\text{$\text{DOP}^\ast$}}
	
		\addplot [color=mycolor1, mark=square, mark size=1.5]
		table[row sep=crcr]{%
			10 51.6\\
			15 506.0\\
			20 8306.6\\
			25 10000\\
			30 10000\\
			35 10000\\
			40 10000 \\
		};
		\addlegendentry{\small \text{$\text{KOP-1}^\ast$}}
		
		\addplot [color=mycolor2, mark=o, mark size=1.5]
		table[row sep=crcr]{%
			10 0.92\\
			15 1.19\\
			20 1.95\\
			25 2.42\\
			30 2.83\\
			35 2.98\\
			40 3.17\\
		};
		\addlegendentry{\small \text{$\text{KOP-1}^\text{\tiny LNS}$}}
		
		\addplot [color=mycolor3, mark=triangle, mark size=1.5]
		table[row sep=crcr]{%
			10 2.62\\
			15 3.17\\
			20 5.49\\
			25 7.22\\
			30 8.48\\
			35 9.25\\
			40 9.58\\
		};
		\addlegendentry{\small \text{$\text{KOP-3}^\text{\tiny LNS}$}}
		
		\addplot [color=mycolor5, mark=star, mark size=1.5]
		table[row sep=crcr]{%
			10 5.17\\
			15 5.94\\
			20 11.03\\
			25 14.04\\
			30 16.83\\
			35 17.07\\
			40 17.77\\
		};
		\addlegendentry{\small\text{$\text{KOP-6}^\text{\tiny LNS}$}}
\end{axis}
	
\end{tikzpicture}%

==> tikz/trajectory_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%\\
\definecolor{mycolor2}{rgb}{0,0.7,0.25}%

\begin{tikzpicture}

\begin{axis}[%
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.58,0.3)},
		anchor=north west,
		draw=white!80!black
	},
width=1.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=15,
xlabel style={font=\color{white!15!black}},
xticklabel style = {font= \small},
xlabel={\small $x$ in m},
xtick={4,6,8,10,12,14},
ymin=4,
ymax=20,
ylabel style={font=\color{white!15!black}},
yticklabel style = {font= \small},
ylabel=\small {$y$ in m},
y label style = {at={(0.05,0.5)}},
ytick={6,8,10,12,14,16,18},
tick align=outside,
tick pos=left,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, at={(1.02,1.0)}, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	4.6	7.1\\
	4.755303301	7.255303301\\
	4.921213203	7.421213203\\
	5.097729708	7.597729708\\
	5.284852814	7.784852814\\
	5.482582521	7.982136514\\
	5.690795794	8.182093608\\
	5.897010783	8.382050702\\
	6.092619171	8.582007796\\
	6.277620956	8.78196489\\
	6.45201614	8.981921984\\
	6.615804723	9.181879078\\
	6.768986703	9.377444509\\
	6.911562082	9.562446295\\
	7.043530859	9.736841479\\
	7.164893034	9.900630061\\
	7.275648608	10.05381204\\
	7.37579758	10.19638742\\
	7.46533995	10.3283562\\
	7.544275719	10.44971837\\
	7.612604885	10.56047395\\
	7.670327451	10.66062292\\
	7.717443414	10.75016529\\
	7.753952775	10.82910106\\
	7.779855535	10.89743022\\
	7.795151694	10.95515279\\
	7.799980908	11.00252649\\
	7.794041211	11.0390132\\
	7.777494912	11.06489331\\
	7.750342012	11.08016682\\
	7.71258251	11.08992701\\
	7.664216406	11.09968509\\
	7.605243701	11.10944316\\
	7.535664393	11.11920123\\
	7.455478484	11.12895931\\
	7.364685974	11.13871738\\
	7.263286861	11.14847545\\
	7.151281147	11.15823353\\
	7.028668831	11.1679916\\
	6.895449914	11.17774967\\
	6.751624394	11.18750775\\
	6.599153434	11.19726582\\
	6.45384299	11.20702389\\
	6.319139149	11.21678197\\
	6.195041909	11.22654004\\
	6.08155127	11.23648956\\
	5.978667233	11.25356619\\
	5.886389799	11.28124942\\
	5.804718965	11.31953926\\
	5.733654734	11.36843569\\
	5.671277822	11.42872218\\
	5.601095484	11.49550191\\
	5.520306545	11.56249166\\
	5.428911003	11.62948141\\
	5.326908861	11.69647116\\
	5.214300116	11.76346092\\
	5.09108477	11.83045067\\
	4.957262822	11.90233813\\
	4.812834272	11.98482412\\
	4.666012873	12.07791672\\
	4.529645341	12.18161592\\
	4.40388441	12.29592172\\
	4.280042655	12.42008752\\
	4.144567623	12.55273928\\
	3.998485989	12.6857748\\
	3.84586179	12.81881031\\
	3.702304528	12.95184582\\
	3.569353867	13.08488134\\
	3.447009808	13.21791685\\
	3.335272351	13.35095236\\
	3.234141495	13.48398788\\
	3.143617241	13.61569226\\
	3.063699589	13.73811056\\
	2.994388539	13.84992227\\
	2.93568409	13.95112737\\
	2.887586243	14.04172587\\
	2.850094998	14.12171777\\
	2.823210355	14.19110306\\
	2.806932313	14.24988176\\
	2.801260873	14.29805385\\
	2.804867179	14.34561687\\
	2.820331604	14.40352892\\
	2.846402631	14.47204757\\
	2.88308026	14.55117281\\
	2.93036449	14.64090466\\
	2.988255322	14.74124312\\
	3.056752756	14.85218817\\
	3.135856792	14.97373983\\
	3.225567429	15.10589808\\
	3.325884668	15.24866294\\
	3.436808509	15.4020344\\
	3.558338951	15.56601247\\
	3.690475996	15.73792374\\
	3.833219642	15.91028101\\
	3.986569889	16.08263617\\
	4.14909035	16.24947802\\
	4.305240741	16.40571326\\
	4.450784529	16.5513419\\
	4.585721716	16.68636394\\
	4.710480141	16.8094469\\
	4.836706216	16.9271283\\
	4.973538893	17.04468879\\
	5.120978171	17.16224927\\
	5.279024052	17.27980975\\
	5.447676534	17.39737023\\
	5.626935618	17.51493071\\
	5.816801303	17.63249119\\
	6.01727359	17.75005168\\
	6.227516631	17.86761216\\
	6.439688	17.98517264\\
	6.651859369	18.10273312\\
	6.864030738	18.2202936\\
	7.076202107	18.33772001\\
	7.288373476	18.44829074\\
	7.500544845	18.54825487\\
	7.70959634	18.6376124\\
	7.908329145	18.71636332\\
	8.096455348	18.78450765\\
	8.273974949	18.84204537\\
	8.440887948	18.88897649\\
	8.597194346	18.92530101\\
	8.742894142	18.95101893\\
	8.877987336	18.96613024\\
	9.002473929	18.97063496\\
	9.11635392	18.96453307\\
	9.219627309	18.94782458\\
	9.312294096	18.92050949\\
	9.394354282	18.8825878\\
	9.465807866	18.8340595\\
	9.524653054	18.77392895\\
	9.574820735	18.70418148\\
	9.614381813	18.62382741\\
	9.64333629	18.53286674\\
	9.661684165	18.43129947\\
	9.669432699	18.3191256\\
	9.672263115	18.19634512\\
	9.675093532	18.06295804\\
	9.677923949	17.91896436\\
	9.680754366	17.76436408\\
	9.683584782	17.5991572\\
	9.686415199	17.42334372\\
	9.689245616	17.23692363\\
	9.692076032	17.03989694\\
	9.694906449	16.83229675\\
	9.697736866	16.62019808\\
	9.700269402	16.40809941\\
	9.705051797	16.19962551\\
	9.720707141	16.00306397\\
	9.746969087	15.81710903\\
	9.783837635	15.64176069\\
	9.831312784	15.47701895\\
	9.889394535	15.3199954\\
	9.958082888	15.16333589\\
	10.03737784	15.00667639\\
	10.1272794	14.85001688\\
	10.22778756	14.69335737\\
	10.33890232	14.53669787\\
	10.46062368	14.38003836\\
	10.59295164	14.22337885\\
	10.7358862	14.06674387\\
	10.88500107	13.91610891\\
	11.0248385	13.77608055\\
	11.15406934	13.6466588\\
	11.2770716	13.529114\\
	11.40900403	13.4208555\\
	11.55154306	13.32320361\\
	11.70468869	13.23615833\\
	11.86844092	13.15971964\\
	12.04279975	13.09388755\\
	12.22776519	13.03866207\\
	12.41465015	12.99404319\\
	12.59102424	12.96003091\\
	12.75679173	12.93662523\\
	12.91195261	12.92382615\\
	13.0565069	12.92163368\\
	13.19045458	12.92587533\\
	13.31379566	12.93018471\\
	13.42653014	12.93761395\\
	13.52865801	12.95536189\\
	13.62017929	12.98371643\\
	13.70109396	13.02267757\\
	13.77140203	13.07224531\\
	13.83052773	13.13237204\\
	13.87956051	13.20314834\\
	13.91798668	13.28453125\\
	13.95073458	13.37652076\\
	13.98347562	13.47911688\\
	14.01621665	13.59229715\\
	14.04895769	13.70452405\\
	14.08169872	13.80614436\\
	14.11188549	13.89715806\\
	14.13196224	13.97756516\\
	14.14143239	14.04736566\\
	14.14029594	14.10655956\\
	14.12855289	14.15514686\\
	14.10620323	14.19312755\\
	14.07364112	14.21962699\\
	14.03013892	14.2363157\\
	13.97603011	14.24239781\\
	13.91131471	14.23787333\\
	13.8359927	14.22274223\\
	13.75006409	14.19700454\\
	13.65352887	14.16066025\\
	13.54638706	14.11370935\\
	13.42863864	14.05615186\\
	13.30028363	13.98798776\\
	13.16132201	13.90921706\\
	13.01175379	13.81983975\\
	12.85157896	13.71985585\\
	12.68079754	13.60926534\\
	12.49940951	13.48806824\\
	12.3098169	13.35626453\\
	12.11965722	13.21385422\\
	11.92949753	13.0608373\\
	11.73933784	12.89721379\\
	11.54917816	12.72298367\\
	11.35901847	12.53814696\\
	11.16885879	12.34270364\\
	10.9786991	12.13665372\\
	10.78853942	11.92454465\\
	10.59837973	11.71240654\\
	10.40822004	11.50026842\\
	10.21806036	11.28813031\\
	10.02790067	11.0759922\\
	9.837740985	10.86385409\\
	9.647581299	10.65688229\\
	9.457421613	10.4605162\\
	9.271888294	10.27475671\\
	9.096938475	10.09960382\\
	8.932595257	9.935057528\\
	8.778509969	9.780864463\\
	8.635340621	9.624214124\\
	8.502777874	9.456957183\\
	8.380821729	9.280298221\\
	8.269472186	9.109583528\\
	8.168729244	8.949475437\\
	8.078592904	8.799973947\\
	7.999063166	8.661079059\\
	7.930139945	8.532790773\\
	7.865654419	8.415109088\\
	7.792509855	8.308034005\\
	7.70875869	8.211565524\\
	7.614405641	8.12442307\\
	7.513483471	8.04912382\\
	7.412463212	7.984431172\\
	7.311442953	7.930345125\\
	7.210422694	7.88686568\\
	7.109402435	7.853992837\\
	7.008382175	7.831726596\\
	6.907361916	7.820066956\\
	6.806341657	7.819013918\\
	6.705321398	7.828567482\\
	6.604301139	7.848727647\\
	6.50328088	7.875337942\\
	6.403042624	7.892825243\\
	6.311398601	7.899705943\\
	6.222822288	7.903786689\\
	6.123512676	7.918052569\\
	6.013596462	7.94292505\\
	5.894249802	7.976770583\\
	5.780790984	8.011666303\\
	5.677938767	8.046562023\\
	5.585693152	8.081457742\\
	5.504054138	8.119876047\\
	5.433021727	8.168719448\\
	5.371148042	8.227685472\\
	5.300944491	8.297698104\\
	5.220134339	8.378317337\\
	5.128717585	8.468450078\\
	5.026694229	8.560163817\\
	4.914064271	8.651877556\\
	4.790827711	8.743591295\\
	4.65698455	8.835305034\\
	4.512779842	8.927018773\\
	4.371554486	9.018732512\\
	4.240935732	9.110446252\\
	4.12092358	9.202159991\\
	4.011518029	9.29387373\\
	3.91271908	9.385587469\\
	3.824526732	9.473787262\\
	3.746940987	9.551563927\\
	3.679961843	9.618733989\\
	3.623589301	9.67529745\\
	3.57782336	9.72125431\\
	3.542664021	9.756604567\\
	3.518111284	9.781348223\\
	3.504165149	9.795485277\\
	3.500175667	9.799857362\\
	3.507409369	9.792814579\\
	3.525249673	9.775165194\\
	3.553696579	9.746909207\\
	3.592266404	9.708046618\\
	3.633420019	9.658577428\\
	3.674573633	9.598501635\\
	3.715727248	9.527819242\\
	3.756880863	9.446530246\\
	3.798034477	9.354634649\\
	3.843794666	9.25213245\\
	3.900136935	9.139023649\\
	3.967085805	9.015308247\\
	4.044641277	8.880986242\\
	4.13280335	8.736342912\\
	4.231572025	8.594893271\\
	4.340947302	8.464050232\\
	4.460904676	8.342053498\\
	4.582813865	8.211733274\\
	4.704723053	8.070806449\\
	4.826632241	7.919273022\\
	4.94854143	7.757132994\\
	5.070450618	7.594019374\\
	5.192359806	7.441488927\\
	5.314268995	7.299565081\\
	5.436178183	7.168247837\\
	5.555908346	7.047537195\\
	5.665715401	6.937433154\\
	5.764915855	6.837935715\\
	5.85880488	6.747741937\\
	5.96079034	6.66824391\\
	6.073229667	6.590218764\\
	6.183276144	6.512193617\\
	6.282716019	6.43416847\\
	6.371549293	6.356143324\\
	6.449775965	6.278118177\\
	6.517396036	6.20009303\\
	6.574409504	6.122067884\\
	6.620816371	6.044042737\\
	6.656616637	5.967105875\\
	6.6818103	5.89918882\\
	6.696397362	5.841878367\\
	6.699911748	5.795727682\\
	6.693240195	5.759686449\\
	6.675962041	5.734251818\\
	6.648077285	5.719423789\\
	6.609585928	5.711076797\\
	6.560487968	5.702803647\\
	6.500783407	5.694530498\\
	6.430472244	5.686257349\\
	6.34955448	5.677984199\\
	6.258030114	5.66971105\\
	6.155899146	5.661437901\\
	6.043161576	5.653164751\\
	5.919817405	5.644891602\\
	5.785866632	5.636618453\\
	5.641309257	5.628345303\\
	5.48614528	5.620072154\\
	5.320374702	5.611799005\\
	5.144232999	5.603525855\\
	5.144232999	5.603525855\\
	5.144232999	5.603525855\\
	5.144232999	5.603525855\\
	5.144232999	5.603525855\\
};
\addlegendentry{\small Actual}

\addplot [thick, color=mycolor2, dashed]
table[row sep=crcr]{%
	4.6	7.1\\
	4.7501151727439	7.25009692836511\\
	4.90141353382853	7.40120287833579\\
	5.05657121291262	7.55579687644731\\
	5.21844852818598	7.71687368681398\\
	5.38794170939024	7.88598169453562\\
	5.56452463720329	8.06357551272591\\
	5.74667525615571	8.2492513628239\\
	5.93221466718214	8.44191443998923\\
	6.11859435772275	8.63992895519547\\
	6.30313618347395	8.84126243067048\\
	6.48322776185032	9.04363090922254\\
	6.656471847321	9.24464288017038\\
	6.82078760634812	9.44193223456732\\
	6.97446597732784	9.63326643390652\\
	7.11618685879518	9.81662085835362\\
	7.24500757647819	9.99022432838296\\
	7.36033257543633	10.1525873400617\\
	7.46187272218377	10.3025217757866\\
	7.54959836204665	10.4391559542299\\
	7.62368844040981	10.5619449760867\\
	7.68447795771664	10.6706743167122\\
	7.73240643861234	10.7654541735925\\
	7.76797013182724	10.8467026545342\\
	7.79167941060423	10.915116701545\\
	7.80401807908562	10.9716302652966\\
	7.80539988104103	11.0173720312926\\
	7.79612348397564	11.0536235949491\\
	7.77633993226592	11.0817637987819\\
	7.74605209353605	11.1032019186099\\
	7.70515117490375	11.1193059348194\\
	7.65348251683645	11.131333487853\\
	7.59092931299819	11.1403790604489\\
	7.51749979857199	11.1473444414447\\
	7.43340277047177	11.152930754436\\
	7.33912416592074	11.1576499872408\\
	7.23550748066947	11.1618634932336\\
	7.12379713847508	11.1658554766659\\
	7.0056143831163	11.1699236100678\\
	6.88286548729151	11.1744484176745\\
	6.75760340308389	11.1799201421269\\
	6.63186990166285	11.1869284498402\\
	6.50754066164673	11.1961321510364\\
	6.38618432388365	11.2082268621962\\
	6.26893516770448	11.2239094115947\\
	6.15639422127801	11.2438239685806\\
	6.04859779993266	11.2684979559744\\
	5.94508221975603	11.2983037831416\\
	5.84501890854829	11.3334711629759\\
	5.74736227068509	11.374136853054\\
	5.65096470484041	11.4204007883952\\
	5.55464977202895	11.4723667507276\\
	5.45726369568098	11.5301587676048\\
	5.35772004725018	11.593914565752\\
	5.25504580039556	11.6637659171255\\
	5.14843074893678	11.7398171694376\\
	5.03727653405398	11.8221308291193\\
	4.9212380039509	11.9107192965511\\
	4.80025087760125	12.0055356107178\\
	4.67454361246431	12.1064608833186\\
	4.54463384470963	12.2132892872874\\
	4.41131035735502	12.3257113014654\\
	4.27560100503287	12.4432959596608\\
	4.13872754349162	12.5654746843305\\
	4.00205307138215	12.6915203969494\\
	3.8670236701473	12.8205157551751\\
	3.73510550251485	12.9513306058287\\
	3.6077274767106	13.0826366478461\\
	3.48623765601767	13.2129667914659\\
	3.37187399497634	13.3408082163286\\
	3.26574391154504	13.464711442835\\
	3.16880681423305	13.5833993009678\\
	3.08185911481553	13.6958646017405\\
	3.00552709587131	13.8014493797315\\
	2.94027216898683	13.8998996891118\\
	2.88640792932286	13.991390115504\\
	2.844124892582	14.0765177590838\\
	2.81351325091317	14.1562767721184\\
	2.79458290112938	14.2320143195504\\
	2.78728762985317	14.3053655698418\\
	2.79155842197329	14.3781751823926\\
	2.80734430396495	14.4524023440383\\
	2.83464098803556	14.5300087800046\\
	2.87348874908714	14.6128430360705\\
	2.9239333736863	14.7025299367381\\
	2.98595284380829	14.8003600714884\\
	3.05937241060653	14.9071810434564\\
	3.14379859547201	15.0233146115667\\
	3.2385878981722	15.1485304190935\\
	3.3428551914265	15.282090263259\\
	3.45552024751919	15.4228501388971\\
	3.5753840863328	15.5693901410325\\
	3.70122373595738	15.7201428394769\\
	3.83189670240191	15.8735017856841\\
	3.96644101473664	16.0279080666794\\
	4.10415128268644	16.1819230681829\\
	4.24461916446429	16.3342908910245\\
	4.38773654758053	16.4839907054565\\
	4.5336652921958	16.6302770561448\\
	4.68278249228258	16.7726981983415\\
	4.83561645966258	16.9110826529718\\
	4.99278074463511	17.0454945082956\\
	5.15490312840582	17.1761699165747\\
	5.32254910860326	17.3034503790632\\
	5.49614531732158	17.4277206785978\\
	5.67591210279333	17.5493510707222\\
	5.86181419649063	17.6686417306607\\
	6.053534850679	17.785771050914\\
	6.25047414465723	17.9007534845163\\
	6.45176831983793	18.0134136608225\\
	6.65632491678319	18.1233812361422\\
	6.86286840758899	18.2301063567461\\
	7.06999215718673	18.3328914155333\\
	7.27621454778233	18.4309319696373\\
	7.48003245800061	18.5233602852813\\
	7.67996910699693	18.6092872232215\\
	7.8746178951362	18.6878396121785\\
	8.06267992827708	18.7581920369627\\
	8.24299185469571	18.8195912975069\\
	8.41453847454313	18.8713742915201\\
	8.57644911526079	18.912981268281\\
	8.72798673664823	18.9439624065183\\
	8.86854051972655	18.9639762364598\\
	8.99762700044617	18.9727819536346\\
	9.11489961010041	18.9702284371634\\
	9.22016365079414	18.9562420292214\\
	9.31339250420502	18.9308138676932\\
	9.39473972025819	18.8939852798138\\
	9.46454368108598	18.8458278221654\\
	9.52332390876384	18.7864173862524\\
	9.57176463281416	18.7158070576587\\
	9.6106783448332	18.6340049569971\\
	9.64095687285898	18.5409674757544\\
	9.66352956806335	18.4366166009181\\
	9.6793395384526	18.3208788820015\\
	9.68933883660792	18.1937402117062\\
	9.69449853176642	18.0553163584103\\
	9.69582220397435	17.9059307545208\\
	9.69434971398918	17.7461785434128\\
	9.69114913849679	17.5769602530665\\
	9.68730365670558	17.3994760378304\\
	9.68390088878491	17.2151795135779\\
	9.68202687288102	17.0256992474141\\
	9.68276221096758	16.8327415872077\\
	9.68718159685168	16.6379853785942\\
	9.69636304636291	16.4429799642567\\
	9.71139616120268	16.249062977497\\
	9.73336737520485	16.0573127173935\\
	9.76330996579597	15.8685384754745\\
	9.80212646147132	15.6832943351812\\
	9.85050713438461	15.5019038696532\\
	9.90886622171127	15.3245009202392\\
	9.97731043174493	15.1510915703843\\
	10.0556467758829	14.9816284982527\\
	10.143435069902	14.8160815611625\\
	10.2400814098446	14.6544939068989\\
	10.3449437583548	14.4970188540077\\
	10.457418000792	14.3439354378617\\
	10.57699116184	14.1956446933921\\
	10.7032574876584	14.0526561775254\\
	10.83589802288	13.9155737441111\\
	10.9746343049895	13.7850744981237\\
	11.1191715857861	13.6618701149136\\
	11.2691404730285	13.5466552618295\\
	11.4240437949418	13.4400571872186\\
	11.5832176574125	13.3425960090056\\
	11.7458139584441	13.2546599515247\\
	11.910805074169	13.1764955425487\\
	12.0770068910908	13.1082131913905\\
	12.2431104335777	13.0498061022869\\
	12.4077122123095	13.0011757527223\\
	12.5693468688767	12.962165209661\\
	12.7265295853811	12.9326064433608\\
	12.8778112853342	12.9123752984571\\
	13.0218452849679	12.9014335881527\\
	13.1574604471237	12.8998437461636\\
	13.2837294354811	12.9077540349238\\
	13.4000180825832	12.9253580765699\\
	13.5060090756781	12.9528353204311\\
	13.601698232792	12.990279076704\\
	13.6873621784624	13.0376212725351\\
	13.7635016979352	13.0945628503129\\
	13.8307686579615	13.1605207991944\\
	13.8898848433787	13.2346026506047\\
	13.9415629929264	13.3156111509744\\
	13.9864378918253	13.4020765443731\\
	14.0250127264037	13.4923105414876\\
	14.0576235157346	13.5844744549527\\
	14.0844221815143	13.6766540274361\\
	14.1053769815325	13.7669343103196\\
	14.1202875363804	13.8534690860691\\
	14.1288106822366	13.9345404433029\\
	14.1304930918225	14.0086052433913\\
	14.1248068322889	14.0743267936919\\
	14.1111841286537	14.1305912869837\\
	14.0890459206803	14.1765088814406\\
	14.0578188493084	14.2114022497505\\
	14.0169440538326	14.234787433348\\
	13.9658878534187	14.2463511384864\\
	13.9041606109598	14.2459279619409\\
	13.8313442078062	14.2334782063076\\
	13.747124888385	14.2090657516108\\
	13.6513259595459	14.172834413955\\
	13.5439366808568	14.1249802342822\\
	13.425136633077	14.065719999367\\
	13.295309134812	13.9952602059576\\
	13.1550362248808	13.9137731818983\\
	13.0050756817227	13.8213870946858\\
	12.8463250710841	13.718192781536\\
	12.6797800345874	13.6042624653146\\
	12.5064919144466	13.4796710988911\\
	12.327521837597	13.3445179991709\\
	12.143889325298	13.1989531983573\\
	11.9565261294479	13.0432118015866\\
	11.7662461786554	12.8776519791365\\
	11.5737323382314	12.7028016152\\
	11.3795399249739	12.5194181900644\\
	11.184120872022	12.3285344426461\\
	10.9878690981753	12.1314432340185\\
	10.7911775457612	11.9296166364937\\
	10.5944925561477	11.7245995798429\\
	10.3983547502931	11.5179085696232\\
	10.2034211166169	11.3109493876068\\
	10.0104734331507	11.104962038827\\
	9.82042469988828	10.9009968978251\\
	9.63431815785847	10.6999164639217\\
	9.45329992012853	10.5024124747853\\
	9.27855660978958	10.3090280532586\\
	9.11122242431164	10.1201830426243\\
	8.95227354029484	9.93620739787693\\
	8.80243292840332	9.75738093482007\\
	8.66210025897601	9.58397069818793\\
	8.53131342750524	9.41625719533966\\
	8.40974364610363	9.25454780409671\\
	8.29672342034553	9.09918221940931\\
	8.19130347835502	8.95053510360389\\
	8.09233061848908	8.80901801838351\\
	7.99853386432123	8.67508416408768\\
	7.90860120714483	8.54924120793351\\
	7.82123838720159	8.43206122404352\\
	7.73522424913496	8.32416615540116\\
	7.64948067052868	8.22617685831195\\
	7.5631437344709	8.13863299234771\\
	7.47560884279737	8.06191209278518\\
	7.386529255286	7.99617767165512\\
	7.29576632257275	7.94136199869696\\
	7.20331343821355	7.8971735178999\\
	7.10921929806708	7.86312081680006\\
	7.01353275163436	7.8385421467798\\
	6.91628201450708	7.82264007513002\\
	6.8175007124596	7.81452722829052\\
	6.71728892069542	7.81328120416231\\
	6.61586795288102	7.81800379624971\\
	6.5136025660398	7.82788109267472\\
	6.41098899413932	7.8422383752719\\
	6.30861756289328	7.86058015686178\\
	6.20711704900769	7.88261002323466\\
	6.10708587684588	7.90822912331983\\
	6.00900696373835	7.93751346664635\\
	5.913150528669	7.97067093891438\\
	5.8194944251912	8.007985489589\\
	5.7276916875847	8.04976190820022\\
	5.63709440192843	8.09628079204857\\
	5.54682571682438	8.14776825741038\\
	5.45588280041562	8.2043818685877\\
	5.36325052665147	8.26620215974415\\
	5.2680093306567	8.3332174789485\\
	5.16942987365477	8.40530582397476\\
	5.06705193656192	8.48222297235283\\
	4.96074245890817	8.56359880149378\\
	4.85072535649431	8.64893732629005\\
	4.73757980137876	8.73761585000508\\
	4.62220705293772	8.82888522312394\\
	4.50577244210929	8.9218742380593\\
	4.38963395546937	9.0155988240893\\
	4.27526727295945	9.10897799715567\\
	4.16419996060622	9.20085736473158\\
	4.05795918340116	9.29003982850171\\
	3.95802527689649	9.37532021923075\\
	3.86578454565474	9.45551938312659\\
	3.78247963860472	9.52951490764407\\
	3.70915687376146	9.59626661619314\\
	3.64661109632435	9.65483624380787\\
	3.59533830588222	9.70440212298162\\
	3.5555115351265	9.74426815949683\\
	3.52699032708124	9.77386255624938\\
	3.50936219071567	9.79271777335778\\
	3.50200657847929	9.80043426026424\\
	3.50417169232872	9.79665164833315\\
	3.51505585034145	9.78106008364497\\
	3.53388412319269	9.75345526142103\\
	3.55997362429475	9.71380431893967\\
	3.59278445880922	9.66229142516115\\
	3.63194883224389	9.59932109771719\\
	3.67727231695299	9.52547069745235\\
	3.72870827403295	9.4414157839192\\
	3.78631292496923	9.34786238857546\\
	3.85019344519656	9.24550364646802\\
	3.92046382389948	9.13500461777979\\
	3.99721175820537	9.01700984965903\\
	4.0804643097787	8.89216614674673\\
	4.17013903236712	8.76115290968288\\
	4.26598433941088	8.62472230526723\\
	4.3675437248443	8.48374384292711\\
	4.47417278583886	8.33923454657495\\
	4.58509824279691	8.19236424780865\\
	4.69949171281037	8.04443088226853\\
	4.81653439676184	7.89680837240802\\
	4.93545723970609	7.75087761365506\\
	5.05555369038836	7.60795271986922\\
	5.17617256643617	7.46921024062271\\
	5.29670163194635	7.33562121876893\\
	5.4165494380576	7.20789138551252\\
	5.53512894979455	7.0864246568406\\
	5.65184274023911	6.9713208889274\\
	5.76606867122155	6.86240944863361\\
	5.87714702824195	6.75931247703902\\
	5.98437133098164	6.66153027239872\\
	6.08698625381284	6.56853929878448\\
	6.18419641930261	6.47988445741307\\
	6.27518610004425	6.39524694502109\\
	6.35914526611005	6.3144797140781\\
	6.43529666618076	6.23761065519922\\
	6.502920267317	6.16481846452877\\
	6.56137287527819	6.09638897836746\\
	6.61010180601818	6.03266083471903\\
	6.64865234347121	5.97396895594031\\
	6.67666935059057	5.92059302298076\\
	6.69389378651692	5.8727163174823\\
	6.70015464670262	5.83039825092917\\
	6.6953214637055	5.79356984200466\\
	6.67917666770099	5.76199081066094\\
	6.65129189803652	5.73523816524963\\
	6.61106544047227	5.71277687999601\\
	6.55792262903113	5.69403561769737\\
	6.49157119158441	5.67848647568831\\
	6.41223839463226	5.66569427456108\\
	6.32083893441859	5.65529959703087\\
	6.21903519629299	5.64696060060711\\
	6.10917140634141	5.64031758014503\\
	5.99410024752345	5.63500419583763\\
	5.87695355080314	5.63068316156685\\
	5.76090904919409	5.62707685159001\\
	5.64898412413984	5.62397614952673\\
	5.54386589053462	5.62122893702368\\
	5.44777633433438	5.61872237371249\\
	5.36237346225228	5.61637269340281\\
	5.28869646362097	5.6141255137482\\
	5.22717021703114	5.61195979126402\\
	5.17766860637442	5.60988737756117\\
	5.13960710467499	5.60794550508889\\
};
\addlegendentry{\small Ref.}
%\addplot [thick, color=mycolor2, dashed]
%table[row sep=crcr]{%
%	4.6	7.1\\
%	4.60009428189006	7.10011417295683\\
%	4.60126137235441	7.10155818638874\\
%	4.60597526254132	7.10768146792827\\
%	4.61770377381315	7.122931577897\\
%	4.63929365479856	7.15060715528843\\
%	4.6723236318226	7.19267750017713\\
%	4.71732854907266	7.25006979712973\\
%	4.77419115278745	7.32286086492805\\
%	4.84252693607384	7.41046994088776\\
%	4.92192526734642	7.51183070692704\\
%	5.01202823636628	7.62553912541959\\
%	5.112502485672	7.74998537011946\\
%	5.22296620481355	7.88347863821721\\
%	5.34291167691725	8.0243583048124\\
%	5.47164247565127	8.17107610559789\\
%	5.60823560026517	8.32224489612956\\
%	5.75153222055185	8.47665596794842\\
%	5.90015465570749	8.63326970922128\\
%	6.05254325980653	8.79118656470387\\
%	6.20700622530648	8.94960688693686\\
%	6.36177613595054	9.10778816239263\\
%	6.51506748506681	9.26500611795486\\
%	6.66513409043307	9.42052589020103\\
%	6.81032306998423	9.57358567702045\\
%	6.94911941792615	9.7233913160931\\
%	7.08017830661013	9.86911960086063\\
%	7.20234402112133	10.0099242436405\\
%	7.31465796830751	10.1449395280278\\
%	7.41635777006109	10.2732865670433\\
%	7.50686854980763	10.3940902304623\\
%	7.58578886471115	10.5065089649757\\
%	7.65287316076174	10.6097747852852\\
%	7.70801162032195	10.7032380815145\\
%	7.75120795492404	10.7864108580407\\
%	7.78255615695373	10.8590002687666\\
%	7.80221555953298	10.9209217513278\\
%	7.81038132088415	10.9722916127342\\
%	7.80724784849365	11.0134181613106\\
%	7.79296861743136	11.0447990814933\\
%	7.76762429345085	11.0671138800907\\
%	7.73121268520532	11.0812078560031\\
%	7.6836687292185	11.0880734211952\\
%	7.62491346698854	11.0888328076242\\
%	7.55492111195812	11.0847219190052\\
%	7.4738173908926	11.0770887400262\\
%	7.38199367064477	11.0673965180933\\
%	7.2801819434928	11.0572064632623\\
%	7.16946743783785	11.0481376548362\\
%	7.051240114949	11.0418069499503\\
%	6.9271010565755	11.0397552951394\\
%	6.7987349700343	11.0433650597876\\
%	6.66776404965259	11.0537725366903\\
%	6.53560782260595	11.0717923578543\\
%	6.40337492182836	11.0978772612927\\
%	6.27181927896177	11.1321266804458\\
%	6.1413689185926	11.1743457619426\\
%	6.0121949867073	11.2241391468106\\
%	5.88427345214439	11.2810089930994\\
%	5.75741763750098	11.3444351887858\\
%	5.63129834619842	11.413933013255\\
%	5.50547134604192	11.4890883836585\\
%	5.3794183582217	11.5695716035728\\
%	5.25259984726628	11.6551340008983\\
%	5.12451387850783	11.7455975821195\\
%	4.99475364548068	11.8408448053221\\
%	4.86305759423363	11.9408038896012\\
%	4.72934843396633	12.0454241683035\\
%	4.59375956709544	12.1546430002162\\
%	4.45664894214745	12.2683489489852\\
%	4.3186000868174	12.3863456387809\\
%	4.18040938312622	12.508319738178\\
%	4.04306099467283	12.6338127886745\\
%	3.90769187995113	12.7621851836732\\
%	3.77554312597692	12.8925770208011\\
%	3.64789691972216	13.0238950670761\\
%	3.52601172487202	13.1548447112451\\
%	3.41106958209683	13.2840056397676\\
%	3.30413789724105	13.4099359448808\\
%	3.20614094177864	13.5312862653554\\
%	3.11783888986895	13.6469098755757\\
%	3.03981663014513	13.7559589733402\\
%	2.97248596670667	13.8579590542512\\
%	2.91610271483822	13.9528542818035\\
%	2.87079784181297	14.0410191620033\\
%	2.8366114744677	14.123245212307\\
%	2.81352007596766	14.2007091194403\\
%	2.80145979990233	14.2749146647885\\
%	2.80034940005046	14.347607267247\\
%	2.81011850295436	14.4206721137827\\
%	2.83074099254364	14.4960339068697\\
%	2.8622566728913	14.5755633554496\\
%	2.90475951010479	14.6609853819107\\
%	2.95835537162732	14.7537891792363\\
%	3.02311497579906	14.855140433111\\
%	3.09903177161319	14.96580016937\\
%	3.18597896145867	15.086067907935\\
%	3.2836684415171	15.2157675568577\\
%	3.3916295427776	15.3542756568189\\
%	3.50922893135783	15.5005798833892\\
%	3.63573586516413	15.6533613127693\\
%	3.77040894529228	15.8110962750015\\
%	3.9125674113297	15.9721659352968\\
%	4.06162839465607	16.134965709323\\
%	4.21711448699731	16.2980087794813\\
%	4.3786430760072	16.4600104237203\\
%	4.54590999543943	16.6199411866453\\
%	4.71867610260624	16.7770440756931\\
%	4.89675363674191	16.9308177250332\\
%	5.07998448601623	17.0809732442343\\
%	5.26820820519938	17.227375339708\\
%	5.4612229757891	17.3699779746657\\
%	5.65874577681411	17.5087625456942\\
%	5.86037808816451	17.6436845101764\\
%	6.06558146426336	17.774632700109\\
%	6.27366510426236	17.9014035192563\\
%	6.48378592445529	18.0236901562486\\
%	6.69496074019773	18.1410849602969\\
%	6.90608905174058	18.2530920856015\\
%	7.11598423762601	18.3591473189779\\
%	7.32341100172248	18.4586412626964\\
%	7.52712366516729	18.5509440047149\\
%	7.72590201321932	18.6354296051304\\
%	7.91858458953534	18.7114978464229\\
%	8.10409743101889	18.7785923528897\\
%	8.28147486843362	18.8362132842187\\
%	8.44986674410911	18.8839259641021\\
%	8.60853255406031	18.9213673035679\\
%	8.75683250980166	18.9482481661907\\
%	8.89422493123662	18.9643510390636\\
%	9.02027340909268	18.9695240767187\\
%	9.13466247606814	18.9636727520882\\
%	9.23721799963889	18.9467503749377\\
%	9.32792749706329	18.9187483950219\\
%	9.40695466071824	18.8796852680799\\
%	9.4746461982989	18.829590301314\\
%	9.53152983082571	18.7684829473633\\
%	9.57829640377373	18.6963507196551\\
%	9.61576092944653	18.6131319343953\\
%	9.64481409439042	18.5187158846961\\
%	9.66638358683484	18.412967952256\\
%	9.68141265434238	18.295776599865\\
%	9.69085240141087	18.1671176021001\\
%	9.69566197475386	18.0271331727424\\
%	9.69681259731439	17.8762104544843\\
%	9.69529426079298	17.7150344159516\\
%	9.69212471689965	17.5446007240552\\
%	9.68835624789219	17.3661872023366\\
%	9.68507426644353	17.1812920296411\\
%	9.68338637966645	16.9915511772017\\
%	9.68440621879416	16.7986465976841\\
%	9.68924365343088	16.6042101556503\\
%	9.69901009243082	16.4097313342515\\
%	9.71482422097674	16.2164829956927\\
%	9.73779383398322	16.0254763131957\\
%	9.76896057971256	15.8374504585898\\
%	9.80921682547114	15.6528922891103\\
%	9.85922226938692	15.472077396933\\
%	9.91934491721886	15.2951262506081\\
%	9.98963898004101	15.1220667532073\\
%	10.0698615996117	14.9528951714422\\
%	10.1595310784725	14.787632042911\\
%	10.2580192425423	14.6263702822829\\
%	10.3646526999911	14.4693080779996\\
%	10.4787995553187	14.3167604712332\\
%	10.5999261995763	14.1691527850931\\
%	10.7276144242922	14.0270083282889\\
%	10.8615389187594	13.8909378230118\\
%	11.001417475324	13.7616208375902\\
%	11.146949680769	13.6397672961966\\
%	11.2977556570174	13.5260638125508\\
%	11.453323921956	13.4211202202055\\
%	11.6129757214933	13.3254284789135\\
%	11.7758503275641	13.2393401297262\\
%	11.9409106882451	13.163062222968\\
%	12.1069659373159	13.0966702436448\\
%	12.2727009504666	13.0401319542733\\
%	12.4367059544056	12.9933343537449\\
%	12.5975118041393	12.9561163423219\\
%	12.7536359130834	12.9283150309825\\
%	12.9036399998581	12.909820006177\\
%	13.0461981839372	12.9006140594815\\
%	13.180169351942	12.9007841361238\\
%	13.3046599079483	12.9104987464317\\
%	13.4190637535705	12.9299584587456\\
%	13.5230772016478	12.9593305482546\\
%	13.6166930017711	12.9986771259759\\
%	13.7001766711714	13.0478851883914\\
%	13.7740274055971	13.1066038622075\\
%	13.8389228646507	13.1741960939633\\
%	13.8956461351047	13.2497148410362\\
%	13.9449996591619	13.3319087725386\\
%	13.9877171731353	13.4192573351948\\
%	14.0243879928553	13.5100294336454\\
%	14.0554051534318	13.6023565148878\\
%	14.0809416558174	13.694310698553\\
%	14.100952335076	13.7839804892668\\
%	14.1151952863199	13.8695388389873\\
%	14.1232660308924	13.9492999356343\\
%	14.1246384359873	14.0217623324821\\
%	14.1187076536887	14.0856373486371\\
%	14.1048307886358	14.1398622999788\\
%	14.0823594221678	14.1835987554699\\
%	14.0506598147113	14.2162190801165\\
%	14.009125580791	14.2372856681844\\
%	13.9571921115407	14.2465265381306\\
%	13.8943574658035	14.2438106225871\\
%	13.8202094413838	14.229124275258\\
%	13.734455926245	14.2025491386706\\
%	13.6369535358753	14.1642392286865\\
%	13.52773253952	14.1143932768444\\
%	13.407016771433	14.0532219601025\\
%	13.2752317619564	13.9809162904897\\
%	13.1329964045243	13.8976262472175\\
%	12.9810995544691	13.8034559813006\\
%	12.8204658805122	13.6984759001422\\
%	12.652116472794	13.5827437841277\\
%	12.4771271703836	13.4563268731226\\
%	12.2965813054015	13.3193245762336\\
%	12.111517855744	13.1718956813755\\
%	11.9228861014	13.0142921513598\\
%	11.731515493546	12.8468959232227\\
%	11.5381029405989	12.6702685102122\\
%	11.3432168021835	12.4852133053836\\
%	11.1473179180131	12.2928153390365\\
%	10.9508007534747	12.0944170639084\\
%	10.7540512064464	11.8915335970564\\
%	10.5575060075385	11.6857460502159\\
%	10.3616975780778	11.478597436423\\
%	10.1672770706486	11.2715054466471\\
%	9.97502334805557	11.0657045476951\\
%	9.78584915237503	10.8622232938243\\
%	9.60079586790538	10.6618931316494\\
%	9.42099987702292	10.4653758462273\\
%	9.24762367720921	10.2731918206365\\
%	9.08176086183459	10.0857411526979\\
%	8.92433549216524	9.9033242932597\\
%	8.77601396433669	9.72617176204385\\
%	8.63714203012398	9.55448326190479\\
%	8.50771427488668	9.38846824533671\\
%	8.38737787025469	9.22837816768972\\
%	8.27546741229296	9.07452454934128\\
%	8.17106372688063	8.92728277887495\\
%	8.07306797515122	8.78708654557557\\
%	7.98028382699177	8.65442450922043\\
%	7.89149957473129	8.52984937145376\\
%	7.8055620988017	8.41398621117664\\
%	7.72143522735294	8.30751025644816\\
%	7.63823666177432	8.21108118603626\\
%	7.55525066258501	8.12525195218873\\
%	7.47191495683272	8.05038424015602\\
%	7.38777475365359	7.9865867615834\\
%	7.30240661583711	7.93368339585648\\
%	7.21533855744198	7.89122936933676\\
%	7.12599679589891	7.85857844376105\\
%	7.0336979579654	7.83497703796488\\
%	6.93768793409576	7.81965393448229\\
%	6.83721333333464	7.81188482205954\\
%	6.73160579240396	7.81103176790323\\
%	6.62036325180338	7.81656355460397\\
%	6.50321881642038	7.82805968023251\\
%	6.38019313207704	7.84520084837821\\
%	6.2516286464266	7.86774580123618\\
%	6.11820316519559	7.89549292020504\\
%	5.98091878987621	7.92822771311022\\
%	5.841063858713	7.96566199213285\\
%	5.70014978705287	8.00737458328798\\
%	5.55983171061368	8.05276471889224\\
%	5.4218241155689	8.101027213805\\
%	5.28782051545803	8.15115331335219\\
%	5.15942433117742	8.20195510730349\\
%	5.03809483812639	8.25210756241358\\
%	4.92511061365565	8.30019975398693\\
%	4.82154994320424	8.34478312941918\\
%	4.72828443724104	8.38441165869034\\
%	4.64598290179155	8.41768001349434\\
%	4.57512234091073	8.44326488503314\\
%	4.51600325727722	8.4599695979909\\
%	4.46876802928084	8.46676946561374\\
%	4.43342280999951	8.46285405871585\\
%	4.40986726170544	8.44766025232847\\
%	4.39793537726472	8.42089802134852\\
%	4.39744395535474	8.38257222523715\\
%	4.40823598881689	8.33299027099211\\
%	4.43020442918088	8.27272850626471\\
%	4.46328988759413	8.20256301933568\\
%	4.5074559751751	8.12339861736369\\
%	4.56264890560112	8.03620978240075\\
%	4.62874653706811	7.94199895596431\\
%	4.7054998636404	7.84177629750298\\
%	4.79247202604509	7.73655969110832\\
%	4.88898930256271	7.62738346412898\\
%	4.9941183669499	7.51530629820458\\
%	5.10667495543881	7.40141280295902\\
%	5.22525823163566	7.28680654272375\\
%	5.34829926327863	7.17259815853226\\
%	5.47411777320597	7.05988334718914\\
%	5.60098028501286	6.94969081181231\\
%	5.72715075236251	6.84290329560535\\
%	5.85093472945914	6.74018176515282\\
%	5.97072012361291	6.64191719158428\\
%	6.08501295883439	6.54822109579424\\
%	6.19246483375598	6.45895460488007\\
%	6.29189054823811	6.37378778546319\\
%	6.38227653036371	6.29227733260938\\
%	6.46278139054113	6.21395314258785\\
%	6.53273266627809	6.13840776989746\\
%	6.5916224535993	6.06537583098852\\
%	6.63909706485256	5.99478709016537\\
%	6.67493040823374	5.92678510854064\\
%	6.69897638952589	5.86171041300439\\
%	6.71111698702565	5.80005472218663\\
%	6.71123360090087	5.74239941037268\\
%	6.69921451043917	5.68935109692474\\
%	6.67499210508501	5.64148133024568\\
%	6.63859555007646	5.59927190658236\\
%	6.5902059938878	5.56306693239089\\
%	6.53020649422471	5.53303665010192\\
%	6.45922238741549	5.50916066015728\\
%	6.3781480524932	5.49123436439756\\
%	6.28815550748163	5.47889440983068\\
%	6.19067341552698	5.47166306948387\\
%	6.08735630642521	5.46899236323053\\
%	5.98005520266533	5.47029128227068\\
%	5.87076856375048	5.47494460321329\\
%	5.76157102861725	5.48232696628479\\
%	5.65452676251392	5.49181520280624\\
%	5.55159722965129	5.50280157167528\\
%	5.45455318288542	5.5147089717971\\
%	5.36489904652269	5.52700690793868\\
%	5.28381535736911	5.53922562512532\\
%	5.2121225988679	5.55096620371547\\
%	5.15026791315604	5.56190590268132\\
%	5.09833447010505	5.57179939506487\\
%	5.05607136052852	5.580476983262\\
%	5.02294008259521	5.58784065818547\\
%	4.99817228590011	5.5938582664158\\
%	4.98083296791645	5.59855586461489\\
%	4.96988389688639	5.60200852576482\\
%	4.96424285774095	5.60432998020369\\
%	4.96283573942222	5.60566169358909\\
%	4.96463996025755	5.6061620054816\\
%	4.96871841025268	5.60599598071049\\
%	4.97424361457642	5.60532651083938\\
%	4.98051246466687	5.60430698273978\\
%	4.98695237022462	5.60307571851972\\
%	4.99312005544668	5.60175218632159\\
%	4.99869443750965	5.60043484667178\\
%	5.00346508519079	5.59920047153256\\
%	5.00731771408323	5.59810468951345\\
%	5.01021804669893	5.59718348624658\\
%};
%\addlegendentry{\small Ref.}
%
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%4.6	7.1\\
%4.605303301	7.105303301\\
%4.621213203	7.121213203\\
%4.647729708	7.147729708\\
%4.683473425	7.184852814\\
%4.720490465	7.232582521\\
%4.757507505	7.290918831\\
%4.794830015	7.359861742\\
%4.839695941	7.439411255\\
%4.895168468	7.52956737\\
%4.961247596	7.630330086\\
%5.037933327	7.741699404\\
%5.125225659	7.863675324\\
%5.223124593	7.996231329\\
%5.331630128	8.12775319\\
%5.451211053	8.249967141\\
%5.58095852	8.379608542\\
%5.721312588	8.519856545\\
%5.872273259	8.667066504\\
%6.033840531	8.814431536\\
%6.206014405	8.961796569\\
%6.383612484	9.109161601\\
%6.551564931	9.256526633\\
%6.708910775	9.403891666\\
%6.855650018	9.551256698\\
%6.991782659	9.698621731\\
%7.117308699	9.845986763\\
%7.232228137	9.993351796\\
%7.336540973	10.13911841\\
%7.430247207	10.27535712\\
%7.51334684	10.40098922\\
%7.585839871	10.51601472\\
%7.6477263	10.62043363\\
%7.699006127	10.71424593\\
%7.739679353	10.79745163\\
%7.769745977	10.87005072\\
%7.789205999	10.93204322\\
%7.79805942	10.98342911\\
%7.797696877	11.02530098\\
%7.785403826	11.0555404\\
%7.762504173	11.07517322\\
%7.728997918	11.08419944\\
%7.684885061	11.08261906\\
%7.630165603	11.0751081\\
%7.564839543	11.06757742\\
%7.488906881	11.06004673\\
%7.402367618	11.05251604\\
%7.305221753	11.04498536\\
%7.197469286	11.03745467\\
%7.079110217	11.02992398\\
%6.950144547	11.02239329\\
%6.810572275	11.017681\\
%6.660393401	11.02318582\\
%6.500974915	11.03929725\\
%6.34780498	11.06601528\\
%6.205241646	11.10333991\\
%6.073284914	11.15127115\\
%5.951934784	11.20980898\\
%5.841191256	11.27895342\\
%5.741054329	11.35870446\\
%5.64899158	11.44696928\\
%5.547865255	11.5300559\\
%5.436132328	11.61306615\\
%5.313792799	11.6960764\\
%5.180846669	11.77908665\\
%5.037293937	11.86209689\\
%4.883284803	11.94510714\\
%4.73164984	12.03331516\\
%4.590621479	12.13212924\\
%4.46019972	12.24154993\\
%4.336416997	12.36120053\\
%4.205619477	12.49140991\\
%4.064215354	12.62444543\\
%3.91254069	12.75748094\\
%3.764305916	12.89051645\\
%3.626677744	13.02355197\\
%3.499656174	13.15658748\\
%3.383241205	13.28962299\\
%3.277432838	13.42265851\\
%3.182231073	13.55568553\\
%3.09763591	13.68299348\\
%3.023647348	13.79969483\\
%2.960265388	13.90578958\\
%2.907490029	14.00127772\\
%2.865321273	14.08615926\\
%2.833759118	14.1604342\\
%2.812803565	14.22410254\\
%2.802454613	14.27716428\\
%2.801417514	14.3224913\\
%2.812204428	14.37551371\\
%2.833597944	14.43914271\\
%2.865598061	14.51337832\\
%2.90820478	14.59822052\\
%2.961418101	14.69366933\\
%3.025238023	14.79972474\\
%3.099664548	14.91638675\\
%3.184697674	15.04365537\\
%3.280337401	15.18153058\\
%3.386583731	15.3300124\\
%3.503436662	15.48910082\\
%3.630896195	15.6583529\\
%3.768962329	15.83028592\\
%3.917635066	16.00221893\\
%4.076914404	16.17415195\\
%4.246800343	16.34608496\\
%4.420385346	16.51757504\\
%4.583758832	16.68113944\\
%4.735695373	16.83392431\\
%4.893501832	16.97620271\\
%5.061914892	17.1078745\\
%5.240934554	17.23350681\\
%5.430560818	17.35911162\\
%5.630793684	17.48471644\\
%5.840883392	17.61032126\\
%6.053038078	17.73592607\\
%6.265192764	17.86153089\\
%6.47734745	17.9871357\\
%6.689502136	18.11274052\\
%6.901656822	18.2382944\\
%7.113811509	18.35755647\\
%7.325966195	18.46621194\\
%7.538120881	18.5642608\\
%7.745529558	18.65170307\\
%7.942347098	18.72853873\\
%8.128558036	18.79476779\\
%8.304162373	18.85039024\\
%8.469160108	18.8954061\\
%8.623551241	18.92981536\\
%8.767335772	18.95361801\\
%8.900513702	18.96681406\\
%9.02308503	18.96940351\\
%9.135049756	18.96138636\\
%9.23640788	18.9427626\\
%9.327159403	18.91353225\\
%9.407304324	18.87369529\\
%9.476842644	18.82325173\\
%9.534412437	18.76222352\\
%9.582681536	18.69057747\\
%9.620344032	18.60832482\\
%9.647399927	18.51546557\\
%9.663849221	18.41199971\\
%9.669939343	18.29792726\\
%9.67276976	18.1732482\\
%9.675600177	18.03796254\\
%9.678430593	17.89207028\\
%9.68126101	17.73557142\\
%9.684091427	17.56846595\\
%9.686921844	17.39075389\\
%9.68975226	17.20243522\\
%9.692582677	17.00350995\\
%9.695413094	16.79433109\\
%9.698243511	16.58223242\\
%9.700127412	16.36893119\\
%9.707074736	16.16366163\\
%9.724628662	15.96899867\\
%9.752789189	15.78494231\\
%9.791556319	15.61149255\\
%9.84093005	15.44864939\\
%9.900910382	15.29195335\\
%9.971497317	15.13529384\\
%10.05269085	14.97863434\\
%10.14449099	14.82197483\\
%10.24689773	14.66531532\\
%10.35991107	14.50865581\\
%10.48353101	14.35199631\\
%10.61775756	14.1953368\\
%10.76259071	14.03900084\\
%10.91081134	13.89026446\\
%11.04875019	13.75213469\\
%11.17608244	13.62461152\\
%11.29990814	13.50895636\\
%11.43373915	13.40259645\\
%11.57817676	13.30684314\\
%11.73322097	13.22169643\\
%11.89887178	13.14715633\\
%12.0751292	13.08322282\\
%12.26191838	13.02989592\\
%12.44700048	12.98717562\\
%12.62147599	12.95506192\\
%12.7853449	12.93355483\\
%12.9386072	12.92265433\\
%13.0812629	12.92233734\\
%13.213312	12.92664671\\
%13.3347545	12.93095608\\
%13.44559039	12.94001146\\
%13.54581969	12.95965798\\
%13.63544238	12.9899111\\
%13.71445847	13.03077082\\
%13.78286796	13.08223715\\
%13.84008397	13.14426163\\
%13.88721816	13.21693652\\
%13.9238542	13.30021801\\
%13.95659523	13.3941061\\
%13.98933626	13.49860079\\
%14.0220773	13.61316513\\
%14.05481833	13.72349346\\
%14.08755936	13.82321518\\
%14.1162586	13.9123303\\
%14.13443677	13.99083882\\
%14.14200834	14.05874074\\
%14.1389733	14.11603606\\
%14.12533167	14.16272477\\
%14.10108343	14.19880688\\
%14.0666336	14.22339363\\
%14.02123281	14.23818377\\
%13.96522542	14.2423673\\
%13.89861143	14.23594423\\
%13.82139084	14.21891456\\
%13.73356365	14.19127828\\
%13.63512986	14.15303541\\
%13.52608946	14.10418593\\
%13.40644246	14.04472985\\
%13.27618886	13.97466717\\
%13.13532866	13.89399789\\
%12.98386186	13.802722\\
%12.82178846	13.70083952\\
%12.64910845	13.58835043\\
%12.46582184	13.46525474\\
%12.27577832	13.33155245\\
%12.08561863	13.18724356\\
%11.89545895	13.03232806\\
%11.70529926	12.86680597\\
%11.51513957	12.69067727\\
%11.32497989	12.50394197\\
%11.1348202	12.30660007\\
%10.94466052	12.09871003\\
%10.75450083	11.88657192\\
%10.56434115	11.67443381\\
%10.37418146	11.4622957\\
%10.18402177	11.25015759\\
%9.993862087	11.03801948\\
%9.803702402	10.82602751\\
%9.613542716	10.62095339\\
%9.423450748	10.42648588\\
%9.239792908	10.24262497\\
%9.066741671	10.06937066\\
%8.904297035	9.906722957\\
%8.752103288	9.75360342\\
%8.610832521	9.595054499\\
%8.480168356	9.425898976\\
%8.360110793	9.248960923\\
%8.250659831	9.080144812\\
%8.151815471	8.921935302\\
%8.063577713	8.774332394\\
%7.985946557	8.637336088\\
%7.9187444	8.510946383\\
%7.85334091	8.39516328\\
%7.778297764	8.289986779\\
%7.692584341	8.194172406\\
%7.597499583	8.110165136\\
%7.500828031	8.036764468\\
%7.404156479	7.973970402\\
%7.307484926	7.921782937\\
%7.210813374	7.880202073\\
%7.114141821	7.849227812\\
%7.017470269	7.828860152\\
%6.920798716	7.819099094\\
%6.824127164	7.819944638\\
%6.727455611	7.831396783\\
%6.630784059	7.853455531\\
%6.52959447	7.879247536\\
%6.417829724	7.894836256\\
%6.294644918	7.900003055\\
%6.161616919	7.905560914\\
%6.017982319	7.921725375\\
%5.863741116	7.948496438\\
%5.699284314	7.985874102\\
%5.538509445	8.033858368\\
%5.388341178	8.089745635\\
%5.248779513	8.14606669\\
%5.119824449	8.202387745\\
%5.001475987	8.2587088\\
%4.893734127	8.315029855\\
%4.796598868	8.369151441\\
%4.710070212	8.413338543\\
%4.634148156	8.446919044\\
%4.568832703	8.469892944\\
%4.514123851	8.482260241\\
%4.470021602	8.484020937\\
%4.436525953	8.475175031\\
%4.413636907	8.455722524\\
%4.401354462	8.425663414\\
%4.400616673	8.385283929\\
%4.409536825	8.334022223\\
%4.429063579	8.272153915\\
%4.459196934	8.199679005\\
%4.499936892	8.116597494\\
%4.551283451	8.022909381\\
%4.613236611	7.918855272\\
%4.685796374	7.811516462\\
%4.768962738	7.704177653\\
%4.862735703	7.596838844\\
%4.967115271	7.489500034\\
%5.08210144	7.382161225\\
%5.207694211	7.274822416\\
%5.343893584	7.167483606\\
%5.489466212	7.060144797\\
%5.629038484	6.952805987\\
%5.758004154	6.841698393\\
%5.880240645	6.724014454\\
%6.006295731	6.61623326\\
%6.122350075	6.519058666\\
%6.227797817	6.432490675\\
%6.322638958	6.356529285\\
%6.406873497	6.290782138\\
%6.480501434	6.227845655\\
%6.54352277	6.164909173\\
%6.595937504	6.10197269\\
%6.637745636	6.039036207\\
%6.668947166	5.976099724\\
%6.689542095	5.911111479\\
%6.699530422	5.836274389\\
%6.698336885	5.754066632\\
%6.687093887	5.680467422\\
%6.665244287	5.617474815\\
%6.632788086	5.565088809\\
%6.589725283	5.523309405\\
%6.536055879	5.492136602\\
%6.471779872	5.471570401\\
%6.396897264	5.461610802\\
%6.311408054	5.462257805\\
%6.215312243	5.470440157\\
%6.108609829	5.478925438\\
%5.991300814	5.487410719\\
%5.863385198	5.495896001\\
%5.733454327	5.504381282\\
%5.614023991	5.512866564\\
%5.505200258	5.521351845\\
%5.406983126	5.529837126\\
%5.319372596	5.538322408\\
%5.242368667	5.546807689\\
%5.17597134	5.55529297\\
%5.120180615	5.563778252\\
%5.074996492	5.572263533\\
%5.04041897	5.580748815\\
%5.01644805	5.589234096\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%5.003083732	5.597713947\\
%};
%\addlegendentry{\small Actual}

\node[] at (axis cs:3.5,7.15) {Start};
\node[] at (axis cs:4,5.6) {End};



\addplot [thin, blue, opacity=1.0, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	9.5 18.8
};
\addlegendentry{\small Locations}

\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	5.7 11.4
};
\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	4.4 12.3
};
\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	2.8 14.3
};
\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	3.2 10.3
};
\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	3.5 9.8
};
\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	4.4 8.4
};
\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	7.8 11
};
\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	8.8 9.8
};
\addplot [thin, blue, opacity=0.4, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	7.7 8.2
};
\addplot [thin, blue, opacity=0.3, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	6.3 7.9
};
\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	5.4 8.2
};
\addplot [thin, blue, opacity=0.2, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	5.8 6.8
};
\addplot [thin, blue, opacity=0.5, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	6.7 5.8
};
\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	13.8 13.1
};
\addplot [thin, blue, opacity=0.8, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	14.1 14.2
};
\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	11.2 13.6
};
\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	9.7 16.4
};


\addplot [thin, blue, opacity=0.6, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
	4.7 16.8
};

\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
table {%
	4.6	7.1
};

\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
table {%
	5 5.6
};

\end{axis}


\end{tikzpicture}%

==> tikz/trajectory_tracking_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%\\
\definecolor{mycolor2}{rgb}{0,0.7,0.25}%
\definecolor{mycolor3}{rgb}{0.9,0.2,0.2}%
%
\begin{tikzpicture}

\begin{axis}[
	width=2.15in,
	height=0.535in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=34.4,
	xlabel style={font=\color{white!15!black}},
	xlabel={\small$t$ in s},
	xticklabel style = {font= \small},
	ymin=-0.1,
	ymax=2,
	ylabel style={font=\color{white!15!black}},
	yticklabel style = {font= \small},
	ylabel={\small $a_{tot}$ in m/$\text{s}^2$},
	y label style = {at={(0.05,0.5)}},
	ytick={0, 1.5},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	ymajorgrids,
	legend style={legend pos=outer north east, legend cell align=left, align=left, at={(1.02,1.00)}, draw=white!15!black}
	]
	\addplot [color=mycolor2]
	table[row sep=crcr]{%
		0	1.5\\
		0.1	1.5\\
		0.2	1.5\\
		0.3	1.5\\
		0.4	1.5\\
		0.5	1.060660172\\
		0.6	1.060660172\\
		0.7	1.060660172\\
		0.8	1.060660172\\
		0.9	1.060660172\\
		1	1.060660172\\
		1.1	1.060660172\\
		1.2	1.5\\
		1.3	1.5\\
		1.4	1.5\\
		1.5	1.5\\
		1.6	1.5\\
		1.7	1.5\\
		1.8	1.5\\
		1.9	1.5\\
		2	1.5\\
		2.1	1.5\\
		2.2	1.5\\
		2.3	1.5\\
		2.4	1.5\\
		2.5	1.5\\
		2.6	1.5\\
		2.7	1.5\\
		2.8	1.5\\
		2.9	1.5\\
		3	1.060660172\\
		3.1	1.060660172\\
		3.2	1.060660172\\
		3.3	1.060660172\\
		3.4	1.060660172\\
		3.5	1.060660172\\
		3.6	1.060660172\\
		3.7	1.060660172\\
		3.8	1.060660172\\
		3.9	1.060660172\\
		4	1.060660172\\
		4.1	1.060660172\\
		4.2	1.060660172\\
		4.3	1.060660172\\
		4.4	1.060660172\\
		4.5	1.5\\
		4.6	1.5\\
		4.7	1.5\\
		4.8	1.5\\
		4.9	1.5\\
		5	1.5\\
		5.1	1.060660172\\
		5.2	1.060660172\\
		5.3	1.060660172\\
		5.4	1.060660172\\
		5.5	1.060660172\\
		5.6	1.060660172\\
		5.7	1.5\\
		5.8	1.5\\
		5.9	1.5\\
		6	1.5\\
		6.1	1.5\\
		6.2	1.5\\
		6.3	1.060660172\\
		6.4	1.060660172\\
		6.5	1.060660172\\
		6.6	1.060660172\\
		6.7	1.060660172\\
		6.8	1.060660172\\
		6.9	1.060660172\\
		7	1.060660172\\
		7.1	1.5\\
		7.2	1.5\\
		7.3	1.5\\
		7.4	1.5\\
		7.5	1.5\\
		7.6	1.5\\
		7.7	1.5\\
		7.8	1.5\\
		7.9	1.5\\
		8	1.5\\
		8.1	1.5\\
		8.2	1.5\\
		8.3	1.5\\
		8.4	1.5\\
		8.5	1.5\\
		8.6	1.5\\
		8.7	1.5\\
		8.8	1.5\\
		8.9	1.5\\
		9	1.5\\
		9.1	1.5\\
		9.2	1.060660172\\
		9.3	1.060660172\\
		9.4	1.5\\
		9.5	1.5\\
		9.6	1.5\\
		9.7	1.5\\
		9.8	1.5\\
		9.9	1.5\\
		10	1.060660172\\
		10.1	1.060660172\\
		10.2	1.060660172\\
		10.3	1.060660172\\
		10.4	1.060660172\\
		10.5	1.060660172\\
		10.6	1.060660172\\
		10.7	1.060660172\\
		10.8	0\\
		10.9	0\\
		11	0\\
		11.1	0\\
		11.2	1.060660172\\
		11.3	1.060660172\\
		11.4	1.060660172\\
		11.5	1.5\\
		11.6	1.5\\
		11.7	1.5\\
		11.8	1.5\\
		11.9	1.5\\
		12	1.5\\
		12.1	1.5\\
		12.2	1.5\\
		12.3	1.5\\
		12.4	1.5\\
		12.5	1.5\\
		12.6	1.5\\
		12.7	1.5\\
		12.8	1.5\\
		12.9	1.5\\
		13	1.5\\
		13.1	1.5\\
		13.2	1.5\\
		13.3	1.5\\
		13.4	1.060660172\\
		13.5	1.060660172\\
		13.6	1.060660172\\
		13.7	1.060660172\\
		13.8	1.060660172\\
		13.9	1.060660172\\
		14	1.060660172\\
		14.1	1.060660172\\
		14.2	1.060660172\\
		14.3	0\\
		14.4	0\\
		14.5	1.060660172\\
		14.6	1.5\\
		14.7	1.5\\
		14.8	1.5\\
		14.9	1.5\\
		15	1.5\\
		15.1	1.060660172\\
		15.2	1.060660172\\
		15.3	1.060660172\\
		15.4	1.060660172\\
		15.5	1.060660172\\
		15.6	1.060660172\\
		15.7	1.060660172\\
		15.8	1.060660172\\
		15.9	1.5\\
		16	1.5\\
		16.1	1.5\\
		16.2	1.5\\
		16.3	1.5\\
		16.4	1.5\\
		16.5	1.5\\
		16.6	1.5\\
		16.7	1.5\\
		16.8	1.5\\
		16.9	1.5\\
		17	1.5\\
		17.1	1.5\\
		17.2	1.5\\
		17.3	1.5\\
		17.4	1.5\\
		17.5	1.060660172\\
		17.6	1.060660172\\
		17.7	1.5\\
		17.8	1.5\\
		17.9	1.5\\
		18	1.5\\
		18.1	1.5\\
		18.2	1.5\\
		18.3	1.5\\
		18.4	1.5\\
		18.5	1.060660172\\
		18.6	1.060660172\\
		18.7	1.060660172\\
		18.8	1.060660172\\
		18.9	1.060660172\\
		19	1.5\\
		19.1	1.5\\
		19.2	1.5\\
		19.3	1.5\\
		19.4	1.5\\
		19.5	1.5\\
		19.6	1.5\\
		19.7	1.5\\
		19.8	1.5\\
		19.9	1.5\\
		20	1.5\\
		20.1	1.5\\
		20.2	1.5\\
		20.3	1.5\\
		20.4	1.5\\
		20.5	1.5\\
		20.6	1.5\\
		20.7	1.5\\
		20.8	1.5\\
		20.9	1.5\\
		21	1.5\\
		21.1	1.060660172\\
		21.2	1.060660172\\
		21.3	1.060660172\\
		21.4	1.060660172\\
		21.5	1.060660172\\
		21.6	1.060660172\\
		21.7	1.060660172\\
		21.8	1.060660172\\
		21.9	0\\
		22	0\\
		22.1	0\\
		22.2	0\\
		22.3	0\\
		22.4	0\\
		22.5	1.060660172\\
		22.6	1.060660172\\
		22.7	1.5\\
		22.8	1.5\\
		22.9	1.5\\
		23	1.5\\
		23.1	1.5\\
		23.2	1.5\\
		23.3	1.5\\
		23.4	1.5\\
		23.5	1.5\\
		23.6	1.5\\
		23.7	1.5\\
		23.8	1.060660172\\
		23.9	1.5\\
		24	1.5\\
		24.1	1.5\\
		24.2	1.5\\
		24.3	1.060660172\\
		24.4	1.060660172\\
		24.5	1.060660172\\
		24.6	1.060660172\\
		24.7	1.060660172\\
		24.8	1.060660172\\
		24.9	1.060660172\\
		25	1.060660172\\
		25.1	1.060660172\\
		25.2	1.060660172\\
		25.3	1.060660172\\
		25.4	1.5\\
		25.5	1.5\\
		25.6	1.5\\
		25.7	1.5\\
		25.8	1.5\\
		25.9	1.060660172\\
		26	1.060660172\\
		26.1	1.060660172\\
		26.2	1.060660172\\
		26.3	1.5\\
		26.4	1.5\\
		26.5	1.5\\
		26.6	1.5\\
		26.7	1.5\\
		26.8	1.060660172\\
		26.9	1.060660172\\
		27	1.060660172\\
		27.1	1.060660172\\
		27.2	1.060660172\\
		27.3	1.060660172\\
		27.4	1.060660172\\
		27.5	1.060660172\\
		27.6	1.060660172\\
		27.7	1.060660172\\
		27.8	1.060660172\\
		27.9	1.5\\
		28	1.5\\
		28.1	1.5\\
		28.2	1.5\\
		28.3	1.5\\
		28.4	1.5\\
		28.5	1.5\\
		28.6	1.5\\
		28.7	1.5\\
		28.8	1.5\\
		28.9	1.5\\
		29	1.5\\
		29.1	1.060660172\\
		29.2	1.060660172\\
		29.3	1.060660172\\
		29.4	1.060660172\\
		29.5	1.060660172\\
		29.6	1.060660172\\
		29.7	1.5\\
		29.8	1.5\\
		29.9	1.5\\
		30	1.5\\
		30.1	1.5\\
		30.2	1.5\\
		30.3	1.5\\
		30.4	1.060660172\\
		30.5	1.060660172\\
		30.6	1.060660172\\
		30.7	1.060660172\\
		30.8	1.060660172\\
		30.9	1.060660172\\
		31	1.060660172\\
		31.1	1.060660172\\
		31.2	1.060660172\\
		31.3	1.5\\
		31.4	1.5\\
		31.5	1.5\\
		31.6	1.5\\
		31.7	1.060660172\\
		31.8	1.060660172\\
		31.9	1.060660172\\
		32	1.060660172\\
		32.1	1.060660172\\
		32.2	1.060660172\\
		32.3	1.060660172\\
		32.4	1.060660172\\
		32.5	1.060660172\\
		32.6	1.5\\
		32.7	1.5\\
		32.8	1.5\\
		32.9	1.5\\
		33	1.5\\
		33.1	1.5\\
		33.2	1.5\\
		33.3	1.060660172\\
		33.4	1.060660172\\
		33.5	1.060660172\\
		33.6	1.060660172\\
		33.7	1.060660172\\
		33.8	1.060660172\\
		33.9	1.060660172\\
		34	1.060660172\\
		34.1	1.060660172\\
		34.2	1.060660172\\
		34.3	1.060660172\\
		34.4	1.060660172\\
	};
	\addlegendentry{\small Ref.}
	
	\addplot [color=mycolor1]
	table[row sep=crcr]{%
		0.1	1.83982029626864\\
		0.2	1.80601453043901\\
		0.3	1.32596188766457\\
		0.4	0.947478915075501\\
		0.5	0.601295480209761\\
		0.6	0.305297464911052\\
		0.7	0.212155081034186\\
		0.8	0.407706894278465\\
		0.9	0.637508174379923\\
		1	0.847592678673748\\
		1.1	1.0300342825008\\
		1.2	1.18345874771209\\
		1.3	1.30885411246205\\
		1.4	1.40862031419317\\
		1.5	1.48596622160557\\
		1.6	1.54443433645169\\
		1.7	1.58701679572182\\
		1.8	1.61563802819304\\
		1.9	1.63111069465776\\
		2	1.63344342905436\\
		2.1	1.62230867172\\
		2.2	1.59752592560777\\
		2.3	1.55948086948279\\
		2.4	1.5095581449933\\
		2.5	1.45118590615588\\
		2.6	1.38915295283191\\
		2.7	1.32974309661261\\
		2.8	1.27887108684303\\
		2.9	1.23959927700327\\
		3	1.21116102877903\\
		3.1	1.18850083587941\\
		3.2	1.16340147207588\\
		3.3	1.12681434365204\\
		3.4	1.07098392297863\\
		3.5	0.986716571053736\\
		3.6	0.867118382481238\\
		3.7	0.712254824936288\\
		3.8	0.531155666741813\\
		3.9	0.345071546947453\\
		4	0.212223192228844\\
		4.1	0.250235686544454\\
		4.2	0.388589991294517\\
		4.3	0.522849674014448\\
		4.4	0.620952625859762\\
		4.5	0.67047241659892\\
		4.6	0.671294853687683\\
		4.7	0.635799425128343\\
		4.8	0.58352816390381\\
		4.9	0.536108102218038\\
		5	0.511855683905862\\
		5.1	0.52111947207499\\
		5.2	0.561630006280047\\
		5.3	0.621440927115051\\
		5.4	0.686306988649622\\
		5.5	0.74417155827836\\
		5.6	0.786522700465935\\
		5.7	0.807840253825507\\
		5.8	0.80491532971039\\
		5.9	0.776551846589574\\
		6	0.723485376218447\\
		6.1	0.648710738524635\\
		6.2	0.558649529685915\\
		6.3	0.465758439814731\\
		6.4	0.391946740744701\\
		6.5	0.371858835012497\\
		6.6	0.430061472338487\\
		6.7	0.5507344499391\\
		6.8	0.70345737693319\\
		6.9	0.865178859462256\\
		7	1.01906943054619\\
		7.1	1.15193304216863\\
		7.2	1.25380609878833\\
		7.3	1.31849559855331\\
		7.4	1.34422148453089\\
		7.5	1.33402382589756\\
		7.6	1.29520668726288\\
		7.7	1.23749135134141\\
		7.8	1.1749303729648\\
		7.9	1.12487043197084\\
		8	1.10514231798719\\
		8.1	1.12768091625749\\
		8.2	1.1899159985232\\
		8.3	1.27573506122091\\
		8.4	1.36354510494622\\
		8.5	1.43114545946426\\
		8.6	1.45968485040158\\
		8.7	1.43701660323695\\
		8.8	1.35922254921945\\
		8.9	1.23062176520908\\
		9	1.06255058782718\\
		9.1	0.87106247540982\\
		9.2	0.675436033138164\\
		9.3	0.498795142351474\\
		9.4	0.370825836209204\\
		9.5	0.32257595008032\\
		9.6	0.349393739337227\\
		9.7	0.407816204088164\\
		9.8	0.466391142189233\\
		9.9	0.514625353836784\\
		10	0.552800495791983\\
		10.1	0.584661541937273\\
		10.2	0.612690969217738\\
		10.3	0.635861540471139\\
		10.4	0.649966782661352\\
		10.5	0.64957271772325\\
		10.6	0.630212088688237\\
		10.7	0.590207160536169\\
		10.8	0.532297332894032\\
		10.9	0.465946378681457\\
		11	0.410991136289093\\
		11.1	0.397930770971703\\
		11.2	0.44854817608036\\
		11.3	0.553535745878505\\
		11.4	0.688849500916853\\
		11.5	0.835591183161049\\
		11.6	0.981562507362268\\
		11.7	1.11886545008164\\
		11.8	1.24271089322095\\
		11.9	1.35068470459434\\
		12	1.44206869516537\\
		12.1	1.51713939686177\\
		12.2	1.57633582087296\\
		12.3	1.61983261424192\\
		12.4	1.64745777467907\\
		12.5	1.65885231896399\\
		12.6	1.65377606311253\\
		12.7	1.63283544353833\\
		12.8	1.59771319237995\\
		12.9	1.55133309998422\\
		13	1.49827318792888\\
		13.1	1.44446060050068\\
		13.2	1.39444818803805\\
		13.3	1.3492316297005\\
		13.4	1.30606331268244\\
		13.5	1.25919681655773\\
		13.6	1.20034980715637\\
		13.7	1.12161243450867\\
		13.8	1.01838779311804\\
		13.9	0.891173601605982\\
		14	0.746491621926334\\
		14.1	0.598153365520259\\
		14.2	0.471083675356314\\
		14.3	0.40574247558618\\
		14.4	0.434290275433566\\
		14.5	0.534738809625658\\
		14.6	0.663627969705903\\
		14.7	0.793409183517872\\
		14.8	0.908904111780203\\
		14.9	1.00036560072086\\
		15	1.06157490211979\\
		15.1	1.08983162768423\\
		15.2	1.08602354138974\\
		15.3	1.05466368916835\\
		15.4	1.00461094469722\\
		15.5	0.948095934470079\\
		15.6	0.897485612814106\\
		15.7	0.862179347153598\\
		15.8	0.846892267933326\\
		15.9	0.851728246605849\\
		16	0.873338039335244\\
		16.1	0.906152137978874\\
		16.2	0.943143253040495\\
		16.3	0.976943545247686\\
		16.4	1.00160129200212\\
		16.5	1.0138658282752\\
		16.6	1.01401802228117\\
		16.7	1.0055809983324\\
		16.8	0.99506418439561\\
		16.9	0.990117326319024\\
		17	0.997847993016097\\
		17.1	1.02416117137614\\
		17.2	1.07209831534842\\
		17.3	1.13943876507408\\
		17.4	1.21825794186007\\
		17.5	1.29746719473302\\
		17.6	1.3661330196853\\
		17.7	1.41556291737323\\
		17.8	1.4394600642137\\
		17.9	1.43336244986269\\
		18	1.39457956317706\\
		18.1	1.32199044012575\\
		18.2	1.21742476702516\\
		18.3	1.08636049596158\\
		18.4	0.93801164018007\\
		18.5	0.785909732789144\\
		18.6	0.650470888710698\\
		18.7	0.56227446944132\\
		18.8	0.553117916462847\\
		18.9	0.625260746348854\\
		19	0.748401687325752\\
		19.1	0.891572989172383\\
		19.2	1.0355506574429\\
		19.3	1.16972664927228\\
		19.4	1.28856751333485\\
		19.5	1.39003220780887\\
		19.6	1.47420554221298\\
		19.7	1.54224903785443\\
		19.8	1.59527831048615\\
		19.9	1.63385457794006\\
		20	1.65790670956303\\
		20.1	1.66692166927655\\
		20.2	1.66058835397758\\
		20.3	1.63921680552913\\
		20.4	1.60377101036341\\
		20.5	1.55630140224303\\
		20.6	1.49968929925104\\
		20.7	1.43711033177721\\
		20.8	1.37151101318889\\
		20.9	1.30537179524905\\
		21	1.24076140280327\\
		21.1	1.17893522944605\\
		21.2	1.11931915820819\\
		21.3	1.05891807687463\\
		21.4	0.993223890685945\\
		21.5	0.915161664660438\\
		21.6	0.816710479598891\\
		21.7	0.693404044625034\\
		21.8	0.548613053896091\\
		21.9	0.391330703533763\\
		22	0.235537737327208\\
		22.1	0.1206599923061\\
		22.2	0.163902360272061\\
		22.3	0.289922736563028\\
		22.4	0.423092231020605\\
		22.5	0.555005622867863\\
		22.6	0.684286248624782\\
		22.7	0.807487173643376\\
		22.8	0.917978149823399\\
		22.9	1.00794138222802\\
		23	1.07086689708548\\
		23.1	1.10313287871853\\
		23.2	1.10477622838331\\
		23.3	1.0797462184102\\
		23.4	1.03571147813054\\
		23.5	0.983295368529133\\
		23.6	0.934763452681443\\
		23.7	0.902384344460764\\
		23.8	0.895559588554494\\
		23.9	0.917461304478521\\
		24	0.963186037338489\\
		24.1	1.02005782424718\\
		24.2	1.07186573353665\\
		24.3	1.10533550997916\\
		24.4	1.11404622392753\\
		24.5	1.09722629637211\\
		24.6	1.05746306044379\\
		24.7	0.998749411625432\\
		24.8	0.925086772042789\\
		24.9	0.841082196685669\\
		25	0.750977148343626\\
		25.1	0.658451133379291\\
		25.2	0.567886113269773\\
		25.3	0.486098946449311\\
		25.4	0.422493875847566\\
		25.5	0.386685908731096\\
		25.6	0.382428129675989\\
		25.7	0.402925830889384\\
		25.8	0.43398370168148\\
		25.9	0.461812826623717\\
		26	0.479056968302083\\
		26.1	0.486613428771485\\
		26.2	0.491982318484282\\
		26.3	0.504854287168821\\
		26.4	0.530766138487715\\
		26.5	0.566011253809601\\
		26.6	0.599493441616287\\
		26.7	0.618481308446797\\
		26.8	0.612757903424905\\
		26.9	0.57606872168626\\
		27	0.506113892918312\\
		27.1	0.403951161958245\\
		27.2	0.274622828427949\\
		27.3	0.132546897022462\\
		27.4	0.107175667658738\\
		27.5	0.269064721749459\\
		27.6	0.455627108007354\\
		27.7	0.645154855796114\\
		27.8	0.829897280880241\\
		27.9	1.00351898889571\\
		28	1.16011380596141\\
		28.1	1.29404039771574\\
		28.2	1.40008205611219\\
		28.3	1.47460065176562\\
		28.4	1.51680842361682\\
		28.5	1.53005502640432\\
		28.6	1.5212658499565\\
		28.7	1.49962260010348\\
		28.8	1.47332856561458\\
		28.9	1.44641362929982\\
		29	1.41754128235867\\
		29.1	1.38270250277753\\
		29.2	1.33840615231431\\
		29.3	1.28502788375311\\
		29.4	1.227196537193\\
		29.5	1.17018942005839\\
		29.6	1.11708658361213\\
		29.7	1.06809988663641\\
		29.8	1.02154457926134\\
		29.9	0.974519110189201\\
		30	0.92251307838614\\
		30.1	0.859173257690873\\
		30.2	0.776985826185194\\
		30.3	0.672948359438142\\
		30.4	0.550941246892769\\
		30.5	0.421735114828927\\
		30.6	0.306897501580642\\
		30.7	0.249004709890264\\
		30.8	0.283506596015456\\
		30.9	0.373194661322906\\
		31	0.471526880350938\\
		31.1	0.556577771243798\\
		31.2	0.618874920659921\\
		31.3	0.655888721582647\\
		31.4	0.67059461733111\\
		31.5	0.670432584545111\\
		31.6	0.66591066485313\\
		31.7	0.66864310539761\\
		31.8	0.687710248288867\\
		31.9	0.725979063920186\\
		32	0.780259180811012\\
		32.1	0.84462486377913\\
		32.2	0.913320324671018\\
		32.3	0.981762626124092\\
		32.4	1.04635111561469\\
		32.5	1.10408789845905\\
		32.6	1.15242683623165\\
		32.7	1.18940615142439\\
		32.8	1.21390272099493\\
		32.9	1.22584053458925\\
		33	1.23605876577283\\
		33.1	1.2534650564049\\
		33.2	1.29002565931772\\
		33.3	1.3363707669244\\
		33.4	1.36917776760484\\
		33.5	1.36162079301752\\
		33.6	1.29181312658547\\
		33.7	1.14916019166375\\
		33.8	0.936827387578089\\
		33.9	0.669253933866548\\
		34	0.367704088089317\\
		34.1	0.0694413697673586\\
		34.2	0.265641953198754\\
		34.3	0.547659271945259\\
		34.4	0.792155121415273\\
	};
	\addlegendentry{\small Actual}
	
	\addplot [thick, color=mycolor3, dashed]
	table[row sep=crcr]{%
		0	1.5\\
		35	1.5\\
	};
	\addlegendentry{\small Limits}
	
	\addplot [thick, color=mycolor3, dashed, forget plot]
	table[row sep=crcr]{%
		0	0\\
		35	0\\
	};
\end{axis}

\end{tikzpicture}%

==> tikz/trajectory_tracking_acc_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={a},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Acceleration},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.0602153216012592\\
0.2	0.272548325511358\\
0.3	0.779124781150491\\
0.4	1.05500506057121\\
0.5	1.13035286031164\\
0.6	1.06051761144115\\
0.7	0.889258027540012\\
0.8	0.66069305543434\\
0.9	0.441678061606369\\
1	0.386127494205558\\
1.1	0.569632433020423\\
1.2	0.834667076015629\\
1.3	1.09853318196392\\
1.4	1.33497238339313\\
1.5	1.53433421505059\\
1.6	1.69365621225375\\
1.7	1.81286573755808\\
1.8	1.89313919859061\\
1.9	1.93629990036355\\
2	1.94467023747935\\
2.1	1.92112341197935\\
2.2	1.86919185992714\\
2.3	1.79319348182911\\
2.4	1.69845139557016\\
2.5	1.59201396983198\\
2.6	1.4812061117279\\
2.7	1.37514731823477\\
2.8	1.28355041010306\\
2.9	1.21347354087899\\
3	1.16693228582482\\
3.1	1.1390127516783\\
3.2	1.11901638914787\\
3.3	1.09420931708886\\
3.4	1.05343043407519\\
3.5	0.984848906156966\\
3.6	0.879167073705581\\
3.7	0.734132512432081\\
3.8	0.556177782968866\\
3.9	0.361580422851057\\
4	0.192012536004727\\
4.1	0.192485706794366\\
4.2	0.339276930391646\\
4.3	0.486138708218449\\
4.4	0.597308778041284\\
4.5	0.660807205047684\\
4.6	0.676471212846075\\
4.7	0.656218126941389\\
4.8	0.619011061788046\\
4.9	0.58478480480544\\
5	0.568687013217195\\
5.1	0.578245203821669\\
5.2	0.611519221356168\\
5.3	0.65958841865733\\
5.4	0.711293982969623\\
5.5	0.756541366467834\\
5.6	0.787631842372508\\
5.7	0.799152383097575\\
5.8	0.787772392038975\\
5.9	0.752252242861395\\
6	0.693469510639797\\
6.1	0.614652831308218\\
6.2	0.522336559581619\\
6.3	0.428853940994042\\
6.4	0.356200421153332\\
6.5	0.3394684947328\\
6.6	0.401516758766318\\
6.7	0.523569124379442\\
6.8	0.675377268531655\\
6.9	0.835389742377854\\
7	0.988211205236438\\
7.1	1.1217388441403\\
7.2	1.2267337905921\\
7.3	1.29739875077505\\
7.4	1.33192595349845\\
7.5	1.3328108262705\\
7.6	1.30647190734593\\
7.7	1.26159294180369\\
7.8	1.21079066588691\\
7.9	1.16966275612779\\
8	1.15426801880009\\
8.1	1.17538754286381\\
8.2	1.23127995199775\\
8.3	1.30793744347314\\
8.4	1.38502086837841\\
8.5	1.44051456007192\\
8.6	1.45573364166347\\
8.7	1.41915981496113\\
8.8	1.32845540559855\\
8.9	1.19023772005806\\
9	1.01764469138862\\
9.1	0.827169985575323\\
9.2	0.636954679944611\\
9.3	0.467965321477011\\
9.4	0.348435483601704\\
9.5	0.309593604797784\\
9.6	0.344860025075695\\
9.7	0.409603656524646\\
9.8	0.473531828701004\\
9.9	0.526743898389669\\
10	0.569516755329825\\
10.1	0.605298981913035\\
10.2	0.635940904983308\\
10.3	0.659666404763104\\
10.4	0.671888421243405\\
10.5	0.667379653949102\\
10.6	0.642295552084818\\
10.7	0.595643816291173\\
10.8	0.530662085792227\\
10.9	0.457156837198104\\
11	0.395854816600283\\
11.1	0.379951213654187\\
11.2	0.433054259820066\\
11.3	0.542917750838871\\
11.4	0.682704619932649\\
11.5	0.83286850702329\\
11.6	0.981323610220699\\
11.7	1.12038099025438\\
11.8	1.24542354902542\\
11.9	1.35416745638515\\
12	1.44600077905823\\
12.1	1.52128228396238\\
12.2	1.58051129869459\\
12.3	1.6238922663353\\
12.4	1.65123467874673\\
12.5	1.66213038660337\\
12.6	1.6563010225609\\
12.7	1.63439256214468\\
12.8	1.59822575878701\\
12.9	1.55094923343874\\
13	1.49725873779851\\
13.1	1.44294978677003\\
13.2	1.39234306135142\\
13.3	1.34641357926323\\
13.4	1.30265930430907\\
13.5	1.25576432183346\\
13.6	1.19794215438938\\
13.7	1.12169511084388\\
13.8	1.0222861436133\\
13.9	0.899250071986861\\
14	0.75763673095689\\
14.1	0.609953154697052\\
14.2	0.480358464772508\\
14.3	0.409752943872026\\
14.4	0.433657655240112\\
14.5	0.532513128399699\\
14.6	0.661391346342095\\
14.7	0.791437523014573\\
14.8	0.907066476611214\\
14.9	0.998274954989143\\
15	1.05851572737106\\
15.1	1.0850550539965\\
15.2	1.07936323109015\\
15.3	1.04690881021586\\
15.4	0.997428557668337\\
15.5	0.943384930460971\\
15.6	0.896338518780863\\
15.7	0.8645884038556\\
15.8	0.852180273310567\\
15.9	0.859004862719525\\
16	0.881622554046106\\
16.1	0.914321696837939\\
16.2	0.949990973186643\\
16.3	0.98141288262908\\
16.4	1.0031290207299\\
16.5	1.01262541057875\\
16.6	1.01084600239528\\
16.7	1.00160032924842\\
16.8	0.991248971104726\\
16.9	0.987027775167177\\
17	0.995667102384549\\
17.1	1.02293112613575\\
17.2	1.07173549112984\\
17.3	1.13963791040879\\
17.4	1.21858244997565\\
17.5	1.29750428690562\\
17.6	1.3654055272251\\
17.7	1.41338991329917\\
17.8	1.43508320427173\\
17.9	1.42644285289044\\
18	1.38585714132666\\
18.1	1.31349495750899\\
18.2	1.21190208750283\\
18.3	1.08626408083804\\
18.4	0.944966369249742\\
18.5	0.800947109936562\\
18.6	0.674242522841449\\
18.7	0.593799671449929\\
18.8	0.587500752534742\\
18.9	0.656353569721739\\
19	0.773374523468509\\
19.1	0.910061132058664\\
19.2	1.04789061467365\\
19.3	1.17639134527703\\
19.4	1.29011402350413\\
19.5	1.38716379452794\\
19.6	1.46779798116288\\
19.7	1.53330768030708\\
19.8	1.5848095041597\\
19.9	1.62271053750916\\
20	1.64673119340351\\
20.1	1.65615576554288\\
20.2	1.65050689849536\\
20.3	1.62983408606613\\
20.4	1.5947119943199\\
20.5	1.54698897947983\\
20.6	1.48966723681449\\
20.7	1.42625920885901\\
20.8	1.3600926308414\\
20.9	1.29392784584264\\
21	1.23000810348048\\
21.1	1.16975519386331\\
21.2	1.11259160751035\\
21.3	1.05507697934017\\
21.4	0.992103009950086\\
21.5	0.916223212600229\\
21.6	0.819241883184802\\
21.7	0.696800224212849\\
21.8	0.552946762621867\\
21.9	0.397239275678819\\
22	0.243346046063555\\
22.1	0.127601646926128\\
22.2	0.161943985148694\\
22.3	0.286257611598057\\
22.4	0.421065729920807\\
22.5	0.555722077931298\\
22.6	0.687523237011008\\
22.7	0.812099839520084\\
22.8	0.922780007030913\\
22.9	1.01243541364836\\
23	1.07531159795754\\
23.1	1.1080782954761\\
23.2	1.11047871293575\\
23.3	1.08584960117051\\
23.4	1.04139286822033\\
23.5	0.987743815722273\\
23.6	0.937626119240403\\
23.7	0.903852200780099\\
23.8	0.896127409687302\\
23.9	0.917667380752395\\
24	0.963286396744007\\
24.1	1.01983588844895\\
24.2	1.07086846341317\\
24.3	1.10337854270459\\
24.4	1.11135840364477\\
24.5	1.09420068374345\\
24.6	1.05453494110521\\
24.7	0.996247012226676\\
24.8	0.92296127653553\\
24.9	0.838813650863861\\
25	0.748006939341355\\
25.1	0.654785138104247\\
25.2	0.564139758039399\\
25.3	0.48296581917215\\
25.4	0.420052339247401\\
25.5	0.384288943532722\\
25.6	0.379530239713315\\
25.7	0.399818044684275\\
25.8	0.431435638455443\\
25.9	0.460324509698263\\
26	0.478670045772266\\
26.1	0.487135226379294\\
26.2	0.493137499895489\\
26.3	0.506181617112196\\
26.4	0.531465647545661\\
26.5	0.565207364519792\\
26.6	0.596937937615913\\
26.7	0.614934589479138\\
26.8	0.609518895169761\\
26.9	0.574126518868879\\
27	0.505659654434194\\
27.1	0.404424909527646\\
27.2	0.275005515302135\\
27.3	0.131070515178005\\
27.4	0.104151923965796\\
27.5	0.269086438115674\\
27.6	0.457417396784634\\
27.7	0.648181665388051\\
27.8	0.833758717991915\\
27.9	1.00783700256058\\
28	1.16446740371987\\
28.1	1.29798508853486\\
28.2	1.40327313164836\\
28.3	1.47698706697017\\
28.4	1.51873894910359\\
28.5	1.53222391850198\\
28.6	1.52462401142085\\
28.7	1.50496998324699\\
28.8	1.48078883069542\\
28.9	1.45483838099035\\
29	1.42481396106736\\
29.1	1.38681741011046\\
29.2	1.33834222018437\\
29.3	1.28083556225115\\
29.4	1.2195882457389\\
29.5	1.16021846234762\\
29.6	1.1060812335521\\
29.7	1.05754457747229\\
29.8	1.01277223923766\\
29.9	0.968422380962716\\
30	0.919454194741709\\
30.1	0.859127631133036\\
30.2	0.779639035764313\\
30.3	0.677485403716728\\
30.4	0.555874251532508\\
30.5	0.425296254374344\\
30.6	0.307653026371643\\
30.7	0.246876840053635\\
30.8	0.281024112055117\\
30.9	0.371874849378071\\
31	0.471233183787073\\
31.1	0.556818829043681\\
31.2	0.619026161829036\\
31.3	0.655176527668182\\
31.4	0.668122338735611\\
31.5	0.665407124747574\\
31.6	0.657995170831927\\
31.7	0.658218342354907\\
31.8	0.675840211648403\\
31.9	0.714089423792012\\
32	0.769809920191324\\
32.1	0.83684558303623\\
32.2	0.908991558221712\\
32.3	0.9811041444368\\
32.4	1.04907486014346\\
32.5	1.10955055195796\\
32.6	1.1598094620019\\
32.7	1.19783371870941\\
32.8	1.22250330893099\\
32.9	1.23380239365537\\
33	1.2422823282448\\
33.1	1.25546527115461\\
33.2	1.28606964719814\\
33.3	1.32668314262965\\
33.4	1.35713009723999\\
33.5	1.35269846630902\\
33.6	1.29094936249843\\
33.7	1.15790604279268\\
33.8	0.952333358134891\\
33.9	0.68679942728952\\
34	0.384342791264927\\
34.1	0.0966613592163828\\
34.2	0.271921126755615\\
34.3	0.55453900710742\\
34.4	0.800951675963566\\
34.5	0.996075507489376\\
34.6	1.13144125324108\\
34.7	1.20389948396365\\
34.8	1.21723660627497\\
34.9	1.18005518860772\\
35	1.10204197230562\\
};
\addlegendentry{actual}

\addplot [color=green]
  table[row sep=crcr]{%
0	1.5\\
0.1	1.5\\
0.2	1.5\\
0.3	1.5\\
0.4	1.5\\
0.5	1.060660172\\
0.6	1.060660172\\
0.7	1.060660172\\
0.8	1.060660172\\
0.9	1.060660172\\
1	1.060660172\\
1.1	1.060660172\\
1.2	1.5\\
1.3	1.5\\
1.4	1.5\\
1.5	1.5\\
1.6	1.5\\
1.7	1.5\\
1.8	1.5\\
1.9	1.5\\
2	1.5\\
2.1	1.5\\
2.2	1.5\\
2.3	1.5\\
2.4	1.5\\
2.5	1.5\\
2.6	1.5\\
2.7	1.5\\
2.8	1.5\\
2.9	1.5\\
3	1.060660172\\
3.1	1.060660172\\
3.2	1.060660172\\
3.3	1.060660172\\
3.4	1.060660172\\
3.5	1.060660172\\
3.6	1.060660172\\
3.7	1.060660172\\
3.8	1.060660172\\
3.9	1.060660172\\
4	1.060660172\\
4.1	1.060660172\\
4.2	1.060660172\\
4.3	1.060660172\\
4.4	1.060660172\\
4.5	1.5\\
4.6	1.5\\
4.7	1.5\\
4.8	1.5\\
4.9	1.5\\
5	1.5\\
5.1	1.060660172\\
5.2	1.060660172\\
5.3	1.060660172\\
5.4	1.060660172\\
5.5	1.060660172\\
5.6	1.060660172\\
5.7	1.5\\
5.8	1.5\\
5.9	1.5\\
6	1.5\\
6.1	1.5\\
6.2	1.5\\
6.3	1.060660172\\
6.4	1.060660172\\
6.5	1.060660172\\
6.6	1.060660172\\
6.7	1.060660172\\
6.8	1.060660172\\
6.9	1.060660172\\
7	1.060660172\\
7.1	1.5\\
7.2	1.5\\
7.3	1.5\\
7.4	1.5\\
7.5	1.5\\
7.6	1.5\\
7.7	1.5\\
7.8	1.5\\
7.9	1.5\\
8	1.5\\
8.1	1.5\\
8.2	1.5\\
8.3	1.5\\
8.4	1.5\\
8.5	1.5\\
8.6	1.5\\
8.7	1.5\\
8.8	1.5\\
8.9	1.5\\
9	1.5\\
9.1	1.5\\
9.2	1.060660172\\
9.3	1.060660172\\
9.4	1.5\\
9.5	1.5\\
9.6	1.5\\
9.7	1.5\\
9.8	1.5\\
9.9	1.5\\
10	1.060660172\\
10.1	1.060660172\\
10.2	1.060660172\\
10.3	1.060660172\\
10.4	1.060660172\\
10.5	1.060660172\\
10.6	1.060660172\\
10.7	1.060660172\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	1.060660172\\
11.3	1.060660172\\
11.4	1.060660172\\
11.5	1.5\\
11.6	1.5\\
11.7	1.5\\
11.8	1.5\\
11.9	1.5\\
12	1.5\\
12.1	1.5\\
12.2	1.5\\
12.3	1.5\\
12.4	1.5\\
12.5	1.5\\
12.6	1.5\\
12.7	1.5\\
12.8	1.5\\
12.9	1.5\\
13	1.5\\
13.1	1.5\\
13.2	1.5\\
13.3	1.5\\
13.4	1.060660172\\
13.5	1.060660172\\
13.6	1.060660172\\
13.7	1.060660172\\
13.8	1.060660172\\
13.9	1.060660172\\
14	1.060660172\\
14.1	1.060660172\\
14.2	1.060660172\\
14.3	0\\
14.4	0\\
14.5	1.060660172\\
14.6	1.5\\
14.7	1.5\\
14.8	1.5\\
14.9	1.5\\
15	1.5\\
15.1	1.060660172\\
15.2	1.060660172\\
15.3	1.060660172\\
15.4	1.060660172\\
15.5	1.060660172\\
15.6	1.060660172\\
15.7	1.060660172\\
15.8	1.060660172\\
15.9	1.5\\
16	1.5\\
16.1	1.5\\
16.2	1.5\\
16.3	1.5\\
16.4	1.5\\
16.5	1.5\\
16.6	1.5\\
16.7	1.5\\
16.8	1.5\\
16.9	1.5\\
17	1.5\\
17.1	1.5\\
17.2	1.5\\
17.3	1.5\\
17.4	1.5\\
17.5	1.060660172\\
17.6	1.060660172\\
17.7	1.5\\
17.8	1.5\\
17.9	1.5\\
18	1.5\\
18.1	1.5\\
18.2	1.5\\
18.3	1.5\\
18.4	1.5\\
18.5	1.060660172\\
18.6	1.060660172\\
18.7	1.060660172\\
18.8	1.060660172\\
18.9	1.060660172\\
19	1.5\\
19.1	1.5\\
19.2	1.5\\
19.3	1.5\\
19.4	1.5\\
19.5	1.5\\
19.6	1.5\\
19.7	1.5\\
19.8	1.5\\
19.9	1.5\\
20	1.5\\
20.1	1.5\\
20.2	1.5\\
20.3	1.5\\
20.4	1.5\\
20.5	1.5\\
20.6	1.5\\
20.7	1.5\\
20.8	1.5\\
20.9	1.5\\
21	1.5\\
21.1	1.060660172\\
21.2	1.060660172\\
21.3	1.060660172\\
21.4	1.060660172\\
21.5	1.060660172\\
21.6	1.060660172\\
21.7	1.060660172\\
21.8	1.060660172\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	1.060660172\\
22.6	1.060660172\\
22.7	1.5\\
22.8	1.5\\
22.9	1.5\\
23	1.5\\
23.1	1.5\\
23.2	1.5\\
23.3	1.5\\
23.4	1.5\\
23.5	1.5\\
23.6	1.5\\
23.7	1.5\\
23.8	1.060660172\\
23.9	1.5\\
24	1.5\\
24.1	1.5\\
24.2	1.5\\
24.3	1.060660172\\
24.4	1.060660172\\
24.5	1.060660172\\
24.6	1.060660172\\
24.7	1.060660172\\
24.8	1.060660172\\
24.9	1.060660172\\
25	1.060660172\\
25.1	1.060660172\\
25.2	1.060660172\\
25.3	1.060660172\\
25.4	1.5\\
25.5	1.5\\
25.6	1.5\\
25.7	1.5\\
25.8	1.5\\
25.9	1.060660172\\
26	1.060660172\\
26.1	1.060660172\\
26.2	1.060660172\\
26.3	1.5\\
26.4	1.5\\
26.5	1.5\\
26.6	1.5\\
26.7	1.5\\
26.8	1.060660172\\
26.9	1.060660172\\
27	1.060660172\\
27.1	1.060660172\\
27.2	1.060660172\\
27.3	1.060660172\\
27.4	1.060660172\\
27.5	1.060660172\\
27.6	1.060660172\\
27.7	1.060660172\\
27.8	1.060660172\\
27.9	1.5\\
28	1.5\\
28.1	1.5\\
28.2	1.5\\
28.3	1.5\\
28.4	1.5\\
28.5	1.5\\
28.6	1.5\\
28.7	1.5\\
28.8	1.5\\
28.9	1.5\\
29	1.5\\
29.1	1.060660172\\
29.2	1.060660172\\
29.3	1.060660172\\
29.4	1.060660172\\
29.5	1.060660172\\
29.6	1.060660172\\
29.7	1.5\\
29.8	1.5\\
29.9	1.5\\
30	1.5\\
30.1	1.5\\
30.2	1.5\\
30.3	1.5\\
30.4	1.060660172\\
30.5	1.060660172\\
30.6	1.060660172\\
30.7	1.060660172\\
30.8	1.060660172\\
30.9	1.060660172\\
31	1.060660172\\
31.1	1.060660172\\
31.2	1.060660172\\
31.3	1.5\\
31.4	1.5\\
31.5	1.5\\
31.6	1.5\\
31.7	1.060660172\\
31.8	1.060660172\\
31.9	1.060660172\\
32	1.060660172\\
32.1	1.060660172\\
32.2	1.060660172\\
32.3	1.060660172\\
32.4	1.060660172\\
32.5	1.060660172\\
32.6	1.5\\
32.7	1.5\\
32.8	1.5\\
32.9	1.5\\
33	1.5\\
33.1	1.5\\
33.2	1.5\\
33.3	1.060660172\\
33.4	1.060660172\\
33.5	1.060660172\\
33.6	1.060660172\\
33.7	1.060660172\\
33.8	1.060660172\\
33.9	1.060660172\\
34	1.060660172\\
34.1	1.060660172\\
34.2	1.060660172\\
34.3	1.060660172\\
34.4	1.060660172\\
34.5	1.060660172\\
34.6	1.060660172\\
34.7	1.060660172\\
34.8	1.060660172\\
34.9	1.060660172\\
35	1.060660172\\
35.1	1.060660172\\
35.2	1.060660172\\
35.3	1.060660172\\
35.4	1.060660172\\
35.5	1.060660172\\
35.6	1.060660172\\
35.7	1.060660172\\
35.8	1.060660172\\
35.9	1.060660172\\
36	1.060660172\\
36.1	1.060660172\\
36.2	1.060660172\\
36.3	1.060660172\\
36.4	1.060660172\\
36.5	1.060660172\\
36.6	1.060660172\\
36.7	1.060660172\\
36.8	1.060660172\\
36.9	1.060660172\\
37	1.060660172\\
37.1	1.060660172\\
37.2	1.060660172\\
37.3	1.060660172\\
37.4	1.060660172\\
37.5	1.060660172\\
37.6	1.060660172\\
37.7	1.060660172\\
37.8	1.060660172\\
37.9	1.060660172\\
38	1.060660172\\
};
\addlegendentry{reference}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	1.5\\
35	1.5\\
};
\addlegendentry{limits}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
35	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_tracking_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=5,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={global trajectory},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
4.6	7.1\\
4.755303301	7.255303301\\
4.921213203	7.421213203\\
5.097729708	7.597729708\\
5.284852814	7.784852814\\
5.482582521	7.982136514\\
5.690795794	8.182093608\\
5.897010783	8.382050702\\
6.092619171	8.582007796\\
6.277620956	8.78196489\\
6.45201614	8.981921984\\
6.615804723	9.181879078\\
6.768986703	9.377444509\\
6.911562082	9.562446295\\
7.043530859	9.736841479\\
7.164893034	9.900630061\\
7.275648608	10.05381204\\
7.37579758	10.19638742\\
7.46533995	10.3283562\\
7.544275719	10.44971837\\
7.612604885	10.56047395\\
7.670327451	10.66062292\\
7.717443414	10.75016529\\
7.753952775	10.82910106\\
7.779855535	10.89743022\\
7.795151694	10.95515279\\
7.799980908	11.00252649\\
7.794041211	11.0390132\\
7.777494912	11.06489331\\
7.750342012	11.08016682\\
7.71258251	11.08992701\\
7.664216406	11.09968509\\
7.605243701	11.10944316\\
7.535664393	11.11920123\\
7.455478484	11.12895931\\
7.364685974	11.13871738\\
7.263286861	11.14847545\\
7.151281147	11.15823353\\
7.028668831	11.1679916\\
6.895449914	11.17774967\\
6.751624394	11.18750775\\
6.599153434	11.19726582\\
6.45384299	11.20702389\\
6.319139149	11.21678197\\
6.195041909	11.22654004\\
6.08155127	11.23648956\\
5.978667233	11.25356619\\
5.886389799	11.28124942\\
5.804718965	11.31953926\\
5.733654734	11.36843569\\
5.671277822	11.42872218\\
5.601095484	11.49550191\\
5.520306545	11.56249166\\
5.428911003	11.62948141\\
5.326908861	11.69647116\\
5.214300116	11.76346092\\
5.09108477	11.83045067\\
4.957262822	11.90233813\\
4.812834272	11.98482412\\
4.666012873	12.07791672\\
4.529645341	12.18161592\\
4.40388441	12.29592172\\
4.280042655	12.42008752\\
4.144567623	12.55273928\\
3.998485989	12.6857748\\
3.84586179	12.81881031\\
3.702304528	12.95184582\\
3.569353867	13.08488134\\
3.447009808	13.21791685\\
3.335272351	13.35095236\\
3.234141495	13.48398788\\
3.143617241	13.61569226\\
3.063699589	13.73811056\\
2.994388539	13.84992227\\
2.93568409	13.95112737\\
2.887586243	14.04172587\\
2.850094998	14.12171777\\
2.823210355	14.19110306\\
2.806932313	14.24988176\\
2.801260873	14.29805385\\
2.804867179	14.34561687\\
2.820331604	14.40352892\\
2.846402631	14.47204757\\
2.88308026	14.55117281\\
2.93036449	14.64090466\\
2.988255322	14.74124312\\
3.056752756	14.85218817\\
3.135856792	14.97373983\\
3.225567429	15.10589808\\
3.325884668	15.24866294\\
3.436808509	15.4020344\\
3.558338951	15.56601247\\
3.690475996	15.73792374\\
3.833219642	15.91028101\\
3.986569889	16.08263617\\
4.14909035	16.24947802\\
4.305240741	16.40571326\\
4.450784529	16.5513419\\
4.585721716	16.68636394\\
4.710480141	16.8094469\\
4.836706216	16.9271283\\
4.973538893	17.04468879\\
5.120978171	17.16224927\\
5.279024052	17.27980975\\
5.447676534	17.39737023\\
5.626935618	17.51493071\\
5.816801303	17.63249119\\
6.01727359	17.75005168\\
6.227516631	17.86761216\\
6.439688	17.98517264\\
6.651859369	18.10273312\\
6.864030738	18.2202936\\
7.076202107	18.33772001\\
7.288373476	18.44829074\\
7.500544845	18.54825487\\
7.70959634	18.6376124\\
7.908329145	18.71636332\\
8.096455348	18.78450765\\
8.273974949	18.84204537\\
8.440887948	18.88897649\\
8.597194346	18.92530101\\
8.742894142	18.95101893\\
8.877987336	18.96613024\\
9.002473929	18.97063496\\
9.11635392	18.96453307\\
9.219627309	18.94782458\\
9.312294096	18.92050949\\
9.394354282	18.8825878\\
9.465807866	18.8340595\\
9.524653054	18.77392895\\
9.574820735	18.70418148\\
9.614381813	18.62382741\\
9.64333629	18.53286674\\
9.661684165	18.43129947\\
9.669432699	18.3191256\\
9.672263115	18.19634512\\
9.675093532	18.06295804\\
9.677923949	17.91896436\\
9.680754366	17.76436408\\
9.683584782	17.5991572\\
9.686415199	17.42334372\\
9.689245616	17.23692363\\
9.692076032	17.03989694\\
9.694906449	16.83229675\\
9.697736866	16.62019808\\
9.700269402	16.40809941\\
9.705051797	16.19962551\\
9.720707141	16.00306397\\
9.746969087	15.81710903\\
9.783837635	15.64176069\\
9.831312784	15.47701895\\
9.889394535	15.3199954\\
9.958082888	15.16333589\\
10.03737784	15.00667639\\
10.1272794	14.85001688\\
10.22778756	14.69335737\\
10.33890232	14.53669787\\
10.46062368	14.38003836\\
10.59295164	14.22337885\\
10.7358862	14.06674387\\
10.88500107	13.91610891\\
11.0248385	13.77608055\\
11.15406934	13.6466588\\
11.2770716	13.529114\\
11.40900403	13.4208555\\
11.55154306	13.32320361\\
11.70468869	13.23615833\\
11.86844092	13.15971964\\
12.04279975	13.09388755\\
12.22776519	13.03866207\\
12.41465015	12.99404319\\
12.59102424	12.96003091\\
12.75679173	12.93662523\\
12.91195261	12.92382615\\
13.0565069	12.92163368\\
13.19045458	12.92587533\\
13.31379566	12.93018471\\
13.42653014	12.93761395\\
13.52865801	12.95536189\\
13.62017929	12.98371643\\
13.70109396	13.02267757\\
13.77140203	13.07224531\\
13.83052773	13.13237204\\
13.87956051	13.20314834\\
13.91798668	13.28453125\\
13.95073458	13.37652076\\
13.98347562	13.47911688\\
14.01621665	13.59229715\\
14.04895769	13.70452405\\
14.08169872	13.80614436\\
14.11188549	13.89715806\\
14.13196224	13.97756516\\
14.14143239	14.04736566\\
14.14029594	14.10655956\\
14.12855289	14.15514686\\
14.10620323	14.19312755\\
14.07364112	14.21962699\\
14.03013892	14.2363157\\
13.97603011	14.24239781\\
13.91131471	14.23787333\\
13.8359927	14.22274223\\
13.75006409	14.19700454\\
13.65352887	14.16066025\\
13.54638706	14.11370935\\
13.42863864	14.05615186\\
13.30028363	13.98798776\\
13.16132201	13.90921706\\
13.01175379	13.81983975\\
12.85157896	13.71985585\\
12.68079754	13.60926534\\
12.49940951	13.48806824\\
12.3098169	13.35626453\\
12.11965722	13.21385422\\
11.92949753	13.0608373\\
11.73933784	12.89721379\\
11.54917816	12.72298367\\
11.35901847	12.53814696\\
11.16885879	12.34270364\\
10.9786991	12.13665372\\
10.78853942	11.92454465\\
10.59837973	11.71240654\\
10.40822004	11.50026842\\
10.21806036	11.28813031\\
10.02790067	11.0759922\\
9.837740985	10.86385409\\
9.647581299	10.65688229\\
9.457421613	10.4605162\\
9.271888294	10.27475671\\
9.096938475	10.09960382\\
8.932595257	9.935057528\\
8.778509969	9.780864463\\
8.635340621	9.624214124\\
8.502777874	9.456957183\\
8.380821729	9.280298221\\
8.269472186	9.109583528\\
8.168729244	8.949475437\\
8.078592904	8.799973947\\
7.999063166	8.661079059\\
7.930139945	8.532790773\\
7.865654419	8.415109088\\
7.792509855	8.308034005\\
7.70875869	8.211565524\\
7.614405641	8.12442307\\
7.513483471	8.04912382\\
7.412463212	7.984431172\\
7.311442953	7.930345125\\
7.210422694	7.88686568\\
7.109402435	7.853992837\\
7.008382175	7.831726596\\
6.907361916	7.820066956\\
6.806341657	7.819013918\\
6.705321398	7.828567482\\
6.604301139	7.848727647\\
6.50328088	7.875337942\\
6.403042624	7.892825243\\
6.311398601	7.899705943\\
6.222822288	7.903786689\\
6.123512676	7.918052569\\
6.013596462	7.94292505\\
5.894249802	7.976770583\\
5.780790984	8.011666303\\
5.677938767	8.046562023\\
5.585693152	8.081457742\\
5.504054138	8.119876047\\
5.433021727	8.168719448\\
5.371148042	8.227685472\\
5.300944491	8.297698104\\
5.220134339	8.378317337\\
5.128717585	8.468450078\\
5.026694229	8.560163817\\
4.914064271	8.651877556\\
4.790827711	8.743591295\\
4.65698455	8.835305034\\
4.512779842	8.927018773\\
4.371554486	9.018732512\\
4.240935732	9.110446252\\
4.12092358	9.202159991\\
4.011518029	9.29387373\\
3.91271908	9.385587469\\
3.824526732	9.473787262\\
3.746940987	9.551563927\\
3.679961843	9.618733989\\
3.623589301	9.67529745\\
3.57782336	9.72125431\\
3.542664021	9.756604567\\
3.518111284	9.781348223\\
3.504165149	9.795485277\\
3.500175667	9.799857362\\
3.507409369	9.792814579\\
3.525249673	9.775165194\\
3.553696579	9.746909207\\
3.592266404	9.708046618\\
3.633420019	9.658577428\\
3.674573633	9.598501635\\
3.715727248	9.527819242\\
3.756880863	9.446530246\\
3.798034477	9.354634649\\
3.843794666	9.25213245\\
3.900136935	9.139023649\\
3.967085805	9.015308247\\
4.044641277	8.880986242\\
4.13280335	8.736342912\\
4.231572025	8.594893271\\
4.340947302	8.464050232\\
4.460904676	8.342053498\\
4.582813865	8.211733274\\
4.704723053	8.070806449\\
4.826632241	7.919273022\\
4.94854143	7.757132994\\
5.070450618	7.594019374\\
5.192359806	7.441488927\\
5.314268995	7.299565081\\
5.436178183	7.168247837\\
5.555908346	7.047537195\\
5.665715401	6.937433154\\
5.764915855	6.837935715\\
5.85880488	6.747741937\\
5.96079034	6.66824391\\
6.073229667	6.590218764\\
6.183276144	6.512193617\\
6.282716019	6.43416847\\
6.371549293	6.356143324\\
6.449775965	6.278118177\\
6.517396036	6.20009303\\
6.574409504	6.122067884\\
6.620816371	6.044042737\\
6.656616637	5.967105875\\
6.6818103	5.89918882\\
6.696397362	5.841878367\\
6.699911748	5.795727682\\
6.693240195	5.759686449\\
6.675962041	5.734251818\\
6.648077285	5.719423789\\
6.609585928	5.711076797\\
6.560487968	5.702803647\\
6.500783407	5.694530498\\
6.430472244	5.686257349\\
6.34955448	5.677984199\\
6.258030114	5.66971105\\
6.155899146	5.661437901\\
6.043161576	5.653164751\\
5.919817405	5.644891602\\
5.785866632	5.636618453\\
5.641309257	5.628345303\\
5.48614528	5.620072154\\
5.320374702	5.611799005\\
5.144232999	5.603525855\\
5.144232999	5.603525855\\
5.144232999	5.603525855\\
5.144232999	5.603525855\\
5.144232999	5.603525855\\
};
\addlegendentry{actual}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
4.6	7.1\\
4.7501151727439	7.25009692836511\\
4.90141353382853	7.40120287833579\\
5.05657121291262	7.55579687644731\\
5.21844852818598	7.71687368681398\\
5.38794170939024	7.88598169453562\\
5.56452463720329	8.06357551272591\\
5.74667525615571	8.2492513628239\\
5.93221466718214	8.44191443998923\\
6.11859435772275	8.63992895519547\\
6.30313618347395	8.84126243067048\\
6.48322776185032	9.04363090922254\\
6.656471847321	9.24464288017038\\
6.82078760634812	9.44193223456732\\
6.97446597732784	9.63326643390652\\
7.11618685879518	9.81662085835362\\
7.24500757647819	9.99022432838296\\
7.36033257543633	10.1525873400617\\
7.46187272218377	10.3025217757866\\
7.54959836204665	10.4391559542299\\
7.62368844040981	10.5619449760867\\
7.68447795771664	10.6706743167122\\
7.73240643861234	10.7654541735925\\
7.76797013182724	10.8467026545342\\
7.79167941060423	10.915116701545\\
7.80401807908562	10.9716302652966\\
7.80539988104103	11.0173720312926\\
7.79612348397564	11.0536235949491\\
7.77633993226592	11.0817637987819\\
7.74605209353605	11.1032019186099\\
7.70515117490375	11.1193059348194\\
7.65348251683645	11.131333487853\\
7.59092931299819	11.1403790604489\\
7.51749979857199	11.1473444414447\\
7.43340277047177	11.152930754436\\
7.33912416592074	11.1576499872408\\
7.23550748066947	11.1618634932336\\
7.12379713847508	11.1658554766659\\
7.0056143831163	11.1699236100678\\
6.88286548729151	11.1744484176745\\
6.75760340308389	11.1799201421269\\
6.63186990166285	11.1869284498402\\
6.50754066164673	11.1961321510364\\
6.38618432388365	11.2082268621962\\
6.26893516770448	11.2239094115947\\
6.15639422127801	11.2438239685806\\
6.04859779993266	11.2684979559744\\
5.94508221975603	11.2983037831416\\
5.84501890854829	11.3334711629759\\
5.74736227068509	11.374136853054\\
5.65096470484041	11.4204007883952\\
5.55464977202895	11.4723667507276\\
5.45726369568098	11.5301587676048\\
5.35772004725018	11.593914565752\\
5.25504580039556	11.6637659171255\\
5.14843074893678	11.7398171694376\\
5.03727653405398	11.8221308291193\\
4.9212380039509	11.9107192965511\\
4.80025087760125	12.0055356107178\\
4.67454361246431	12.1064608833186\\
4.54463384470963	12.2132892872874\\
4.41131035735502	12.3257113014654\\
4.27560100503287	12.4432959596608\\
4.13872754349162	12.5654746843305\\
4.00205307138215	12.6915203969494\\
3.8670236701473	12.8205157551751\\
3.73510550251485	12.9513306058287\\
3.6077274767106	13.0826366478461\\
3.48623765601767	13.2129667914659\\
3.37187399497634	13.3408082163286\\
3.26574391154504	13.464711442835\\
3.16880681423305	13.5833993009678\\
3.08185911481553	13.6958646017405\\
3.00552709587131	13.8014493797315\\
2.94027216898683	13.8998996891118\\
2.88640792932286	13.991390115504\\
2.844124892582	14.0765177590838\\
2.81351325091317	14.1562767721184\\
2.79458290112938	14.2320143195504\\
2.78728762985317	14.3053655698418\\
2.79155842197329	14.3781751823926\\
2.80734430396495	14.4524023440383\\
2.83464098803556	14.5300087800046\\
2.87348874908714	14.6128430360705\\
2.9239333736863	14.7025299367381\\
2.98595284380829	14.8003600714884\\
3.05937241060653	14.9071810434564\\
3.14379859547201	15.0233146115667\\
3.2385878981722	15.1485304190935\\
3.3428551914265	15.282090263259\\
3.45552024751919	15.4228501388971\\
3.5753840863328	15.5693901410325\\
3.70122373595738	15.7201428394769\\
3.83189670240191	15.8735017856841\\
3.96644101473664	16.0279080666794\\
4.10415128268644	16.1819230681829\\
4.24461916446429	16.3342908910245\\
4.38773654758053	16.4839907054565\\
4.5336652921958	16.6302770561448\\
4.68278249228258	16.7726981983415\\
4.83561645966258	16.9110826529718\\
4.99278074463511	17.0454945082956\\
5.15490312840582	17.1761699165747\\
5.32254910860326	17.3034503790632\\
5.49614531732158	17.4277206785978\\
5.67591210279333	17.5493510707222\\
5.86181419649063	17.6686417306607\\
6.053534850679	17.785771050914\\
6.25047414465723	17.9007534845163\\
6.45176831983793	18.0134136608225\\
6.65632491678319	18.1233812361422\\
6.86286840758899	18.2301063567461\\
7.06999215718673	18.3328914155333\\
7.27621454778233	18.4309319696373\\
7.48003245800061	18.5233602852813\\
7.67996910699693	18.6092872232215\\
7.8746178951362	18.6878396121785\\
8.06267992827708	18.7581920369627\\
8.24299185469571	18.8195912975069\\
8.41453847454313	18.8713742915201\\
8.57644911526079	18.912981268281\\
8.72798673664823	18.9439624065183\\
8.86854051972655	18.9639762364598\\
8.99762700044617	18.9727819536346\\
9.11489961010041	18.9702284371634\\
9.22016365079414	18.9562420292214\\
9.31339250420502	18.9308138676932\\
9.39473972025819	18.8939852798138\\
9.46454368108598	18.8458278221654\\
9.52332390876384	18.7864173862524\\
9.57176463281416	18.7158070576587\\
9.6106783448332	18.6340049569971\\
9.64095687285898	18.5409674757544\\
9.66352956806335	18.4366166009181\\
9.6793395384526	18.3208788820015\\
9.68933883660792	18.1937402117062\\
9.69449853176642	18.0553163584103\\
9.69582220397435	17.9059307545208\\
9.69434971398918	17.7461785434128\\
9.69114913849679	17.5769602530665\\
9.68730365670558	17.3994760378304\\
9.68390088878491	17.2151795135779\\
9.68202687288102	17.0256992474141\\
9.68276221096758	16.8327415872077\\
9.68718159685168	16.6379853785942\\
9.69636304636291	16.4429799642567\\
9.71139616120268	16.249062977497\\
9.73336737520485	16.0573127173935\\
9.76330996579597	15.8685384754745\\
9.80212646147132	15.6832943351812\\
9.85050713438461	15.5019038696532\\
9.90886622171127	15.3245009202392\\
9.97731043174493	15.1510915703843\\
10.0556467758829	14.9816284982527\\
10.143435069902	14.8160815611625\\
10.2400814098446	14.6544939068989\\
10.3449437583548	14.4970188540077\\
10.457418000792	14.3439354378617\\
10.57699116184	14.1956446933921\\
10.7032574876584	14.0526561775254\\
10.83589802288	13.9155737441111\\
10.9746343049895	13.7850744981237\\
11.1191715857861	13.6618701149136\\
11.2691404730285	13.5466552618295\\
11.4240437949418	13.4400571872186\\
11.5832176574125	13.3425960090056\\
11.7458139584441	13.2546599515247\\
11.910805074169	13.1764955425487\\
12.0770068910908	13.1082131913905\\
12.2431104335777	13.0498061022869\\
12.4077122123095	13.0011757527223\\
12.5693468688767	12.962165209661\\
12.7265295853811	12.9326064433608\\
12.8778112853342	12.9123752984571\\
13.0218452849679	12.9014335881527\\
13.1574604471237	12.8998437461636\\
13.2837294354811	12.9077540349238\\
13.4000180825832	12.9253580765699\\
13.5060090756781	12.9528353204311\\
13.601698232792	12.990279076704\\
13.6873621784624	13.0376212725351\\
13.7635016979352	13.0945628503129\\
13.8307686579615	13.1605207991944\\
13.8898848433787	13.2346026506047\\
13.9415629929264	13.3156111509744\\
13.9864378918253	13.4020765443731\\
14.0250127264037	13.4923105414876\\
14.0576235157346	13.5844744549527\\
14.0844221815143	13.6766540274361\\
14.1053769815325	13.7669343103196\\
14.1202875363804	13.8534690860691\\
14.1288106822366	13.9345404433029\\
14.1304930918225	14.0086052433913\\
14.1248068322889	14.0743267936919\\
14.1111841286537	14.1305912869837\\
14.0890459206803	14.1765088814406\\
14.0578188493084	14.2114022497505\\
14.0169440538326	14.234787433348\\
13.9658878534187	14.2463511384864\\
13.9041606109598	14.2459279619409\\
13.8313442078062	14.2334782063076\\
13.747124888385	14.2090657516108\\
13.6513259595459	14.172834413955\\
13.5439366808568	14.1249802342822\\
13.425136633077	14.065719999367\\
13.295309134812	13.9952602059576\\
13.1550362248808	13.9137731818983\\
13.0050756817227	13.8213870946858\\
12.8463250710841	13.718192781536\\
12.6797800345874	13.6042624653146\\
12.5064919144466	13.4796710988911\\
12.327521837597	13.3445179991709\\
12.143889325298	13.1989531983573\\
11.9565261294479	13.0432118015866\\
11.7662461786554	12.8776519791365\\
11.5737323382314	12.7028016152\\
11.3795399249739	12.5194181900644\\
11.184120872022	12.3285344426461\\
10.9878690981753	12.1314432340185\\
10.7911775457612	11.9296166364937\\
10.5944925561477	11.7245995798429\\
10.3983547502931	11.5179085696232\\
10.2034211166169	11.3109493876068\\
10.0104734331507	11.104962038827\\
9.82042469988828	10.9009968978251\\
9.63431815785847	10.6999164639217\\
9.45329992012853	10.5024124747853\\
9.27855660978958	10.3090280532586\\
9.11122242431164	10.1201830426243\\
8.95227354029484	9.93620739787693\\
8.80243292840332	9.75738093482007\\
8.66210025897601	9.58397069818793\\
8.53131342750524	9.41625719533966\\
8.40974364610363	9.25454780409671\\
8.29672342034553	9.09918221940931\\
8.19130347835502	8.95053510360389\\
8.09233061848908	8.80901801838351\\
7.99853386432123	8.67508416408768\\
7.90860120714483	8.54924120793351\\
7.82123838720159	8.43206122404352\\
7.73522424913496	8.32416615540116\\
7.64948067052868	8.22617685831195\\
7.5631437344709	8.13863299234771\\
7.47560884279737	8.06191209278518\\
7.386529255286	7.99617767165512\\
7.29576632257275	7.94136199869696\\
7.20331343821355	7.8971735178999\\
7.10921929806708	7.86312081680006\\
7.01353275163436	7.8385421467798\\
6.91628201450708	7.82264007513002\\
6.8175007124596	7.81452722829052\\
6.71728892069542	7.81328120416231\\
6.61586795288102	7.81800379624971\\
6.5136025660398	7.82788109267472\\
6.41098899413932	7.8422383752719\\
6.30861756289328	7.86058015686178\\
6.20711704900769	7.88261002323466\\
6.10708587684588	7.90822912331983\\
6.00900696373835	7.93751346664635\\
5.913150528669	7.97067093891438\\
5.8194944251912	8.007985489589\\
5.7276916875847	8.04976190820022\\
5.63709440192843	8.09628079204857\\
5.54682571682438	8.14776825741038\\
5.45588280041562	8.2043818685877\\
5.36325052665147	8.26620215974415\\
5.2680093306567	8.3332174789485\\
5.16942987365477	8.40530582397476\\
5.06705193656192	8.48222297235283\\
4.96074245890817	8.56359880149378\\
4.85072535649431	8.64893732629005\\
4.73757980137876	8.73761585000508\\
4.62220705293772	8.82888522312394\\
4.50577244210929	8.9218742380593\\
4.38963395546937	9.0155988240893\\
4.27526727295945	9.10897799715567\\
4.16419996060622	9.20085736473158\\
4.05795918340116	9.29003982850171\\
3.95802527689649	9.37532021923075\\
3.86578454565474	9.45551938312659\\
3.78247963860472	9.52951490764407\\
3.70915687376146	9.59626661619314\\
3.64661109632435	9.65483624380787\\
3.59533830588222	9.70440212298162\\
3.5555115351265	9.74426815949683\\
3.52699032708124	9.77386255624938\\
3.50936219071567	9.79271777335778\\
3.50200657847929	9.80043426026424\\
3.50417169232872	9.79665164833315\\
3.51505585034145	9.78106008364497\\
3.53388412319269	9.75345526142103\\
3.55997362429475	9.71380431893967\\
3.59278445880922	9.66229142516115\\
3.63194883224389	9.59932109771719\\
3.67727231695299	9.52547069745235\\
3.72870827403295	9.4414157839192\\
3.78631292496923	9.34786238857546\\
3.85019344519656	9.24550364646802\\
3.92046382389948	9.13500461777979\\
3.99721175820537	9.01700984965903\\
4.0804643097787	8.89216614674673\\
4.17013903236712	8.76115290968288\\
4.26598433941088	8.62472230526723\\
4.3675437248443	8.48374384292711\\
4.47417278583886	8.33923454657495\\
4.58509824279691	8.19236424780865\\
4.69949171281037	8.04443088226853\\
4.81653439676184	7.89680837240802\\
4.93545723970609	7.75087761365506\\
5.05555369038836	7.60795271986922\\
5.17617256643617	7.46921024062271\\
5.29670163194635	7.33562121876893\\
5.4165494380576	7.20789138551252\\
5.53512894979455	7.0864246568406\\
5.65184274023911	6.9713208889274\\
5.76606867122155	6.86240944863361\\
5.87714702824195	6.75931247703902\\
5.98437133098164	6.66153027239872\\
6.08698625381284	6.56853929878448\\
6.18419641930261	6.47988445741307\\
6.27518610004425	6.39524694502109\\
6.35914526611005	6.3144797140781\\
6.43529666618076	6.23761065519922\\
6.502920267317	6.16481846452877\\
6.56137287527819	6.09638897836746\\
6.61010180601818	6.03266083471903\\
6.64865234347121	5.97396895594031\\
6.67666935059057	5.92059302298076\\
6.69389378651692	5.8727163174823\\
6.70015464670262	5.83039825092917\\
6.6953214637055	5.79356984200466\\
6.67917666770099	5.76199081066094\\
6.65129189803652	5.73523816524963\\
6.61106544047227	5.71277687999601\\
6.55792262903113	5.69403561769737\\
6.49157119158441	5.67848647568831\\
6.41223839463226	5.66569427456108\\
6.32083893441859	5.65529959703087\\
6.21903519629299	5.64696060060711\\
6.10917140634141	5.64031758014503\\
5.99410024752345	5.63500419583763\\
5.87695355080314	5.63068316156685\\
5.76090904919409	5.62707685159001\\
5.64898412413984	5.62397614952673\\
5.54386589053462	5.62122893702368\\
5.44777633433438	5.61872237371249\\
5.36237346225228	5.61637269340281\\
5.28869646362097	5.6141255137482\\
5.22717021703114	5.61195979126402\\
5.17766860637442	5.60988737756117\\
5.13960710467499	5.60794550508889\\
};
\addlegendentry{reference}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4.6	7.1\\
5.7	11.4\\
4.4	12.3\\
2.8	14.3\\
3.2	10.3\\
3.5	9.8\\
4.4	8.4\\
7.8	11\\
8.8	9.8\\
7.7	8.2\\
6.3	7.9\\
5.4	8.2\\
5.8	6.8\\
6.7	5.8\\
13.8	13.1\\
14.1	14.2\\
11.2	13.6\\
9.7	16.4\\
9.5	18.8\\
4.7	16.8\\
5	5.6\\
};
\addlegendentry{waypoints}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_tracking_pos_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.15in,
height=0.535in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=34.4,
xlabel style={font=\color{white!15!black}},
xticklabel style = {font= \small},
%xlabel={$t$ in s},
xticklabels= {,,},
ymin=0,
ymax=0.105,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\epsilon_p$ in m},
y label style = {at={(0.05,0.5)}},
yticklabel style = {font= \small},
ytick={0,0.1},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend pos = outer north east ,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
	0	0\\
	0.1	0.001800150778486\\
	0.2	0.00702835754410944\\
	0.3	0.0129989320045637\\
	0.4	0.015496533750539\\
	0.5	0.0122534619660003\\
	0.6	0.016978480613331\\
	0.7	0.0286757403733424\\
	0.8	0.0344798286053925\\
	0.9	0.0346455487906327\\
	1	0.0299298495925555\\
	1.1	0.0210020721188636\\
	1.2	0.0114803134585817\\
	1.3	0.00538791002078944\\
	1.4	0.00688808106865751\\
	1.5	0.0116214924264282\\
	1.6	0.0159065644171247\\
	1.7	0.0192193539483131\\
	1.8	0.0214229972385589\\
	1.9	0.0224757396990827\\
	2	0.0224120197473684\\
	2.1	0.0213607920970946\\
	2.2	0.0195629128522027\\
	2.3	0.0173588083269358\\
	2.4	0.0150993131458816\\
	2.5	0.0129325441971275\\
	2.6	0.0105685440409532\\
	2.7	0.00722962526510086\\
	2.8	0.00342120069279193\\
	2.9	0.0100445537507783\\
	3	0.019375275244619\\
	3.1	0.0247627450795626\\
	3.2	0.0273710836847317\\
	3.3	0.0284670617945575\\
	3.4	0.0291834030603658\\
	3.5	0.0301337361197799\\
	3.6	0.0310210273328769\\
	3.7	0.0306292440282534\\
	3.8	0.0272382680142085\\
	3.9	0.0195789181402285\\
	4	0.0139858952702984\\
	4.1	0.0321945202817351\\
	4.2	0.051309664742517\\
	4.3	0.0634562598833518\\
	4.4	0.0695391499993066\\
	4.5	0.0711485644832623\\
	4.6	0.0684993277041034\\
	4.7	0.0594858550408883\\
	4.8	0.0425851668626165\\
	4.9	0.0176418405014246\\
	5	0.0226305567576362\\
	5.1	0.0503695236458521\\
	5.2	0.0687747768682264\\
	5.3	0.0775342076049703\\
	5.4	0.0773580364757013\\
	5.5	0.069146874381711\\
	5.6	0.0544849123530521\\
	5.7	0.037311832558429\\
	5.8	0.0228934836460791\\
	5.9	0.0260689721971648\\
	6	0.0299069814656485\\
	6.1	0.0241413496987296\\
	6.2	0.0173821000301149\\
	6.3	0.0101774879433152\\
	6.4	0.00205031453174446\\
	6.5	0.0178142708954677\\
	6.6	0.0289577019428183\\
	6.7	0.034317377707376\\
	6.8	0.0356089303792551\\
	6.9	0.034851259063564\\
	7	0.0351825245341671\\
	7.1	0.040100538030413\\
	7.2	0.0450405896320318\\
	7.3	0.0480667278007896\\
	7.4	0.0487218327910226\\
	7.5	0.046480513306964\\
	7.6	0.0405540069999393\\
	7.7	0.0298721638137114\\
	7.8	0.0134134182311035\\
	7.9	0.0137695416076096\\
	8	0.037814781025043\\
	8.1	0.0536015917217311\\
	8.2	0.0620862062715635\\
	8.3	0.0651486616118059\\
	8.4	0.064470451406649\\
	8.5	0.061405581714862\\
	8.6	0.056877333862789\\
	8.7	0.0513069528975463\\
	8.8	0.0445752075763992\\
	8.9	0.0360221860558772\\
	9	0.0246131995718172\\
	9.1	0.0110256105549143\\
	9.2	0.0181078514273422\\
	9.3	0.0373505012723954\\
	9.4	0.0601453137146086\\
	9.5	0.0833587012709952\\
	9.6	0.0955571890046253\\
	9.7	0.0935277172576774\\
	9.8	0.0771754996803604\\
	9.9	0.0462468958936174\\
	10	0.0168611729175303\\
	10.1	0.0210856444744466\\
	10.2	0.038394529797959\\
	10.3	0.0512470742234388\\
	10.4	0.0588806896265966\\
	10.5	0.061512073087529\\
	10.6	0.0593381444227988\\
	10.7	0.0524983770984386\\
	10.8	0.04201636925308\\
	10.9	0.0326396970791917\\
	11	0.0232997651669428\\
	11.1	0.012273539897484\\
	11.2	0.00727732404007505\\
	11.3	0.0199614726493168\\
	11.4	0.0314147999558902\\
	11.5	0.040612804200856\\
	11.6	0.0441009923965791\\
	11.7	0.0429915105829605\\
	11.8	0.0386059309484844\\
	11.9	0.032134308059492\\
	12	0.0246061657514126\\
	12.1	0.0168957241446629\\
	12.2	0.00976580361417943\\
	12.3	0.00420675563675711\\
	12.4	0.00370046812734476\\
	12.5	0.00647744057702111\\
	12.6	0.00849652953336008\\
	12.7	0.00954473646699228\\
	12.8	0.00998052841535273\\
	12.9	0.0108942622276186\\
	13	0.0104499674653577\\
	13.1	0.00941134918756147\\
	13.2	0.00722136032223265\\
	13.3	0.00508147381529485\\
	13.4	0.0107033226825228\\
	13.5	0.0182339603652965\\
	13.6	0.0220590759576343\\
	13.7	0.0235627984551409\\
	13.8	0.0242094546446424\\
	13.9	0.0247948307142577\\
	14	0.0248544680190998\\
	14.1	0.0228800209439001\\
	14.2	0.0173783164981238\\
	14.3	0.0119256026137121\\
	14.4	0.0211444893411969\\
	14.5	0.0360422329834878\\
	14.6	0.0510405633884344\\
	14.7	0.0570632315886889\\
	14.8	0.0553655700030683\\
	14.9	0.0466583488571149\\
	15	0.0322527954621892\\
	15.1	0.0195993459729089\\
	15.2	0.0216262950746635\\
	15.3	0.0300378565717138\\
	15.4	0.0369652217549213\\
	15.5	0.0404275548156102\\
	15.6	0.0399468584923005\\
	15.7	0.0359487409240768\\
	15.8	0.0311720146052328\\
	15.9	0.0339760887479778\\
	16	0.0473249693952265\\
	16.1	0.0492358613869308\\
	16.2	0.0364435148011225\\
	16.3	0.0183643646666879\\
	16.4	0.0248629807692211\\
	16.5	0.0377425862456037\\
	16.6	0.0455382948267093\\
	16.7	0.0457845654080885\\
	16.8	0.0370617845588194\\
	16.9	0.0186072391105315\\
	17	0.00954921210370524\\
	17.1	0.0219554150686957\\
	17.2	0.0309113150039634\\
	17.3	0.0364932714514348\\
	17.4	0.0406076441989534\\
	17.5	0.0424500691544394\\
	17.6	0.0378962550142057\\
	17.7	0.029691637156914\\
	17.8	0.0235531135865511\\
	17.9	0.0207469112714498\\
	18	0.0215155525948565\\
	18.1	0.0244459295805912\\
	18.2	0.0278280175222736\\
	18.3	0.0311308974074739\\
	18.4	0.0348772711348336\\
	18.5	0.0378906398598662\\
	18.6	0.0363996859079864\\
	18.7	0.0355854982085337\\
	18.8	0.0412686005919821\\
	18.9	0.0447030760432712\\
	19	0.0458440481044182\\
	19.1	0.0457439830505097\\
	19.2	0.0432216052128753\\
	19.3	0.0384584436913549\\
	19.4	0.0321257324401263\\
	19.5	0.0250059822953311\\
	19.6	0.0177807015048777\\
	19.7	0.0120013823276031\\
	19.8	0.00892983286217859\\
	19.9	0.00942494012932259\\
	20	0.0114027495573415\\
	20.1	0.0129442024910384\\
	20.2	0.0134119074682277\\
	20.3	0.012760197282498\\
	20.4	0.0112355021087228\\
	20.5	0.00924712654107101\\
	20.6	0.00718776403593063\\
	20.7	0.00510292092319374\\
	20.8	0.00255305615504495\\
	20.9	0.00339817926978133\\
	21	0.0112331240115996\\
	21.1	0.0217629345274365\\
	21.2	0.0287325152078838\\
	21.3	0.0322976175568519\\
	21.4	0.0331404258521413\\
	21.5	0.0316611997513345\\
	21.6	0.027841816213789\\
	21.7	0.0211774693884039\\
	21.8	0.0108809598023375\\
	21.9	0.00310480093954807\\
	22	0.0103534999539332\\
	22.1	0.0177068755358982\\
	22.2	0.0244011840981198\\
	22.3	0.0308752713415452\\
	22.4	0.0379289637680866\\
	22.5	0.0420973240563374\\
	22.6	0.0395402851142455\\
	22.7	0.0330277115623126\\
	22.8	0.0240796728526786\\
	22.9	0.0198708277699981\\
	23	0.0336409471579101\\
	23.1	0.0477729459265743\\
	23.2	0.0484468773707429\\
	23.3	0.0368322204818212\\
	23.4	0.0269880929930914\\
	23.5	0.0207274614212793\\
	23.6	0.0157889537592954\\
	23.7	0.0159987122691169\\
	23.8	0.0299420316434469\\
	23.9	0.0501140981207914\\
	24	0.0617096674780054\\
	24.1	0.0627958019552375\\
	24.2	0.0544271969250486\\
	24.3	0.0406340327892746\\
	24.4	0.0285327591422074\\
	24.5	0.0187057542226446\\
	24.6	0.0119376134603242\\
	24.7	0.00938628432903873\\
	24.8	0.0101979280983498\\
	24.9	0.0119382947559419\\
	25	0.0148251136578818\\
	25.1	0.0215095929417793\\
	25.2	0.034184921003189\\
	25.3	0.0495155103672066\\
	25.4	0.0519888117879617\\
	25.5	0.0395996016710434\\
	25.6	0.02611561574172\\
	25.7	0.0188790800432639\\
	25.8	0.00731752401141691\\
	25.9	0.0197429502960426\\
	26	0.0384063991450767\\
	26.1	0.0491542967824407\\
	26.2	0.0526261232076237\\
	26.3	0.0500606175226721\\
	26.4	0.0412711761093784\\
	26.5	0.0384713321105773\\
	26.6	0.0480219425398988\\
	26.7	0.0573762508612315\\
	26.8	0.0634631647799073\\
	26.9	0.066518706476699\\
	27	0.0639340966547526\\
	27.1	0.0540294098805058\\
	27.2	0.0356388113855923\\
	27.3	0.00901140036179012\\
	27.4	0.0189837522338374\\
	27.5	0.0352712890808133\\
	27.6	0.0445204690300419\\
	27.7	0.0480854789303737\\
	27.8	0.0480727745067406\\
	27.9	0.0466896051747277\\
	28	0.0432702920651117\\
	28.1	0.0381463970023603\\
	28.2	0.031977587989053\\
	28.3	0.0253795574923483\\
	28.4	0.0188047347179478\\
	28.5	0.0125136926789006\\
	28.6	0.00658106405668713\\
	28.7	0.00188344760674971\\
	28.8	0.00461628344890146\\
	28.9	0.0120096791844816\\
	29	0.0217197671037718\\
	29.1	0.0342127128021199\\
	29.2	0.0426580433895351\\
	29.3	0.0448094318361847\\
	29.4	0.0408804312465639\\
	29.5	0.0309784070376048\\
	29.6	0.0154530479956932\\
	29.7	0.00740275809233238\\
	29.8	0.0186831838244301\\
	29.9	0.0285438156746836\\
	30	0.0363933673345054\\
	30.1	0.0441989806223068\\
	30.2	0.0451841383444287\\
	30.3	0.0328124401902597\\
	30.4	0.0132356001722178\\
	30.5	0.0194897346265605\\
	30.6	0.0269993326796364\\
	30.7	0.0247768355138449\\
	30.8	0.0144430094280128\\
	30.9	0.0198832819731352\\
	31	0.0314261673141253\\
	31.1	0.0392649260338816\\
	31.2	0.0431769119888524\\
	31.3	0.0427793168642227\\
	31.4	0.0352658938275192\\
	31.5	0.0240236511444813\\
	31.6	0.0235917166321525\\
	31.7	0.0273440253672797\\
	31.8	0.0277130284752347\\
	31.9	0.0329170685454082\\
	32	0.0394773530649965\\
	32.1	0.0429357134665103\\
	32.2	0.0422856243229055\\
	32.3	0.0372772771902731\\
	32.4	0.0278562735370435\\
	32.5	0.0146263116641672\\
	32.6	0.0106486254335487\\
	32.7	0.0227327453684502\\
	32.8	0.031753403667118\\
	32.9	0.0354815527431749\\
	33	0.0347060713515123\\
	33.1	0.0286259228154709\\
	33.2	0.016850024233298\\
	33.3	0.00307162709459065\\
	33.4	0.00777674464283179\\
	33.5	0.0165648954965979\\
	33.6	0.0250947594687299\\
	33.7	0.0340411897071728\\
	33.8	0.0426517046152881\\
	33.9	0.0489032573372268\\
	34	0.0499949022290802\\
	34.1	0.0427789657778451\\
	34.2	0.0240753019631057\\
	34.3	0.0094458891971997\\
};

\end{axis}

\end{tikzpicture}%

==> tikz/trajectory_tracking_velo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%\\
\definecolor{mycolor2}{rgb}{0,0.7,0.25}%
\definecolor{mycolor3}{rgb}{0.9,0.2,0.2}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.15in,
height=0.535in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=34.4,
xticklabels= {,,},
xlabel style={font=\color{white!15!black}},
xticklabel style = {font= \small},
%xlabel={$t$ in s},
ymin=-0.1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={\small $v_{tot}$ in m/$\text{s}$},
y label style = {at={(0.05,0.5)}},
yticklabel style = {font= \small},
ytick={0, 3},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend pos=outer north east, legend cell align=left, align=left, at={(1.02,1.00)}, draw=white!15!black}
]
\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	2.121320344\\
	0.1	2.271320344\\
	0.2	2.421320344\\
	0.3	2.571320344\\
	0.4	2.721320344\\
	0.5	2.849653348\\
	0.6	2.910718579\\
	0.7	2.83457838\\
	0.8	2.760414198\\
	0.9	2.688389572\\
	1	2.61868105\\
	1.1	2.551478471\\
	1.2	2.410064934\\
	1.3	2.261308666\\
	1.4	2.112728279\\
	1.5	1.964363682\\
	1.6	1.816267759\\
	1.7	1.668512053\\
	1.8	1.521195703\\
	1.9	1.37445999\\
	2	1.228512988\\
	2.1	1.083673409\\
	2.2	0.940453058\\
	2.3	0.799722359\\
	2.4	0.663068434\\
	2.5	0.533632501\\
	2.6	0.417948561\\
	2.7	0.331483031\\
	2.8	0.30013497\\
	2.9	0.339530558\\
	3	0.441545581\\
	3.1	0.545492896\\
	3.2	0.650124988\\
	3.3	0.755157268\\
	3.4	0.8604432\\
	3.5	0.96589984\\
	3.6	1.071476785\\
	3.7	1.177141665\\
	3.8	1.282872753\\
	3.9	1.388654925\\
	4	1.494477333\\
	4.1	1.5092952\\
	4.2	1.403467848\\
	4.3	1.297679467\\
	4.4	1.191940435\\
	4.5	1.088260596\\
	4.6	1.00114241\\
	4.7	0.930194133\\
	4.8	0.879338459\\
	4.9	0.852180219\\
	5	0.917528137\\
	5.1	1.009242701\\
	5.2	1.090848317\\
	5.3	1.176362729\\
	5.4	1.264993475\\
	5.5	1.356129681\\
	5.6	1.449298773\\
	5.7	1.591006073\\
	5.8	1.735701231\\
	5.9	1.724887758\\
	6	1.704681137\\
	6.1	1.697538741\\
	6.2	1.840981276\\
	6.3	1.936930222\\
	6.4	2.015337348\\
	6.5	1.996444719\\
	6.6	1.918661141\\
	6.7	1.843699985\\
	6.8	1.771919494\\
	6.9	1.703721735\\
	7	1.639553845\\
	7.1	1.535428913\\
	7.2	1.388640546\\
	7.3	1.242619484\\
	7.4	1.097671991\\
	7.5	0.954287387\\
	7.6	0.813292712\\
	7.7	0.676184629\\
	7.8	0.545899506\\
	7.9	0.42870373\\
	8	0.535810456\\
	8.1	0.665393\\
	8.2	0.802123959\\
	8.3	0.94289864\\
	8.4	1.086145867\\
	8.5	1.23100278\\
	8.6	1.376961454\\
	8.7	1.523705301\\
	8.8	1.671027482\\
	8.9	1.818787466\\
	9	1.966886587\\
	9.1	2.115253612\\
	9.2	2.204469998\\
	9.3	2.272112006\\
	9.4	2.341044632\\
	9.5	2.283900079\\
	9.6	2.133900084\\
	9.7	1.983900091\\
	9.8	1.833900098\\
	9.9	1.697701926\\
	10	1.764098739\\
	10.1	1.844535254\\
	10.2	1.927453305\\
	10.3	2.012546194\\
	10.4	2.099549505\\
	10.5	2.188235377\\
	10.6	2.27840734\\
	10.7	2.369895768\\
	10.8	2.425637166\\
	10.9	2.425637166\\
	11	2.425637166\\
	11.1	2.425637166\\
	11.2	2.417508657\\
	11.3	2.368499982\\
	11.4	2.32330287\\
	11.5	2.206713514\\
	11.6	2.069046315\\
	11.7	1.933215138\\
	11.8	1.799635765\\
	11.9	1.668849006\\
	12	1.541565802\\
	12.1	1.418729446\\
	12.2	1.301599538\\
	12.3	1.191859671\\
	12.4	1.091740625\\
	12.5	1.00412435\\
	12.6	0.932541596\\
	12.7	0.880909726\\
	12.8	0.852859932\\
	12.9	0.850298788\\
	13	0.874381512\\
	13.1	0.922538904\\
	13.2	0.991268394\\
	13.3	1.076637371\\
	13.4	1.175112668\\
	13.5	1.281150461\\
	13.6	1.387192569\\
	13.7	1.493238074\\
	13.8	1.599286299\\
	13.9	1.705336737\\
	14	1.811388999\\
	14.1	1.917442783\\
	14.2	2.02349785\\
	14.3	2.121175535\\
	14.4	2.121175535\\
	14.5	2.12098905\\
	14.6	2.021301066\\
	14.7	1.924031705\\
	14.8	1.833886038\\
	14.9	1.751964041\\
	15	1.679469559\\
	15.1	1.689966451\\
	15.2	1.732540506\\
	15.3	1.780423153\\
	15.4	1.833198463\\
	15.5	1.890456719\\
	15.6	1.951803424\\
	15.7	2.01686554\\
	15.8	2.085295328\\
	15.9	2.151539106\\
	16	2.053950444\\
	16.1	1.903950479\\
	16.2	1.75395052\\
	16.3	1.70091788\\
	16.4	1.715616984\\
	16.5	1.743147049\\
	16.6	1.782913805\\
	16.7	1.834121488\\
	16.8	1.895843252\\
	16.9	1.967089636\\
	17	1.85882728\\
	17.1	1.734630212\\
	17.2	1.614820452\\
	17.3	1.500449336\\
	17.4	1.392857253\\
	17.5	1.287165386\\
	17.6	1.181164167\\
	17.7	1.081495573\\
	17.8	0.995306883\\
	17.9	0.925547897\\
	18	0.876151829\\
	18.1	0.850673348\\
	18.2	0.850830394\\
	18.3	0.877517726\\
	18.4	0.92798834\\
	18.5	1.026541109\\
	18.6	1.127575216\\
	18.7	1.220054302\\
	18.8	1.118241155\\
	18.9	1.017297429\\
	19	0.893891501\\
	19.1	0.765430319\\
	19.2	0.646316588\\
	19.3	0.542739985\\
	19.4	0.465197001\\
	19.5	0.428076872\\
	19.6	0.440772612\\
	19.7	0.501159152\\
	19.8	0.594172109\\
	19.9	0.707050561\\
	20	0.831745451\\
	20.1	0.963680702\\
	20.2	1.100254741\\
	20.3	1.239935682\\
	20.4	1.381781638\\
	20.5	1.525188675\\
	20.6	1.669754621\\
	20.7	1.815202605\\
	20.8	1.961336405\\
	20.9	2.1080134\\
	21	2.255127601\\
	21.1	2.344334412\\
	21.2	2.407904011\\
	21.3	2.474388736\\
	21.4	2.543560006\\
	21.5	2.615204656\\
	21.6	2.689125004\\
	21.7	2.765138545\\
	21.8	2.843077393\\
	21.9	2.84891706\\
	22	2.84891706\\
	22.1	2.84891706\\
	22.2	2.84891706\\
	22.3	2.84891706\\
	22.4	2.84891706\\
	22.5	2.77184507\\
	22.6	2.695657564\\
	22.7	2.550600404\\
	22.8	2.400600429\\
	22.9	2.250600458\\
	23	2.12014277\\
	23.1	2.126876316\\
	23.2	2.144108291\\
	23.3	2.111639654\\
	23.4	1.964859645\\
	23.5	1.818605186\\
	23.6	1.673014112\\
	23.7	1.528276027\\
	23.8	1.384853431\\
	23.9	1.312681915\\
	24	1.284973272\\
	24.1	1.274432741\\
	24.2	1.281112866\\
	24.3	1.229004706\\
	24.4	1.17184416\\
	24.5	1.121822136\\
	24.6	1.07993105\\
	24.7	1.047147193\\
	24.8	1.024345358\\
	24.9	1.012200366\\
	25	1.011096311\\
	25.1	1.021069008\\
	25.2	1.041800407\\
	25.3	1.035591828\\
	25.4	0.977099459\\
	25.5	0.863551303\\
	25.6	0.944325914\\
	25.7	1.064275074\\
	25.8	1.191054756\\
	25.9	1.237826816\\
	26	1.136456214\\
	26.1	1.036026171\\
	26.2	0.936839221\\
	26.3	0.878799256\\
	26.4	0.8515974\\
	26.5	0.916479132\\
	26.6	1.066478992\\
	26.7	1.216478887\\
	26.8	1.332898309\\
	26.9	1.411751438\\
	27	1.493976687\\
	27.1	1.579047359\\
	27.2	1.666527763\\
	27.3	1.72864274\\
	27.4	1.63970165\\
	27.5	1.552912515\\
	27.6	1.46865689\\
	27.7	1.387396425\\
	27.8	1.309688749\\
	27.9	1.173578914\\
	28	1.023579028\\
	28.1	0.873579181\\
	28.2	0.723579397\\
	28.3	0.573579726\\
	28.4	0.423580289\\
	28.5	0.273581468\\
	28.6	0.123585511\\
	28.7	0.025985092\\
	28.8	0.175955179\\
	28.9	0.325952796\\
	29	0.475951915\\
	29.1	0.60367589\\
	29.2	0.685101876\\
	29.3	0.772531281\\
	29.4	0.864143842\\
	29.5	0.958741143\\
	29.6	1.055520999\\
	29.7	1.192769969\\
	29.8	1.33497573\\
	29.9	1.478722489\\
	30	1.623600998\\
	30.1	1.739890859\\
	30.2	1.713674473\\
	30.3	1.70033532\\
	30.4	1.746169555\\
	30.5	1.823611542\\
	30.6	1.903814591\\
	30.7	1.986444295\\
	30.8	2.071210245\\
	30.9	1.994325508\\
	31	1.911483269\\
	31.1	1.831038598\\
	31.2	1.753321535\\
	31.3	1.630007628\\
	31.4	1.480007765\\
	31.5	1.330007933\\
	31.6	1.278236245\\
	31.7	1.326604753\\
	31.8	1.392605286\\
	31.9	1.306103231\\
	32	1.222686313\\
	32.1	1.143030179\\
	32.2	1.067976666\\
	32.3	0.998564133\\
	32.4	0.936048341\\
	32.5	0.881897197\\
	32.6	0.793176234\\
	32.7	0.656970986\\
	32.8	0.528292735\\
	32.9	0.413671677\\
	33	0.329881428\\
	33.1	0.302521497\\
	33.2	0.345277796\\
	33.3	0.445692395\\
	33.4	0.5502674\\
	33.5	0.655321838\\
	33.6	0.760657092\\
	33.7	0.866170717\\
	33.8	0.971804616\\
	33.9	1.077523416\\
	34	1.183304361\\
	34.1	1.289132154\\
	34.2	1.394996133\\
	34.3	1.500888641\\
	34.4	1.606804036\\
};
\addlegendentry{\small Ref.}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
	0	2.12132034355964\\
	0.1	2.30528149759884\\
	0.2	2.48584031607775\\
	0.3	2.61831102445004\\
	0.4	2.71264162424302\\
	0.5	2.77142723684162\\
	0.6	2.7970156578115\\
	0.7	2.79203131492481\\
	0.8	2.75930753763284\\
	0.9	2.70183270785276\\
	1	2.62268299522221\\
	1.1	2.5249465255161\\
	1.2	2.41164852269305\\
	1.3	2.2856496036901\\
	1.4	2.14953578268549\\
	1.5	2.00554710260137\\
	1.6	1.85556946498228\\
	1.7	1.70122057855745\\
	1.8	1.54398402788997\\
	1.9	1.3853457294035\\
	2	1.2269092734545\\
	2.1	1.07049554979596\\
	2.2	0.918260950039441\\
	2.3	0.772906188973477\\
	2.4	0.638106794173067\\
	2.5	0.519387083558013\\
	2.6	0.425893989581397\\
	2.7	0.371516380467687\\
	2.8	0.368786793647426\\
	2.9	0.415120409462246\\
	3	0.494466210475737\\
	3.1	0.591595224017525\\
	3.2	0.696729167784954\\
	3.3	0.803658351881795\\
	3.4	0.907837671538591\\
	3.5	1.00508937896883\\
	3.6	1.09122094547731\\
	3.7	1.16234088920323\\
	3.8	1.21540160616856\\
	3.9	1.24866054182176\\
	4	1.26192019820934\\
	4.1	1.25656858536005\\
	4.2	1.23547906010543\\
	4.3	1.20289079590911\\
	4.4	1.16423904646729\\
	4.5	1.12557818128926\\
	4.6	1.09253727696182\\
	4.7	1.06929672757021\\
	4.8	1.05833076993137\\
	4.9	1.06070458604505\\
	5	1.07662120306794\\
	5.1	1.10575849817079\\
	5.2	1.14738673945327\\
	5.3	1.20036159026653\\
	5.4	1.26308241125733\\
	5.5	1.33349581018198\\
	5.6	1.4091880386114\\
	5.7	1.48749170512506\\
	5.8	1.56557468092033\\
	5.9	1.64052494278409\\
	6	1.70943284004612\\
	6.1	1.76947764077097\\
	6.2	1.81803450578961\\
	6.3	1.8527843991166\\
	6.4	1.87164765159869\\
	6.5	1.87277688057937\\
	6.6	1.85475279462014\\
	6.7	1.81681473704081\\
	6.8	1.75902960391597\\
	6.9	1.68240736857622\\
	7	1.58896686507223\\
	7.1	1.4817303918512\\
	7.2	1.3646334379605\\
	7.3	1.24236102462568\\
	7.4	1.12016126312377\\
	7.5	1.00370934653893\\
	7.6	0.899144645835868\\
	7.7	0.813297865428086\\
	7.8	0.753380329220547\\
	7.9	0.725858291621749\\
	8	0.734509706791415\\
	8.1	0.778916001881921\\
	8.2	0.854955789786782\\
	8.3	0.956653127056177\\
	8.4	1.07760970955464\\
	8.5	1.21133950007588\\
	8.6	1.35120988050497\\
	8.7	1.49056600934022\\
	8.8	1.62307599049783\\
	8.9	1.74320248563297\\
	9	1.84667487938095\\
	9.1	1.93079848940184\\
	9.2	1.99458017278952\\
	9.3	2.03869695764622\\
	9.4	2.0652973482625\\
	9.5	2.07763947852683\\
	9.6	2.07966989481445\\
	9.7	2.07566894936711\\
	9.8	2.06990574312159\\
	9.9	2.06626801898422\\
	10	2.06792807851914\\
	10.1	2.07705214063112\\
	10.2	2.09461411584335\\
	10.3	2.12034549174613\\
	10.4	2.15281541536453\\
	10.5	2.18962235904734\\
	10.6	2.22767056193489\\
	10.7	2.26349176707288\\
	10.8	2.29356704734918\\
	10.9	2.31460989152506\\
	11	2.32378797488288\\
	11.1	2.31887801648763\\
	11.2	2.29836527825278\\
	11.3	2.26148099878586\\
	11.4	2.20815160100757\\
	11.5	2.13895274447564\\
	11.6	2.05505401349309\\
	11.7	1.95814132665444\\
	11.8	1.85029184841995\\
	11.9	1.73382434102059\\
	12	1.611199625295\\
	12.1	1.48503218179475\\
	12.2	1.35823142797668\\
	12.3	1.23423158018239\\
	12.4	1.1172662708904\\
	12.5	1.01260577027338\\
	12.6	0.926558995383798\\
	12.7	0.865862214188862\\
	12.8	0.836181528688835\\
	12.9	0.840039732715288\\
	13	0.875613088632247\\
	13.1	0.937666765077635\\
	13.2	1.01975736805534\\
	13.3	1.1158752034051\\
	13.4	1.22094871726828\\
	13.5	1.33063629049081\\
	13.6	1.4408648195255\\
	13.7	1.54760373744342\\
	13.8	1.64694773268802\\
	13.9	1.73537060145284\\
	14	1.81001917085611\\
	14.1	1.86895162504268\\
	14.2	1.91127230091183\\
	14.3	1.93718359682102\\
	14.4	1.94802754906708\\
	14.5	1.94622966669611\\
	14.6	1.93512509010161\\
	14.7	1.91860441053525\\
	14.8	1.90060497340869\\
	14.9	1.88462283852072\\
	15	1.8732578420184\\
	15.1	1.86787294120301\\
	15.2	1.86848410989152\\
	15.3	1.87392624525097\\
	15.4	1.88227964598703\\
	15.5	1.89143996378466\\
	15.6	1.89962412013136\\
	15.7	1.90566618448728\\
	15.8	1.90904384236622\\
	15.9	1.90966456313678\\
	16	1.90758558259972\\
	16.1	1.90287951405229\\
	16.2	1.89559703002175\\
	16.3	1.88568439709937\\
	16.4	1.87288029301533\\
	16.5	1.85664744169532\\
	16.6	1.83616689056525\\
	16.7	1.8103959124262\\
	16.8	1.77817465041787\\
	16.9	1.73832018175325\\
	17	1.68974252064916\\
	17.1	1.63161832224566\\
	17.2	1.56361694014056\\
	17.3	1.48620903876571\\
	17.4	1.40097013839127\\
	17.5	1.31077320897546\\
	17.6	1.21976721381811\\
	17.7	1.13315013857132\\
	17.8	1.05672552544078\\
	17.9	0.996094044247911\\
	18	0.955354973825019\\
	18.1	0.935623991512523\\
	18.2	0.934178170536007\\
	18.3	0.945022926581362\\
	18.4	0.960604463983106\\
	18.5	0.97360175397029\\
	18.6	0.978044901146165\\
	18.7	0.969718694379871\\
	18.8	0.946148527311562\\
	18.9	0.906443410210286\\
	19	0.85115589818569\\
	19.1	0.782250496084764\\
	19.2	0.703281156374139\\
	19.3	0.619948632068638\\
	19.4	0.541257863252906\\
	19.5	0.481081214156193\\
	19.6	0.457501851831196\\
	19.7	0.484144900443984\\
	19.8	0.55918561254898\\
	19.9	0.669470143093756\\
	20	0.801725344824551\\
	20.1	0.946550823227398\\
	20.2	1.09770574218919\\
	20.3	1.25087402540089\\
	20.4	1.40288504227364\\
	20.5	1.55136440484342\\
	20.6	1.69456393002346\\
	20.7	1.83124443597609\\
	20.8	1.96057322867263\\
	20.9	2.08203585502361\\
	21	2.19539274282449\\
	21.1	2.3006614549591\\
	21.2	2.39803410362481\\
	21.3	2.48769749015777\\
	21.4	2.56967489405453\\
	21.5	2.64356021312284\\
	21.6	2.70834587961452\\
	21.7	2.76255812489385\\
	21.8	2.80468185157546\\
	21.9	2.83344355726811\\
	22	2.84798111162785\\
	22.1	2.84794694675994\\
	22.2	2.83349808060859\\
	22.3	2.8051020892241\\
	22.4	2.76329389321556\\
	22.5	2.70861054011049\\
	22.6	2.64170376117053\\
	22.7	2.56356627828943\\
	22.8	2.47574179105099\\
	22.9	2.38034220426893\\
	23	2.27983724052939\\
	23.1	2.17672835961603\\
	23.2	2.07323703657559\\
	23.3	1.97109155399922\\
	23.4	1.87144336747822\\
	23.5	1.77490944904634\\
	23.6	1.68169174913542\\
	23.7	1.59168553828194\\
	23.8	1.50466257881055\\
	23.9	1.4205900259909\\
	24	1.3398980499059\\
	24.1	1.26360374406344\\
	24.2	1.193274587883\\
	24.3	1.13073940032531\\
	24.4	1.07777280575874\\
	24.5	1.03584825358925\\
	24.6	1.0058906231442\\
	24.7	0.988062449612595\\
	24.8	0.981638410894852\\
	24.9	0.984947253780286\\
	25	0.995347649626816\\
	25.1	1.00953546411419\\
	25.2	1.02410471196983\\
	25.3	1.03611164430522\\
	25.4	1.0434814616636\\
	25.5	1.04521009357424\\
	25.6	1.04139128927683\\
	25.7	1.03317385324521\\
	25.8	1.02279657206915\\
	25.9	1.0134652923882\\
	26	1.00886384161576\\
	26.1	1.01241872091246\\
	26.2	1.0265840473195\\
	26.3	1.05243312264583\\
	26.4	1.08965521343989\\
	26.5	1.13675793345038\\
	26.6	1.19130815451883\\
	26.7	1.25017642040508\\
	26.8	1.30979161153972\\
	26.9	1.36639455739411\\
	27	1.41627260019866\\
	27.1	1.4559464360414\\
	27.2	1.48238175248832\\
	27.3	1.4931182667022\\
	27.4	1.48635313045843\\
	27.5	1.46095057334648\\
	27.6	1.41636641982955\\
	27.7	1.35261810622667\\
	27.8	1.27029402334372\\
	27.9	1.17055625695591\\
	28	1.05512761766352\\
	28.1	0.926270973301916\\
	28.2	0.786748774858792\\
	28.3	0.639674719466206\\
	28.4	0.488244408194086\\
	28.5	0.335340074544696\\
	28.6	0.183213837471762\\
	28.7	0.0341380008626771\\
	28.8	0.115264730090791\\
	28.9	0.259866818507163\\
	29	0.401573780682437\\
	29.1	0.539689111303022\\
	29.2	0.673351539554064\\
	29.3	0.801746602774064\\
	29.4	0.924446227956698\\
	29.5	1.04145462830113\\
	29.6	1.15302708437737\\
	29.7	1.25943942955449\\
	29.8	1.36082778718062\\
	29.9	1.45706943945304\\
	30	1.54763057895809\\
	30.1	1.63140706206456\\
	30.2	1.70657855423344\\
	30.3	1.77093385729362\\
	30.4	1.82238108919368\\
	30.5	1.8593363374511\\
	30.6	1.88094847721684\\
	30.7	1.88715949137353\\
	30.8	1.87863764795006\\
	30.9	1.85664105846499\\
	31	1.82287685717635\\
	31.1	1.77939152635636\\
	31.2	1.7283920253275\\
	31.3	1.67198819073609\\
	31.4	1.61192368570698\\
	31.5	1.54939502721659\\
	31.6	1.48498331671162\\
	31.7	1.41865939874937\\
	31.8	1.34988946010171\\
	31.9	1.27786013463584\\
	32	1.20172936645212\\
	32.1	1.12082697239164\\
	32.2	1.03480086037264\\
	32.3	0.943733154909372\\
	32.4	0.848254582447851\\
	32.5	0.749688739885441\\
	32.6	0.650288404273145\\
	32.7	0.55368566819855\\
	32.8	0.465759847061435\\
	32.9	0.395961481814415\\
	33	0.357621760704699\\
	33.1	0.364315821577321\\
	33.2	0.417928948266715\\
	33.3	0.507605758121822\\
	33.4	0.61949737081737\\
	33.5	0.741377437350975\\
	33.6	0.862374335592292\\
	33.7	0.972588866319616\\
	33.8	1.06352033683417\\
	33.9	1.12872832565891\\
	34	1.1642288378779\\
	34.1	1.16846492686463\\
	34.2	1.14201334360382\\
	34.3	1.08724776253163\\
	34.4	1.00804400425644\\
};
\addlegendentry{\small Actual}

\addplot [thick, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	3\\
	35	3\\
};
\addlegendentry{\small Limits}



\addplot [thick, color=mycolor3, dashed, forget plot]
table[row sep=crcr]{%
	0	0\\
	35	0\\
};
\end{axis}


\end{tikzpicture}%
